A path planning and path-following control framework for a general 2-trailer with a car-like tractor

Maneuvering a general 2-trailer with a car-like tractor in backward motion is a task that requires significant skill to master and is unarguably one of the most complicated tasks a truck driver has to perform. This paper presents a path planning and path-following control solution that can be used to automatically plan and execute difficult parking and obstacle avoidance maneuvers by combining backward and forward motion. A lattice-based path planning framework is developed in order to generate kinematically feasible and collision-free paths and a path-following controller is designed to stabilize the lateral and angular path-following error states during path execution. To estimate the vehicle state needed for control, a nonlinear observer is developed which only utilizes information from sensors that are mounted on the car-like tractor, making the system independent of additional trailer sensors. The proposed path planning and path-following control framework is implemented on a full-scale test vehicle and results from simulations and real-world experiments are presented.

==> b2_error_state.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=145,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=-10,
ymax=10,
ylabel style={font=\color{white!15!black}},
ylabel={$\tilde\beta_2$ [Deg]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	-0.255051429882741\\
5.59999999999999	-0.280870692203735\\
6.40000000000001	-0.31755689221589\\
7.20000000000002	-0.567603180819191\\
8	-1.6901422629507\\
8.80000000000001	-3.1557303175496\\
9.59999999999999	-3.79669981525592\\
10.4	-3.14623635460327\\
11.2	-2.51715373393031\\
12	-1.52810584328907\\
12.8	-0.740165455600334\\
13.6	-0.0424321166617858\\
14.4	0.616872750397079\\
15.2	1.1133285186749\\
16	1.65225893888436\\
16.8	2.1091229286688\\
18.4	2.28816651936376\\
19.2	2.54854293547817\\
20	3.01224767988148\\
20.8	3.19513624019234\\
21.6	3.10269347175762\\
22.4	2.86483042636465\\
23.2	2.466650674877\\
24	1.57475891680633\\
24.8	0.810812610145859\\
25.6	0.165994754409468\\
26.4	-0.462379100734978\\
27.2	-0.766260993737149\\
28	-0.957465629527604\\
28.8	-1.18129348994987\\
29.6	-0.828362727857353\\
30.4	-0.621835629881048\\
31.2	-0.0670020146536103\\
32	0.249183657055454\\
32.8	0.455480076064731\\
33.6	0.615603615871919\\
34.4	0.897242037346615\\
35.2	1.49150979643787\\
36	1.60947932967844\\
36.8	1.53986038540725\\
37.6	1.42431460882668\\
38.4	1.46000885726406\\
40	1.66362159889889\\
40.8	1.33622320450181\\
41.6	0.994722924067844\\
42.4	0.709397107575853\\
43.2	0.768616555227169\\
44	0.599152625008287\\
44.8	1.24187801493983\\
45.6	1.06863912454403\\
47.4	1.16681765105596\\
49.8	1.18971255187554\\
52.2	1.16509847109754\\
53	1.04046598159991\\
53.8	0.954796839831147\\
54.6	1.3477970667721\\
55.4	1.06265502505747\\
56.2	0.763019321924048\\
57	-0.115091902506094\\
57.8	-0.481897860392166\\
58.6	-0.381817846567884\\
59.4	-0.0823223490754685\\
60.2	0.159163578063698\\
61	0.501608985924037\\
61.8	0.808405341989413\\
62.6	1.20795161155871\\
63.4	1.16149159760724\\
64.2	1.51046794697459\\
65	1.36913308363532\\
65.8	1.41503590356092\\
66.6	1.75591100824241\\
67.4	1.76454468751842\\
68.2	2.19384331447316\\
69	2.48558929534155\\
69.8	2.90713555086666\\
70.6	2.8585349129406\\
71.4	2.67907788235743\\
72.2	2.93126063278876\\
73	2.97819491800075\\
73.8	2.47546631466136\\
74.6	2.08287771333963\\
75.4	1.73402548131608\\
76.2	1.50576973732097\\
77	1.46777179414261\\
77.8	1.52001089518384\\
78.6	1.67247715260123\\
79.4	1.30926796966406\\
80.2	0.840918056294868\\
81	0.254065748208149\\
81.8	-0.194335317029555\\
82.6	-0.74605195808698\\
83.4	-1.40465689750857\\
84.2	-1.85100986649061\\
85	-2.31341217919658\\
85.8	-2.884101378221\\
86.6	-3.30645018097357\\
87.4	-3.53904651018624\\
88.2	-3.74236096465341\\
89	-3.5991195180404\\
89.8	-3.23799525034735\\
90.6	-2.95553192344784\\
91.4	-2.87490431506018\\
92.2	-2.50218195926965\\
93	-1.97055695998606\\
93.8	-1.22514159687407\\
95.6	-0.57616738426475\\
96.4	-0.582774204904553\\
97.2	-0.613276442355669\\
98	-0.700631573632364\\
98.8	-0.774748037389429\\
99.6	-0.967649228136679\\
100.4	-1.90215624398635\\
101.2	-4.2366241888468\\
102	-4.9587971652652\\
102.8	-4.68588799235403\\
103.6	-3.71048062981555\\
104.4	-2.75367699502891\\
105.2	-2.71220686115294\\
106	-3.15909503948947\\
106.8	-3.18981488249867\\
107.6	-2.6554507639145\\
108.4	-2.37045813258794\\
109.2	-1.88911250366235\\
110	-1.11472016971828\\
110.8	-0.369867443439176\\
111.6	0.242242157146308\\
112.4	0.963272037374054\\
113.2	2.05307930553815\\
114	2.76583473175154\\
114.8	3.02367565358\\
115.6	3.81114267714275\\
116.4	4.73881726266657\\
117.2	5.87642625006723\\
118	6.01918446079648\\
118.8	5.76900018102762\\
119.6	4.87184714958363\\
120.4	4.07890743694838\\
121.2	3.13639277134882\\
122	1.73443796070893\\
122.8	0.477041275727174\\
123.6	-0.43860756114367\\
124.4	-1.0236367156501\\
125.2	-1.52920134159893\\
126	-1.69659124218765\\
126.8	-1.96214003249446\\
127.6	-1.67889005990165\\
128.4	-1.16031755212194\\
129.2	-0.882911073168316\\
130	-0.545883606145367\\
130.8	-0.249634743025382\\
131.6	0.25076716704541\\
132.4	1.02452730828486\\
133.2	1.39631531554127\\
134	1.51335530272451\\
134.8	1.98047119300972\\
135.6	1.65204901728907\\
136.4	1.73385963578531\\
137.2	1.63800316014778\\
138	1.36782766373022\\
138.8	1.00784916027044\\
140.4	0.932350810506051\\
141.2	0.578402296866358\\
142	0.406242362916032\\
143.6	1.2460844509732\\
144.4	1.0940460408743\\
};
%\addplot [color=red, dashed, forget plot]
%  table[row sep=crcr]{%
%0	5\\
%242.14	5\\
%};
%\addplot [color=red, dashed, forget plot]
%  table[row sep=crcr]{%
%0	-5\\
%242.14	-5\\
%};
\end{axis}
\end{tikzpicture}%

==> b2_error_state_eight.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=242,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=-10,
ymax=10,
ylabel style={font=\color{white!15!black}},
ylabel={$\tilde\beta_2$ [deg]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	-9.2615853966019\\
1.59999999999999	-9.29681807366177\\
2.40000000000001	-9.30534641861416\\
3.19999999999999	-9.17173425807039\\
4	-8.91073309309033\\
5.59999999999999	-8.34205666543696\\
6.40000000000001	-7.95470895364272\\
7.19999999999999	-7.05794054722637\\
8	-5.79232100817498\\
8.80000000000001	-3.74315668169172\\
9.59999999999999	-1.78879452711462\\
10.4	-0.0502769991350931\\
11.2	1.19260257566813\\
12	1.59192691745028\\
12.8	2.11437705168782\\
13.6	2.56381096959407\\
14.4	2.78640598087114\\
15.2	3.12295095906225\\
16	3.5841678070604\\
16.8	4.18311606000211\\
17.6	4.88586995483649\\
18.4	5.20928111958389\\
19.2	5.59294223677361\\
20	5.46114946786997\\
20.8	5.45906199130491\\
21.6	4.9259123657325\\
22.4	4.46583253078774\\
23.2	4.12420909350533\\
24	3.45015202502535\\
24.8	2.96196553475914\\
25.6	2.03558377597915\\
26.4	0.998524351227786\\
27.2	0.0150561948649965\\
28	-0.748366058194279\\
29.6	-2.06725322872637\\
30.4	-2.80008919765621\\
31.2	-2.66923814108441\\
32	-2.55609114828468\\
32.8	-2.60154776475841\\
33.6	-2.55919482893219\\
34.4	-2.5391443817368\\
35.2	-2.7324745937413\\
36	-2.5067165645483\\
36.8	-2.55550460578968\\
37.6	-2.5348341054837\\
38.4	-2.69947410787958\\
39.2	-2.70364201737715\\
40	-2.09552871778635\\
40.8	-1.92334669244292\\
41.6	-1.44187171680991\\
42.4	-1.14674436541554\\
43.2	-0.830567011329407\\
44	-0.46544815018899\\
44.8	-1.41932622285506\\
45.6	-1.73172786971233\\
46.4	-1.86115120330419\\
47.2	-1.79334236588477\\
48	-2.16381993731591\\
48.8	-2.2128995422575\\
49.6	-2.50642009164963\\
50.4	-2.91500158091296\\
51.2	-2.99965686647681\\
52	-3.36534647529976\\
52.8	-3.47070534489839\\
54.4	-3.77076302565644\\
55.2	-3.70760768149592\\
56	-3.15456769128681\\
56.8	-2.96675733934873\\
57.6	-2.07414254172141\\
58.4	-1.35276720333204\\
59.2	-1.15795462683423\\
60	-0.849470040105103\\
60.8	-0.786518641124331\\
61.6	-0.390048731445859\\
62.4	-0.102171745917389\\
63.2	0.0513867914833952\\
64	0.29330032915226\\
64.8	0.103205252256373\\
65.6	0.118272769627339\\
66.4	-0.21359058079517\\
67.2	-0.60953259155599\\
68	-0.72945267741315\\
68.8	-0.72112123400791\\
69.6	-0.761286641669841\\
70.4	-1.12138163187146\\
71.2	-1.37153346824178\\
72	-1.39877557102466\\
72.8	-1.62516774059344\\
73.6	-1.50233404544673\\
74.4	-1.82692000273138\\
75.2	-2.44027782038771\\
76	-3.09860282877503\\
76.8	-3.29460556573571\\
78.4	-2.21470249875497\\
79.2	-1.61897489345034\\
80	-1.06002412156653\\
80.8	-0.748062328219618\\
81.6	-0.222523494393982\\
82.4	0.141298644660367\\
83.2	0.80513026628239\\
84	1.22325475711585\\
84.8	0.900836851284168\\
85.6	0.736564131638744\\
86.4	0.762729198966895\\
87.2	0.297672957561957\\
88	-0.36230711771907\\
88.8	-1.11660028600903\\
89.6	-1.78672700750849\\
90.4	-1.78325492353261\\
91.2	-1.69123423944427\\
92	-2.01580141370869\\
92.8	-1.95906324571681\\
93.6	-1.69932171703007\\
94.4	-1.1956351796596\\
95.2	-0.783220726972274\\
96	-0.613817254599695\\
96.8	-0.303189455894653\\
97.6	-0.507271159385112\\
98.4	-0.381573613944227\\
100	-0.365917859871189\\
100.8	-0.6679259598437\\
101.6	-0.336870025826471\\
102.4	0.170434057204858\\
103.2	0.3272657393168\\
104	0.567088995640745\\
104.8	0.31214836956903\\
105.6	-0.264377119379475\\
106.4	-0.492708022135901\\
107.2	-0.963913434825798\\
108	-0.376155379622105\\
108.8	-0.122960640615702\\
109.6	-0.0459439844885594\\
110.4	0.0115639413204747\\
111.2	0.411904296253283\\
112	0.798500980723503\\
112.8	0.573769987866058\\
113.6	0.204445384383348\\
114.4	-0.191563674289142\\
115.2	-1.35127811537126\\
116	-1.99860790657706\\
116.8	-2.41337263802995\\
117.6	-2.87244459318532\\
118.4	-3.2179678550404\\
119.2	-2.40718448664194\\
120	-1.86251254538314\\
120.8	-2.06570811187009\\
121.6	-1.94097220903956\\
122.4	-2.01973112035896\\
123.2	-1.32887829654481\\
124	-1.03527663865628\\
124.8	-0.884413981589972\\
125.6	-0.402551766247541\\
126.4	0.478708642297448\\
127.2	1.14720572334963\\
128	2.09546532509313\\
128.8	2.35085826443435\\
129.6	2.98432565311109\\
130.4	2.84368736234546\\
131.2	2.22709118124891\\
132	1.22337577953019\\
132.8	0.393524684083587\\
133.6	-0.0680171715293056\\
134.4	-0.55298465500465\\
135.2	-0.771301353179524\\
136	-0.907623071111374\\
136.8	-1.14023989089156\\
137.6	-1.20069944476404\\
138.4	-0.980695956668484\\
139.2	-0.391946803663615\\
140	0.175137309459075\\
140.8	0.311814650795043\\
141.6	0.543093633951997\\
142.4	0.621328488335166\\
143.2	0.869900896820752\\
144	1.04178943747331\\
144.8	1.04816435184645\\
145.6	1.27131869158353\\
146.4	1.66114095956971\\
147.2	2.12491155126551\\
148	2.63949586890016\\
148.8	3.27644772127064\\
149.6	3.68918068488887\\
150.4	3.61304328555028\\
151.2	3.33474018418553\\
152	2.94964088528869\\
152.8	2.38680832480048\\
153.6	2.11627178885229\\
154.4	1.70314150032343\\
155.2	1.75096957982132\\
156	1.56927512867645\\
156.8	1.75312546499981\\
157.6	2.16351065781257\\
158.4	2.6539282720598\\
159.2	2.89611738851835\\
160	2.90202080639537\\
160.8	3.04349515500408\\
161.6	3.05798945675306\\
162.4	3.20705769505835\\
163.2	3.26617874529694\\
164	3.49153955630104\\
164.8	3.67299783231101\\
165.6	3.52670243736532\\
166.4	3.52868959552697\\
168	3.29791970158703\\
168.8	3.26145951146728\\
169.6	3.68453572936644\\
170.4	3.99796585330233\\
171.2	4.03554939609717\\
172	3.92228095399625\\
172.8	3.40400000991676\\
173.6	3.21569703058478\\
174.4	3.42332368229577\\
175.2	3.50719008101046\\
176	3.7825647387686\\
176.8	3.78277860906698\\
177.6	3.02869392162924\\
178.4	3.56178826535802\\
179.2	3.92132558128608\\
180	3.88766555528264\\
180.8	2.92580886117062\\
181.6	2.11441760593604\\
182.4	1.22352860501289\\
183.2	0.692546710728323\\
184	0.657190663376582\\
184.8	0.586552953702011\\
185.6	1.04897821157473\\
186.4	1.79652950290622\\
187.2	2.38178493410936\\
188	3.00991602405358\\
188.8	3.30168398959336\\
189.6	3.1436024629046\\
190.4	3.2705268010339\\
191.2	2.91522420239124\\
192	2.5075639348922\\
192.8	1.78235301839706\\
193.6	1.31706399027138\\
194.4	0.645569576751484\\
195.2	0.631496185410072\\
196	0.59727725783344\\
196.8	0.810122174070301\\
197.6	0.985925426973466\\
198.4	1.33574103583507\\
199.2	1.39480285552693\\
200	1.24045722887075\\
200.8	1.30454564090493\\
201.6	1.27545106275309\\
202.4	1.33265901969381\\
203.2	1.7970663130863\\
204	2.09166475170684\\
204.8	2.50032628224952\\
205.6	3.17875467179832\\
206.4	3.48109491639963\\
207.2	3.47234437685577\\
208	3.3296559621221\\
208.8	2.86748544896108\\
209.6	2.58485648997419\\
210.4	2.49486490567784\\
211.2	2.38453131048593\\
212	2.20957494767899\\
212.8	1.94027873139538\\
213.6	2.04415929192552\\
214.4	1.63145076757789\\
215.2	1.12142869614371\\
216	0.727970473002387\\
216.8	0.848568401773804\\
217.6	1.21456771698695\\
218.4	2.04483484032312\\
219.2	2.65992325716039\\
220.8	3.52956321941051\\
221.6	4.01318735675454\\
222.4	4.27493642744869\\
223.2	4.27208823856481\\
224	4.20861315617375\\
224.8	4.10120032062568\\
225.6	3.92485380087922\\
226.4	3.3852867856948\\
227.2	2.50550676729156\\
228	1.75288715543078\\
229.6	1.16632651776595\\
230.4	1.11971346488838\\
231.2	1.23237967640358\\
232	1.43359865017774\\
232.8	1.82729886478691\\
233.6	1.82494821249537\\
234.4	1.66716678724325\\
235.2	1.35659242943237\\
236	1.62966104457195\\
236.8	1.64315440344242\\
237.6	1.42015352951827\\
238.4	1.2559750984999\\
239.2	1.03031194490333\\
240	1.11025109156699\\
240.8	1.10342730569931\\
241.6	0.706705746238612\\
};
%\addplot [color=red, dashed, forget plot]
%  table[row sep=crcr]{%
%0	5\\
%242.14	5\\
%};
%\addplot [color=red, dashed, forget plot]
%  table[row sep=crcr]{%
%0	-5\\
%242.14	-5\\
%};
\end{axis}
\end{tikzpicture}%

==> b2_error_state_eight_sim.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=187,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=-35,
ymax=35,
ylabel style={font=\color{white!15!black}},
ylabel={$\tilde\beta_2$ [Deg]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
xtick={0,25,50,75,100,125,150,175},
ytick={-30.0,-15.0,0.0,15.0,30.0},
]
\addplot [color=red, dashdotted, forget plot]
  table[row sep=crcr]{%
0	30.0001189182506\\
0.0800000000000125	29.5817348709179\\
0.159999999999997	29.3553117217293\\
0.240000000000009	29.2702700349465\\
0.319999999999993	29.2869113536026\\
0.400000000000006	29.3746762310556\\
0.560000000000002	29.6787338147336\\
1.44	31.9105024797492\\
1.84	32.8245409729728\\
2.44	34.0219703271827\\
2.72	34.494717426355\\
2.80000000000001	34.5293434724455\\
2.84	34.5040005780101\\
2.91999999999999	34.3462416982499\\
3	34.0477875241145\\
3.12	33.3509233611403\\
3.28	32.0429159919255\\
3.52000000000001	29.5329509781735\\
4.52000000000001	18.4474383460874\\
4.88	15.2232909463866\\
5.28	12.0874380491771\\
5.68000000000001	9.31916698450468\\
6.16	6.41240220982203\\
6.64000000000001	3.89564332109484\\
7.12	1.72145958739915\\
7.47999999999999	0.289927037129644\\
7.96000000000001	-1.37546782674423\\
8.44	-2.79720382985394\\
8.91999999999999	-4.00548006648799\\
9.40000000000001	-5.02200292036116\\
9.88	-5.86642654426737\\
10.36	-6.55865426832534\\
10.84	-7.12017201348314\\
11.36	-7.60221927673484\\
11.88	-7.96763883909313\\
12.2	-8.14253067330176\\
12.52	-8.2832169474415\\
13.12	-8.4619722885777\\
13.76	-8.54954559298048\\
14.12	-8.56209792352504\\
14.84	-8.50176660490897\\
15.68	-8.33316628778618\\
16.56	-8.06229477006409\\
17.2	-7.81796111921028\\
17.8	-7.55864468075148\\
19.08	-6.929545947283\\
20.84	-5.93246091789828\\
25.68	-2.99892395646592\\
27.08	-2.21439893616298\\
28.4	-1.55046133099634\\
29.52	-1.04793391206232\\
30.52	-0.658010869351244\\
31.64	-0.291484181447373\\
32.6	-0.0302988831504933\\
33.56	0.177654014507425\\
34.56	0.339252106256623\\
35.72	0.47083624414131\\
36.84	0.542559667132537\\
38.24	0.571255659136085\\
39.68	0.551392901827086\\
42.08	0.446776363311159\\
49.64	0.0879264331248635\\
52.96	0.0200088910962677\\
57.2	-0.00997097497952382\\
102.96	-0.00409089065914259\\
187	-0.00105357783422733\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	5.72957795130824\\
0.039999999999992	5.84844658063088\\
0.120000000000005	6.38873336682769\\
0.240000000000009	7.75786394376993\\
0.400000000000006	10.2951905079114\\
0.919999999999987	19.2752651349907\\
1.03999999999999	20.092894094445\\
1.12	20.3234401783132\\
1.16	20.3522048163202\\
1.19999999999999	20.3294387706547\\
1.28	20.1564611985214\\
1.40000000000001	19.6513457295326\\
1.56	18.6725971445642\\
1.80000000000001	16.8260538948337\\
2.16	13.5698153624986\\
2.88	6.80111212404853\\
3.08000000000001	5.63660454593014\\
3.28	4.77357237493374\\
3.52000000000001	3.97392970925418\\
3.91999999999999	2.87677293958203\\
4.44	1.60031959941796\\
4.84	0.74573579577023\\
5.19999999999999	0.0952715754053202\\
5.56	-0.448573323231727\\
5.96000000000001	-0.946424390743118\\
6.31999999999999	-1.31492147008163\\
6.75999999999999	-1.67585590189913\\
7.16	-1.93546724383958\\
7.64000000000001	-2.169275488838\\
8.03999999999999	-2.30818763196285\\
8.47999999999999	-2.4111368367173\\
8.91999999999999	-2.46974568623273\\
9.40000000000001	-2.49086350125302\\
9.96000000000001	-2.47259016370131\\
10.56	-2.41275845765961\\
11.24	-2.30612621956649\\
12.8	-1.95821679492039\\
14.04	-1.63864799286824\\
18.8	-0.472358178635744\\
21.4	0.00569120638755294\\
23.96	0.354866572233988\\
26.52	0.591674460322082\\
29.24	0.737321574717811\\
32.16	0.792024435081203\\
33.8	0.78669912481277\\
37.4	0.712393222913079\\
41.44	0.57614627960146\\
49.64	0.296134678399284\\
56.96	0.140897508886042\\
63.48	0.0641179814693942\\
71.8	0.0188138757813476\\
97.28	-0.00353788951451861\\
103.48	-0.00796660209769584\\
108.8	0.00118057531321369\\
178.4	0.000910105450117271\\
187.04	0.00198056827289861\\
};
\end{axis}
\end{tikzpicture}%

==> b2_error_state_twopoint.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=-15,
ymax=15,
ylabel style={font=\color{white!15!black}},
ylabel={$\tilde\beta_2$ [Deg]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	-0.670664332092343\\
0.400000000000006	-0.957673203245363\\
0.799999999999997	-1.59862808007799\\
1.2	-2.51386734572247\\
1.60000000000001	-3.75560342079361\\
2	-5.33008795609437\\
2.40000000000001	-7.41694681594645\\
2.8	-9.19944262798583\\
3.2	-10.6112965171672\\
3.60000000000001	-11.4966307600261\\
4	-11.6823384809169\\
4.40000000000001	-11.0799115272535\\
4.80000000000001	-9.5019406072683\\
5.2	-7.08313967639548\\
5.60000000000001	-4.73507559966188\\
6	-2.876894674873\\
6.40000000000001	-1.42614680707155\\
6.80000000000001	-0.379650755610299\\
7.2	0.320818654390123\\
7.60000000000001	0.782357561815914\\
8	1.16804356329028\\
8.40000000000001	1.59737153871413\\
8.80000000000001	1.73343701783041\\
9.2	1.94010050614672\\
9.60000000000001	2.08731114644118\\
10	2.43648386374717\\
10.4	2.51712193086199\\
10.8	2.51000764851118\\
11.2	2.62593559552016\\
11.6	2.80617959196174\\
12	2.93649917443877\\
12.4	3.07954105146199\\
12.8	3.18003682637156\\
13.2	3.23637329386288\\
13.6	3.24013267267074\\
14	3.33020515202004\\
14.4	3.23444120410142\\
14.8	3.54308336542913\\
15.2	3.58946205744081\\
15.6	4.06648118841403\\
16	4.29771169323611\\
16.4	4.07705645568332\\
16.8	3.93022702532191\\
17.2	3.44034771535861\\
17.6	3.07963667411038\\
18	2.50285345224242\\
18.4	2.08161946442846\\
18.8	1.74761435611325\\
19.2	1.4407068493913\\
19.6	1.18632958052399\\
20	0.954801322142785\\
20.4	0.813169932544014\\
20.8	0.565381661791648\\
21.2	0.461712196795546\\
22.4	0.0393382310657984\\
22.8	-0.136164957086294\\
23.2	-0.253434622720576\\
23.6	-0.432768202970564\\
24	-0.571515651913998\\
24.8	-0.992863298344616\\
25.2	-1.14652377164968\\
25.6	-1.33851580018539\\
26	-1.50542022373453\\
26.4	-1.732319961736\\
26.8	-1.91243888033841\\
27.2	-2.03866995426694\\
27.6	-2.20329565595424\\
28	-2.34825340103964\\
28.4	-2.46287806257762\\
28.8	-2.62047400550509\\
29.6	-2.87959580124632\\
30	-2.93948631498358\\
30.4	-2.98466225337111\\
30.8	-3.01669434647458\\
31.2	-3.09569466229249\\
31.6	-3.14129727405972\\
32.4	-3.19455055147101\\
33.6	-3.10822656531558\\
34	-3.05018767317362\\
34.4	-3.09602400547652\\
34.8	-3.10494828795738\\
35.2	-3.16681678178959\\
35.6	-3.21103542647626\\
36	-3.19268206784619\\
36.4	-3.24104087438694\\
37.2	-3.37243578477141\\
37.6	-3.39854653075132\\
38	-3.35452468089011\\
38.4	-3.20214871003583\\
39.2	-2.83751223100553\\
39.6	-2.62030730620066\\
40	-2.43726037087843\\
40.8	-2.17699558566828\\
41.2	-2.23958338379745\\
41.6	-2.27992781712084\\
42	-2.38769475528871\\
42.4	-2.54816087177146\\
42.8	-2.58641419999176\\
43.2	-2.70450432875988\\
43.6	-2.77446809086243\\
44	-2.72797883516357\\
44.4	-2.7386196295602\\
44.8	-2.61322226559724\\
45.2	-2.45937204109929\\
45.6	-2.383967606436\\
46	-2.37674340072824\\
46.4	-2.25490648631354\\
46.8	-2.24566054461147\\
47.2	-2.35023543655942\\
47.6	-2.21179646670655\\
48	-2.29158695003404\\
48.4	-2.21805505442039\\
48.8	-2.18057417790654\\
49.2	-2.51670934474743\\
49.6	-2.60386511987774\\
50	-2.82079747744604\\
50.4	-2.79704400050343\\
50.8	-2.64656788945548\\
51.2	-2.33953381079048\\
52	-1.53013206159505\\
52.4	-1.37873825059907\\
52.8	-1.39373297042648\\
53.2	-1.51519102278564\\
53.6	-1.61083522895039\\
54	-1.85171721795652\\
54.4	-1.91299532731234\\
54.8	-1.87261119351442\\
55.2	-1.51379062056238\\
55.6	-0.452086859429414\\
56	1.25911719896152\\
56.4	3.73007003924198\\
57.66	6.69287846203341\\
58.06	6.70341232128085\\
58.46	6.75802907520522\\
58.86	6.71448405792545\\
59.26	6.74774366408882\\
59.66	6.72519806341225\\
60.06	6.71458181500793\\
60.46	6.5936187379202\\
60.86	6.1684450116156\\
61.26	5.26076196290556\\
61.66	3.91901783112027\\
62.06	1.9694893160414\\
62.46	-0.132244815368892\\
62.86	-2.00729398621061\\
63.26	-3.32448209382581\\
63.66	-4.46547693406409\\
64.06	-5.30081547285899\\
64.46	-5.60594179431143\\
64.86	-5.76057343513912\\
65.26	-5.69709280321938\\
65.66	-5.77239350438465\\
66.06	-6.10138621434442\\
66.46	-6.38609368527311\\
66.86	-6.55329799681549\\
67.26	-6.60462686842814\\
67.66	-6.46886106386168\\
68.06	-6.12284837626389\\
68.46	-5.8349588909556\\
68.86	-5.61398604960641\\
69.26	-5.23683879845076\\
69.66	-4.91882177560039\\
70.06	-4.52691790074293\\
70.46	-4.19051955817558\\
70.86	-3.90072018122063\\
71.26	-3.44989610637488\\
72.06	-2.73653023200441\\
72.46	-2.32697821554871\\
72.86	-1.99289488022316\\
73.26	-1.68373714633482\\
73.66	-1.32966910438465\\
74.06	-0.955534286818093\\
74.46	-0.560934034703209\\
74.86	-0.27016375702992\\
75.26	-0.0194866547665384\\
75.66	0.166074862389877\\
76.06	0.476193905383269\\
76.46	0.894310445449648\\
76.86	1.26054588243682\\
77.26	1.76591606143771\\
77.66	2.18830296383923\\
78.46	3.81079903325012\\
78.86	4.59861311580008\\
79.26	5.28336860839784\\
79.66	5.79481744231661\\
80.06	6.22304127497245\\
80.46	6.37981076501035\\
80.86	6.35436532214429\\
81.26	6.16988233954906\\
81.66	5.68228964885384\\
82.06	5.17325400614618\\
82.46	4.49141927319226\\
82.86	3.66455486472321\\
83.26	2.98694460377095\\
83.66	2.1776365562332\\
84.06	1.70320916188487\\
84.46	0.857942142718571\\
84.86	0.559556470924974\\
85.26	0.11437978858406\\
85.66	-0.283958284554103\\
86.06	-0.795078842505916\\
86.46	-1.12014515418828\\
86.86	-1.20973557159256\\
87.26	-1.09432639879539\\
87.66	-1.13674326092334\\
88.06	-1.15772015924662\\
88.46	-1.19335624435435\\
88.86	-1.04931139674018\\
89.26	-0.525010868206934\\
89.66	-0.268946462573354\\
90.06	0.175927863834872\\
90.46	0.30345618011782\\
90.86	0.538673861228745\\
91.26	0.652816140656597\\
91.66	0.745891715445737\\
92.46	0.892392122788223\\
92.86	1.0025392217993\\
93.26	1.19385271372964\\
93.66	1.47958087105243\\
94.06	1.55374093062632\\
94.46	1.60766623461892\\
94.86	1.50028306770504\\
95.26	1.42351910523179\\
95.66	1.54485250663861\\
96.06	1.61350956817557\\
96.46	1.59831314432424\\
97.26	1.23953035085604\\
97.66	1.10694517328699\\
98.06	1.07137440186321\\
98.46	0.977005413360843\\
98.86	0.804078470511044\\
99.26	0.596744663160734\\
99.66	0.462499642901662\\
100.06	0.164625474903659\\
100.46	0.0552598755986651\\
100.86	0.0568518732992942\\
101.26	0.0835197732844364\\
101.66	0.181051386166459\\
102.46	0.266571637815446\\
102.86	0.442903536688192\\
103.26	0.732521620145448\\
103.66	0.765082946187889\\
104.06	0.599629457589714\\
};
%\addplot [color=red, dashed, forget plot]
%  table[row sep=crcr]{%
%0	5\\
%242.14	5\\
%};
%\addplot [color=red, dashed, forget plot]
%  table[row sep=crcr]{%
%0	-5\\
%242.14	-5\\
%};
\end{axis}
\end{tikzpicture}%

==> b3_error_state.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=145,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=-10,
ymax=10,
ylabel style={font=\color{white!15!black}},
ylabel={$\tilde\beta_3$ [Deg]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	0.373573034507331\\
6.40000000000001	0.383798201220799\\
7.20000000000002	0.43129512326567\\
8	0.61637537388728\\
8.80000000000001	0.632251561643585\\
9.59999999999999	0.240688395831853\\
10.4	-0.310896897486174\\
11.2	-0.668268002910736\\
12	-0.997264181325932\\
12.8	-1.22508727552582\\
13.6	-1.37839396637622\\
14.4	-1.49993889020388\\
15.2	-1.49023340483672\\
16	-1.41702946502494\\
16.8	-1.36367661626213\\
17.6	-1.11642366158597\\
18.4	-0.878579932821737\\
19.2	-0.734147845498143\\
20	-0.605807523776548\\
20.8	-0.267939009670783\\
21.6	0.152354119585027\\
23.2	1.05708191085984\\
24	1.57622047056699\\
24.8	1.87154098824885\\
25.6	1.96358909981558\\
26.4	1.87639554520143\\
27.2	1.60201222536833\\
28	1.24446206760192\\
28.8	0.870274636234399\\
29.6	0.397605001741169\\
30.4	-0.0121455887909576\\
31.2	-0.412048530638629\\
32	-0.625723181457545\\
32.8	-0.775656452549043\\
33.6	-0.823509238121829\\
34.4	-0.890767391539413\\
35.2	-0.970999542646297\\
36.8	-0.718434141538893\\
37.6	-0.576766519920994\\
38.4	-0.527661995461102\\
39.2	-0.457827046457425\\
40	-0.371774373558509\\
40.8	-0.116437649875792\\
41.6	0.0808220353252693\\
42.4	0.226157008290073\\
43.2	0.238106664366853\\
44	0.291884265518661\\
44.8	0.146858138500278\\
45.6	0.313325003055695\\
47.4	0.429367142289863\\
49	0.424716984084284\\
51.4	0.396170795417589\\
53	0.348660266355239\\
53.8	0.281622146414549\\
54.6	0.0382320072245079\\
56.2	-0.0671380181273946\\
57	0.121184097740411\\
57.8	0.296734393520467\\
58.6	0.351406109123303\\
60.2	0.316989426225831\\
61	0.244285530966494\\
61.8	0.220358084303257\\
62.6	0.110958951037276\\
63.4	0.129834599025315\\
64.2	-0.00519778021160278\\
65	0.0127445018324011\\
65.8	-0.0136672327083431\\
66.6	-0.11026149800955\\
67.4	-0.100659966253914\\
69	-0.329492674470913\\
69.8	-0.568381769023716\\
70.6	-0.695499860409853\\
71.4	-0.793296643380216\\
73	-1.3112474438629\\
73.8	-1.37381154977336\\
74.6	-1.44867330456276\\
75.4	-1.47313349264107\\
76.2	-1.5339689203613\\
77	-1.65769737028927\\
77.8	-1.81166776342792\\
78.6	-2.06119890635739\\
79.4	-2.19106428125463\\
80.2	-2.25720633907315\\
81	-2.27318663385344\\
81.8	-2.31017509641683\\
82.6	-2.28775564079649\\
83.4	-2.18039744676176\\
84.2	-2.09631461642772\\
85	-1.96759735364131\\
85.8	-1.76395569042421\\
86.6	-1.50581701503663\\
87.4	-1.23073125293607\\
88.2	-0.916738812332426\\
89	-0.674723438810872\\
89.8	-0.548014198279589\\
90.6	-0.389863542605895\\
91.4	-0.139420756185217\\
92.2	0.0517800342887824\\
93	0.174168863339986\\
93.8	0.193059312294594\\
96.4	0.266472359948636\\
98	0.345522061235897\\
98.8	0.385318291837109\\
99.6	0.450621570409027\\
100.4	0.680805828988497\\
101.2	1.05712118444757\\
102	0.582569726116276\\
102.8	-0.258688505615766\\
103.6	-1.13483432977202\\
104.4	-1.75379023450512\\
105.2	-1.93402291844589\\
106	-2.02053345414302\\
107.6	-2.37074243921214\\
108.4	-2.43347879395577\\
109.2	-2.51147357786181\\
110	-2.5810467385212\\
110.8	-2.66631524700645\\
111.6	-2.67782326198429\\
112.4	-2.68143024219629\\
113.2	-2.74034958841094\\
114	-2.63252672806922\\
114.8	-2.2449465763998\\
115.6	-1.94470362676049\\
116.4	-1.719064378826\\
117.2	-1.33436219139639\\
118	-0.463807997653674\\
118.8	0.459309944559266\\
119.6	1.443468060085\\
120.4	2.26360985486343\\
121.2	2.92558410525825\\
122	3.46414814985175\\
122.8	3.68829617539137\\
123.6	3.59574497770356\\
124.4	3.29301840052733\\
125.2	2.87303625832217\\
126.8	1.80660979490412\\
127.6	1.16379283774901\\
128.4	0.542248024516226\\
129.2	0.141893004520284\\
130	-0.195376147145623\\
130.8	-0.453462182051823\\
131.6	-0.744297186439667\\
132.4	-0.973583702030083\\
133.2	-1.02391013666033\\
134	-0.967886150323523\\
134.8	-0.948503460841209\\
135.6	-0.667705419438704\\
136.4	-0.560233940313282\\
137.2	-0.409223767169152\\
138.8	0.00819414509697936\\
139.6	0.115211324094872\\
140.4	0.21075485167043\\
141.2	0.36472508472653\\
142	0.46516795235047\\
142.8	0.388891894835609\\
143.6	0.395873975673396\\
144.4	0.603295294822459\\
};
%\addplot [color=red, dashed, forget plot]
%  table[row sep=crcr]{%
%0	5\\
%242.14	5\\
%};
%\addplot [color=red, dashed, forget plot]
%  table[row sep=crcr]{%
%0	-5\\
%242.14	-5\\
%};
\end{axis}
\end{tikzpicture}%

==> b3_error_state_eight.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=242,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=-10,
ymax=10,
ylabel style={font=\color{white!15!black}},
ylabel={$\tilde\beta_3$ [deg]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	3.31661350245855\\
2.40000000000001	3.3141665871884\\
4	3.29310313756173\\
6.40000000000001	3.2591876197946\\
7.19999999999999	3.22868399496133\\
8	3.18849302745085\\
8.80000000000001	3.00419595406711\\
9.59999999999999	2.85771422302312\\
11.2	2.50722925562286\\
12	2.51068148936147\\
13.6	2.36158315553516\\
14.4	2.34886619707424\\
15.2	2.32819014723955\\
16	2.22944012599316\\
16.8	2.01334532037183\\
17.6	1.65721530834423\\
18.4	1.37968209736499\\
19.2	0.947042120523946\\
20	0.651992195727104\\
20.8	0.265214217759194\\
21.6	-0.0193927013123414\\
22.4	-0.319733854931286\\
23.2	-0.695816503710915\\
24	-0.960646363246724\\
24.8	-1.27245879956638\\
25.6	-1.46800604828678\\
26.4	-1.5906466838677\\
27.2	-1.60446372967183\\
28	-1.60301434218562\\
28.8	-1.56685468038933\\
29.6	-1.43006392056054\\
30.4	-1.12752442653454\\
32	-0.973239844694064\\
32.8	-0.867150091493386\\
33.6	-0.808446750011257\\
34.4	-0.717967714323748\\
35.2	-0.530240925481309\\
36	-0.463446637957901\\
36.8	-0.318102480256272\\
37.6	-0.163900447655237\\
38.4	0.070413994298832\\
39.2	0.283472087142997\\
40	0.302591280733736\\
40.8	0.429532187407858\\
41.6	0.419418785000744\\
42.4	0.389792279186878\\
43.2	0.268477287274294\\
44	-0.0922943585626115\\
44.8	0.163035548271154\\
45.6	0.268672721398019\\
46.4	0.272776357748313\\
47.2	0.234488878582141\\
48	0.353953182714321\\
48.8	0.417834154432882\\
49.6	0.443391388285761\\
50.4	0.631082958965294\\
51.2	0.689370459320855\\
52	0.908531166105888\\
52.8	1.1094320024751\\
53.6	1.33920959799468\\
54.4	1.61113490350021\\
55.2	1.93170236167538\\
56	2.03152088064004\\
56.8	2.23064714848556\\
57.6	2.19035586257164\\
58.4	2.09855363781503\\
59.2	2.14094584722895\\
60	2.13674954975761\\
60.8	2.21407881710638\\
61.6	2.11657445160986\\
62.4	1.99401289681293\\
63.2	1.90834588947828\\
64	1.74463980872972\\
64.8	1.66863623841016\\
65.6	1.51475122263611\\
66.4	1.47538777523229\\
67.2	1.48070689177013\\
68	1.43119911934494\\
68.8	1.32033383661482\\
69.6	1.23249280141169\\
70.4	1.2251549370873\\
71.2	1.24362739714098\\
72	1.2128869568426\\
72.8	1.28386895074001\\
73.6	1.10920372474644\\
74.4	1.04925675522682\\
75.2	1.22848529463789\\
76	1.59579429862438\\
76.8	1.89397026226609\\
77.6	1.96920842451181\\
78.4	2.03427835607403\\
79.2	2.04326688502178\\
80	2.02787889570857\\
80.8	2.07616854658394\\
81.6	2.01233189105372\\
82.4	1.93903371597574\\
83.2	1.67841098616438\\
84	1.36953777234365\\
84.8	1.28521161652043\\
85.6	1.12964146501213\\
86.4	0.868312771117019\\
87.2	0.734399068393543\\
88	0.754260458087145\\
88.8	0.892324514587614\\
89.6	1.06171470010781\\
90.4	1.07889913589446\\
91.2	1.04626342482308\\
92	1.2592755739729\\
92.8	1.36291515689138\\
93.6	1.43702825891472\\
94.4	1.41961586556454\\
95.2	1.36502675256199\\
96	1.35166679582372\\
96.8	1.20649699470891\\
97.6	1.25826321187185\\
98.4	1.18107310962742\\
99.2	1.14241541286393\\
100	1.1511737430923\\
100.8	1.35409108609227\\
101.6	1.30086608993298\\
102.4	1.15802292872593\\
103.2	1.04144109782564\\
104	0.833529499160193\\
104.8	0.750627651222345\\
105.6	0.840303339269553\\
106.4	0.897098389930619\\
107.2	1.11087818831015\\
108	1.01165699073272\\
108.8	0.959739335469294\\
109.6	0.92656830832172\\
110.4	0.871513515155982\\
111.2	0.657259552237662\\
112	0.356411623928722\\
112.8	0.239528971220238\\
113.6	0.0623570991517965\\
114.4	-0.0788482307170568\\
115.2	0.108699785927996\\
116	0.256655830646594\\
116.8	0.387930652431635\\
117.6	0.601161821202169\\
118.4	0.922363793279033\\
120	0.784209610298035\\
120.8	0.950928071274859\\
121.6	0.973805256291286\\
122.4	1.13856425338909\\
123.2	1.05435901325853\\
124	1.09734000632324\\
124.8	1.23310026136102\\
125.6	1.26261329532122\\
126.4	1.1059298229782\\
127.2	0.934542447455982\\
128	0.537553069874633\\
128.8	0.261758061997881\\
129.6	-0.199432038872772\\
130.4	-0.578414890027659\\
131.2	-0.807859407103479\\
132	-0.834238184647461\\
132.8	-0.793451496575301\\
133.6	-0.792613304298101\\
135.2	-0.657951429056254\\
136	-0.608873211496814\\
136.8	-0.393997914807443\\
137.6	-0.190949210727894\\
138.4	-0.0155222135360873\\
139.2	-0.00992662941681033\\
140	-0.0581774369263712\\
140.8	-0.0371846937648286\\
141.6	-0.0806969708262955\\
142.4	0.00873673492444027\\
144	0.0428067932253953\\
144.8	0.133836929796388\\
146.4	0.0931077513834282\\
147.2	0.0171680206542533\\
148	-0.109020124468117\\
148.8	-0.34135599268771\\
149.6	-0.634627080092599\\
150.4	-0.833784937562996\\
151.2	-0.993552400398841\\
152	-1.09333644825256\\
152.8	-1.0421107765294\\
153.6	-1.06740424768643\\
154.4	-0.985507611495336\\
155.2	-1.00508560169925\\
156	-0.863725818841687\\
156.8	-0.771954543379735\\
157.6	-0.824955904204558\\
158.4	-0.947413512060052\\
159.2	-1.01865270526841\\
160	-1.02151049910583\\
160.8	-1.06663659845674\\
161.6	-1.06950730562056\\
162.4	-1.10002149590272\\
163.2	-1.15373228926669\\
164	-1.3121967334358\\
164.8	-1.47846253429753\\
165.6	-1.53303617265277\\
166.4	-1.62808529858609\\
167.2	-1.63584268593593\\
168	-1.60253228024061\\
168.8	-1.57707392404814\\
169.6	-1.77243259551443\\
170.4	-1.99720088760802\\
171.2	-2.18744919019298\\
172	-2.31153601160895\\
172.8	-2.25749747588651\\
173.6	-2.25536474931818\\
174.4	-2.42047390033267\\
175.2	-2.54102439130585\\
176	-2.76423625404234\\
176.8	-2.8877896803728\\
177.6	-2.46909289439211\\
178.4	-2.69380462398163\\
180	-3.29099623764617\\
180.8	-3.24647685119263\\
181.6	-3.17346020797447\\
183.2	-2.69302342109532\\
184	-2.59240000702565\\
184.8	-2.2902239004078\\
185.6	-2.15096616162819\\
186.4	-2.23953429181279\\
187.2	-2.25696322702737\\
188	-2.45605598425726\\
188.8	-2.59520059802875\\
189.6	-2.64064910365283\\
190.4	-2.81315748397256\\
191.2	-2.88251890876768\\
192	-2.93569235834306\\
192.8	-2.80159440059455\\
193.6	-2.67812016176975\\
194.4	-2.36322368159642\\
195.2	-2.19467446311779\\
196	-2.00653156634451\\
197.6	-1.84611112675182\\
198.4	-1.91790986186359\\
199.2	-1.90931385534972\\
200	-1.80639443050185\\
200.8	-1.72576906327001\\
201.6	-1.55900401826864\\
202.4	-1.42893288392267\\
203.2	-1.43958104211703\\
204	-1.35302312198249\\
204.8	-1.38044302312721\\
205.6	-1.59491416471681\\
206.4	-1.77873803405711\\
207.2	-1.8897007537046\\
208	-1.97418592486943\\
208.8	-1.92045645520693\\
209.6	-1.90871045082523\\
210.4	-1.93558852586969\\
211.2	-1.95093361305717\\
212	-1.97674297693996\\
212.8	-1.90017484879684\\
213.6	-2.0625702802767\\
214.4	-1.97560489666949\\
215.2	-1.75100650553151\\
216	-1.46644983237309\\
216.8	-1.27591210052205\\
217.6	-1.14525730516718\\
218.4	-1.18508008279269\\
219.2	-1.28493200565129\\
220	-1.31380769758459\\
220.8	-1.42493807703187\\
221.6	-1.6094433644636\\
222.4	-1.80592784320416\\
223.2	-1.95393910973542\\
224	-2.11413265898159\\
224.8	-2.33599748034771\\
225.6	-2.5220563156505\\
226.4	-2.6255300530382\\
227.2	-2.49530075712426\\
228	-2.27036939426424\\
228.8	-2.19089800883702\\
229.6	-2.01811321929932\\
230.4	-1.87752466084859\\
231.2	-1.82282743875808\\
232	-1.77910280884748\\
232.8	-1.94418431894016\\
233.6	-1.9423832834334\\
234.4	-1.87530079394352\\
235.2	-1.66501079534305\\
236	-1.67803191066545\\
236.8	-1.63060873331929\\
237.6	-1.49050458469111\\
238.4	-1.37169440457407\\
239.2	-1.31293716863053\\
240	-1.37538174623054\\
240.8	-1.42312999789252\\
241.6	-1.35283465145008\\
};
%\addplot [color=red, dashed, forget plot]
%  table[row sep=crcr]{%
%0	5\\
%242.14	5\\
%};
%\addplot [color=red, dashed, forget plot]
%  table[row sep=crcr]{%
%0	-5\\
%242.14	-5\\
%};
\end{axis}
\end{tikzpicture}%

==> b3_error_state_eight_sim.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=187,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=-35,
ymax=35,
ylabel style={font=\color{white!15!black}},
ylabel={$\tilde\beta_3$ [Deg]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
xtick={0,25,50,75,100,125,150,175},
ytick={-30.0,-15.0,0.0,15.0,30.0},
]
\addplot [color=red, dashdotted, forget plot]
  table[row sep=crcr]{%
0	-29.9999985154569\\
0.240000000000009	-27.7112380732116\\
0.680000000000007	-24.1064323614202\\
3	-6.60033919757242\\
3.96000000000001	1.87066271880784\\
4.31999999999999	4.52142297702088\\
4.63999999999999	6.48739185661165\\
4.88	7.75056359050313\\
5.19999999999999	9.17714918925915\\
5.52000000000001	10.3335141186668\\
5.72	10.9496910347893\\
6.03999999999999	11.7560851453821\\
6.36000000000001	12.3715743789923\\
6.68000000000001	12.8157208012659\\
7.12	13.1758205988257\\
7.44	13.2853296061503\\
7.84	13.2622072635901\\
8.31999999999999	13.0353365066148\\
8.88	12.5463426159982\\
9.59999999999999	11.6431921470838\\
10.72	9.82765027451879\\
12.12	7.22530709584382\\
13.8	4.05433519028466\\
14.96	2.01144770496475\\
15.24	1.53641069781159\\
16.4	-0.265064305796443\\
18.16	-2.5599539305048\\
19.48	-3.92872569938382\\
20.6	-4.85692959396616\\
22	-5.72593815492317\\
23	-6.16561701070717\\
23.96	-6.4522276377846\\
24.88	-6.61478296866517\\
25.76	-6.67382501333796\\
26.64	-6.64892657294237\\
27.52	-6.54558290348285\\
28.48	-6.35737858219613\\
29.48	-6.08821102241279\\
30.16	-5.87030209419669\\
30.96	-5.58382043024696\\
32.4	-5.0085831053982\\
36.92	-3.07723611428347\\
38.24	-2.56780699337\\
39.52	-2.12242024473855\\
40.72	-1.75210212571133\\
41.92	-1.43188806899863\\
43.16	-1.14931838602186\\
44.36	-0.923546977966737\\
45.72	-0.717032293632144\\
47.12	-0.551675504581084\\
48.68	-0.414254514004455\\
50.44	-0.304513447133132\\
52.64	-0.215664423900762\\
55.44	-0.151667738020052\\
59.72	-0.103116846829039\\
70.48	-0.0416013452617108\\
82.88	-0.0100990827639578\\
98.84	-0.00363247359027241\\
187	-0.0023544291628923\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	5.72957795130824\\
0.0800000000000125	5.59446853948532\\
0.199999999999989	5.17386105617931\\
0.360000000000014	4.30503076976026\\
0.560000000000002	2.84771530593972\\
0.919999999999987	0.0558066385106031\\
1.12	-0.990879619129942\\
1.28	-1.5637431456139\\
1.44	-1.97328766383669\\
1.63999999999999	-2.33041532007934\\
1.80000000000001	-2.52359848804849\\
1.96000000000001	-2.64398223030486\\
2.12	-2.69504561447872\\
2.24000000000001	-2.68618132307734\\
2.36000000000001	-2.63553969509724\\
2.56	-2.47291055113649\\
2.84	-2.2584494596249\\
3.03999999999999	-2.1811622201549\\
3.28	-2.16168146809511\\
3.63999999999999	-2.1971676247438\\
4.16	-2.22397016042942\\
4.72	-2.17238344176528\\
5.80000000000001	-1.96729987222352\\
6.59999999999999	-1.77147254595064\\
11.92	-0.261454943068031\\
14.56	0.321388466824345\\
17.24	0.745816261143347\\
20.12	1.03315808958564\\
23.24	1.18047876547979\\
26.64	1.19018728727619\\
30.44	1.07475998172146\\
36.4	0.770853270733767\\
42.96	0.447830009374798\\
47.32	0.288588650530443\\
51.84	0.176215093252694\\
59.2	0.0699593283315494\\
66.24	0.0245894958114548\\
77.32	0.00294846213952837\\
120.72	-0.00230055458646916\\
187.04	0.00246715564495048\\
};
\end{axis}
\end{tikzpicture}%

==> b3_error_state_twopoint.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=-10,
ymax=10,
ylabel style={font=\color{white!15!black}},
ylabel={$\tilde\beta_3$ [Deg]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	-3.30355567486936\\
0.400000000000006	-3.22537049944023\\
0.799999999999997	-3.0426815087192\\
1.2	-2.76850981802865\\
1.60000000000001	-2.3677751489046\\
2	-1.8051899693304\\
2.40000000000001	-0.958570199182446\\
2.8	-0.0504955985390581\\
3.2	0.894348278294345\\
3.60000000000001	1.80248372031519\\
4	2.52881777604199\\
4.40000000000001	3.10616085997847\\
4.80000000000001	3.30059862984557\\
5.2	3.12266217012639\\
5.60000000000001	2.8569731474982\\
6	2.64000642554062\\
6.40000000000001	2.46736101455068\\
6.80000000000001	2.33972889806864\\
7.2	2.2545308259092\\
7.60000000000001	2.24953817106933\\
8	2.22385772700714\\
8.40000000000001	2.17107679986563\\
8.80000000000001	2.16386732175327\\
9.2	2.13391075238383\\
9.60000000000001	2.11867900364788\\
10	1.98259965070983\\
10.4	1.95404156257295\\
10.8	1.98463718151662\\
11.2	1.92065965333475\\
11.6	1.83682591146201\\
12	1.76364523698209\\
12.4	1.65332071313516\\
12.8	1.56775028894424\\
13.6	1.42671445982459\\
14	1.33146523069294\\
14.4	1.28883556548367\\
14.8	1.0802587704261\\
15.2	0.92406973974596\\
15.6	0.582765933972354\\
16	0.277773068012991\\
16.4	0.112535810930936\\
16.8	-0.061615029780981\\
17.2	-0.159116820616347\\
18.8	-0.431678681076235\\
19.2	-0.476695657482992\\
19.6	-0.539961031722186\\
20	-0.54960525883024\\
21.2	-0.633485851531816\\
21.6	-0.671223393748079\\
22	-0.718791339088128\\
22.8	-0.786676535888034\\
23.2	-0.826714251029003\\
24	-0.857841237345752\\
24.8	-0.865201726671785\\
25.2	-0.841330589048567\\
25.6	-0.843715285564258\\
26	-0.83234675585588\\
26.8	-0.736681258710831\\
27.6	-0.641757210616703\\
28	-0.620980842378572\\
28.4	-0.570620523606749\\
28.8	-0.498327987162341\\
29.6	-0.317093639971532\\
30	-0.254413741010268\\
30.4	-0.199764503666714\\
32	0.161982685282766\\
32.4	0.242789319331862\\
32.8	0.311877269755925\\
33.2	0.393278050221525\\
33.6	0.45865840854546\\
34	0.473493259257609\\
34.4	0.545106938931553\\
34.8	0.631380712524418\\
35.2	0.754016545628588\\
36	0.854534678735519\\
36.4	0.943253926855519\\
36.8	1.06125686399001\\
37.6	1.36067432123509\\
38	1.45391013866546\\
38.4	1.47383241309223\\
38.8	1.51062973708055\\
39.2	1.52139891768925\\
39.6	1.49619776080772\\
40	1.48366201580322\\
40.4	1.49739283046907\\
40.8	1.40278916093568\\
41.2	1.4605819528241\\
41.6	1.46294402433816\\
42	1.54474076901265\\
43.2	1.74952670235915\\
43.6	1.83331775554957\\
44	1.86906867321271\\
44.4	1.9171771106317\\
44.8	1.97513702871136\\
45.2	1.91886203292258\\
45.6	1.99710099609142\\
46	1.94162897441693\\
46.4	1.98323677929335\\
46.8	1.97420897675789\\
47.2	2.07771942641237\\
47.6	2.04673619423332\\
48	2.12778983567044\\
48.4	2.06327336287438\\
48.8	2.10833745691424\\
49.2	2.26560170878014\\
49.6	2.33796927058373\\
50	2.55760467551606\\
50.4	2.71360214073434\\
50.8	2.78937199051822\\
51.2	2.82905133417118\\
51.6	2.69986150767156\\
52	2.62237215776412\\
52.4	2.65900779836818\\
52.8	2.78794490786851\\
53.2	2.94435858773933\\
53.6	3.17905093125356\\
54	3.46360685736003\\
54.4	3.70147331784761\\
54.8	3.9782855169826\\
55.2	4.17234058281277\\
55.6	4.1524365577977\\
56	3.87375929013248\\
56.4	3.26147701382703\\
57.66	2.61540130938589\\
58.06	2.70528894674078\\
58.46	2.72748428677897\\
58.86	2.79096000950025\\
59.26	2.8309475654395\\
59.66	2.89187840236471\\
60.06	2.93766436202249\\
60.46	3.00604095891666\\
60.86	3.17854122838673\\
61.26	3.51546015943489\\
61.66	3.98527151984305\\
62.06	4.60035524092525\\
62.46	5.16106766800641\\
62.86	5.52069804526191\\
63.26	5.5838730262163\\
63.66	5.48557550500242\\
64.06	5.21300143824742\\
64.46	4.75069538852006\\
64.86	4.24072443678293\\
65.26	3.68569045822301\\
65.66	3.204883987355\\
66.06	2.82311525945219\\
66.46	2.41484198247515\\
67.66	1.0681602642502\\
68.06	0.630117394332231\\
68.46	0.256325180121664\\
68.86	-0.0740806386144612\\
69.66	-0.657930671684468\\
70.06	-0.93773011808598\\
71.26	-1.63221425466107\\
72.06	-1.97688854534665\\
72.46	-2.15068228189079\\
72.86	-2.27189508777008\\
73.26	-2.40185096267379\\
74.06	-2.60546829334199\\
74.46	-2.7182366375296\\
74.86	-2.72905096141984\\
75.26	-2.76656513510591\\
76.06	-2.73175528944435\\
76.46	-2.7978296857014\\
77.26	-2.81387998992069\\
77.66	-2.79673194623574\\
78.06	-2.84664269982196\\
78.46	-2.85404641143884\\
78.86	-2.81745922248919\\
79.26	-2.65809319334964\\
79.66	-2.40004331042127\\
80.06	-2.05232307553098\\
80.46	-1.62085010054263\\
80.86	-1.06680724646429\\
81.26	-0.467423622323849\\
81.66	0.195708171712511\\
82.46	1.38116947777849\\
82.86	1.92293581387565\\
83.26	2.32692805634699\\
83.66	2.66607298873433\\
84.06	2.81946430989741\\
84.46	2.99216884471237\\
84.86	2.94520851940418\\
85.26	2.87713351805054\\
85.66	2.78162805010331\\
86.06	2.65924962975349\\
86.46	2.46193827123651\\
86.86	2.18608101792486\\
87.26	1.82906660312148\\
87.66	1.56030164748923\\
88.06	1.26723989471026\\
88.46	0.988021974883551\\
88.86	0.68896070133151\\
89.26	0.352232668734572\\
90.06	-0.157426815704227\\
90.46	-0.256734057656942\\
90.86	-0.380343059315706\\
91.26	-0.461746027576282\\
91.66	-0.504625154772825\\
92.06	-0.567635090609215\\
92.46	-0.615092525622941\\
93.26	-0.673753231783621\\
93.66	-0.68435469923169\\
94.06	-0.673234564293523\\
94.46	-0.616630598846669\\
94.86	-0.518162589707785\\
95.26	-0.430628352728363\\
95.66	-0.404744870620917\\
96.06	-0.346196942622825\\
96.46	-0.262500444863718\\
96.86	-0.135484739614071\\
97.26	-0.051885421973239\\
97.66	0.052094863320832\\
98.06	0.10772955222032\\
98.46	0.177779658852955\\
99.26	0.353704787944125\\
100.06	0.494408045548127\\
100.46	0.494755584783007\\
101.66	0.421228278202705\\
102.46	0.426353508081576\\
103.26	0.376858675663215\\
103.66	0.433485319472553\\
104.06	0.535487898146059\\
};
%\addplot [color=red, dashed, forget plot]
%  table[row sep=crcr]{%
%0	5\\
%242.14	5\\
%};
%\addplot [color=red, dashed, forget plot]
%  table[row sep=crcr]{%
%0	-5\\
%242.14	-5\\
%};
\end{axis}
\end{tikzpicture}%

==> beta2_eight.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=248,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=-40,
ymax=40,
ylabel style={font=\color{white!15!black}},
ylabel={$\hat\beta_2$ [deg]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-2.52280926704407\\
0.400000005960464	-2.51578736305237\\
0.800000011920929	-2.51236701011658\\
1.20000004768372	-2.51401615142822\\
1.60000002384186	-2.52235269546509\\
2	-2.53313708305359\\
2.40000009536743	-2.54709434509277\\
2.79999995231628	-2.55751800537109\\
3.20000004768372	-2.56555390357971\\
3.59999990463257	-2.57303619384766\\
4	-2.58152270317078\\
4.40000009536743	-2.5858588218689\\
4.80000019073486	-2.59046673774719\\
5.19999980926514	-2.59257292747498\\
5.59999990463257	-2.56045484542847\\
6	-2.4781436920166\\
6.40000009536743	-2.36980295181274\\
6.80000019073486	-2.25278258323669\\
7.19999980926514	-2.13597464561462\\
7.59999990463257	-2.01036262512207\\
8	-1.8919061422348\\
8.39999961853027	-1.77826428413391\\
8.80000019073486	-1.66341543197632\\
9.19999980926514	-1.45584738254547\\
9.60000038146973	-1.1364084482193\\
10	-0.729731798171997\\
10.3999996185303	-0.255396962165833\\
10.8000001907349	0.295335799455643\\
11.1999998092651	1.10064768791199\\
11.6000003814697	1.95721638202667\\
12	2.79476952552795\\
12.3999996185303	3.37529826164246\\
12.8000001907349	4.01662826538086\\
13.1999998092651	4.4604172706604\\
13.6000003814697	4.76835584640503\\
14	4.99555253982544\\
14.3999996185303	4.79223871231079\\
14.8000001907349	4.70525026321411\\
15.1999998092651	4.64286947250366\\
15.6000003814697	4.58190011978149\\
16	4.53263330459595\\
16.3999996185303	4.43085193634033\\
16.7999992370605	4.18640851974487\\
17.2000007629395	4.11140537261963\\
17.6000003814697	3.96442246437073\\
18	3.93818545341492\\
18.3999996185303	3.97453618049622\\
18.7999992370605	3.8540403842926\\
19.2000007629395	3.82295942306519\\
19.6000003814697	3.96044826507568\\
20	3.90205216407776\\
20.3999996185303	4.13459634780884\\
20.7999992370605	4.12264537811279\\
21.2000007629395	3.94998788833618\\
21.6000003814697	3.79186749458313\\
22	3.82013607025146\\
22.3999996185303	3.56915235519409\\
22.7999992370605	3.17538523674011\\
23.2000007629395	2.9231858253479\\
23.6000003814697	2.67309904098511\\
24	2.20635485649109\\
24.3999996185303	1.64460515975952\\
24.7999992370605	1.16811335086823\\
25.2000007629395	0.688204169273376\\
25.6000003814697	0.158066168427467\\
26	-0.151064306497574\\
26.3999996185303	-0.666070401668549\\
26.7999992370605	-1.30045282840729\\
27.2000007629395	-1.76828753948212\\
27.6000003814697	-2.27290153503418\\
28	-2.98371982574463\\
28.3999996185303	-3.68587064743042\\
28.7999992370605	-4.58670091629028\\
29.2000007629395	-5.2116117477417\\
29.6000003814697	-5.88807106018066\\
30	-6.69932222366333\\
30.3999996185303	-7.34031438827515\\
30.7999992370605	-7.97496891021729\\
31.2000007629395	-8.6575174331665\\
31.6000003814697	-9.13236904144287\\
32	-9.75517463684082\\
32.4000015258789	-10.2967681884766\\
32.7999992370605	-10.9880208969116\\
33.2000007629395	-11.5203638076782\\
33.5999984741211	-11.6867647171021\\
34	-11.8800706863403\\
34.4000015258789	-12.2731370925903\\
34.7999992370605	-12.255747795105\\
35.2000007629395	-12.598370552063\\
35.5999984741211	-12.7779397964478\\
36	-12.9964971542358\\
36.4000015258789	-13.2301321029663\\
36.7999992370605	-13.5834331512451\\
37.2000007629395	-13.7068977355957\\
37.5999984741211	-14.1351823806763\\
38	-14.3970260620117\\
38.4000015258789	-14.6138801574707\\
38.7999992370605	-14.6900396347046\\
39.2000007629395	-15.1527214050293\\
39.5999984741211	-15.2502288818359\\
40	-15.3333387374878\\
40.4000015258789	-15.7208366394043\\
40.7999992370605	-16.0878810882568\\
41.2000007629395	-16.4048385620117\\
41.5999984741211	-16.7493209838867\\
42	-16.8534107208252\\
42.4000015258789	-16.5231475830078\\
42.7999992370605	-16.7332363128662\\
43.2000007629395	-17.0396022796631\\
43.5999984741211	-17.0680599212646\\
44	-17.1766414642334\\
44.4000015258789	-17.0985507965088\\
44.7999992370605	-17.1568546295166\\
45.2000007629395	-17.3122138977051\\
45.5999984741211	-17.6021213531494\\
46	-17.4805545806885\\
46.4000015258789	-17.441349029541\\
46.7999992370605	-17.5906505584717\\
47.2000007629395	-18.5443916320801\\
47.5999984741211	-18.9620971679688\\
48	-19.6208801269531\\
48.4000015258789	-19.6798763275146\\
48.7999992370605	-20.103494644165\\
49.2000007629395	-20.1811466217041\\
49.5999984741211	-20.4989070892334\\
50	-20.481689453125\\
50.4000015258789	-20.9733390808105\\
50.7999992370605	-21.2242164611816\\
51.2000007629395	-21.4979305267334\\
51.5999984741211	-21.6256465911865\\
52	-21.9046287536621\\
52.4000015258789	-22.2579975128174\\
52.7999992370605	-22.7630062103271\\
53.2000007629395	-22.9715099334717\\
53.5999984741211	-23.0386180877686\\
54	-23.3387145996094\\
54.4000015258789	-23.6208782196045\\
54.7999992370605	-23.9713726043701\\
55.2000007629395	-24.2159538269043\\
55.5999984741211	-24.2812213897705\\
56	-24.5106544494629\\
56.4000015258789	-24.6284790039063\\
56.7999992370605	-24.6374816894531\\
57.2000007629395	-24.955774307251\\
57.5999984741211	-24.9355087280273\\
58	-25.0254173278809\\
58.4000015258789	-24.6636848449707\\
58.7999992370605	-24.5913276672363\\
59.2000007629395	-24.5204658508301\\
59.5999984741211	-24.4955406188965\\
60	-24.2436351776123\\
60.4000015258789	-23.6815757751465\\
60.7999992370605	-23.311429977417\\
61.2000007629395	-23.0159664154053\\
61.5999984741211	-22.9986343383789\\
62	-22.8630199432373\\
62.4000015258789	-22.5951175689697\\
62.7999992370605	-22.5783996582031\\
63.2000007629395	-22.8299884796143\\
63.5999984741211	-22.5197467803955\\
64	-22.4303493499756\\
64.4000015258789	-22.1120433807373\\
64.8000030517578	-21.8191471099854\\
65.1999969482422	-21.8023357391357\\
65.5999984741211	-21.6987323760986\\
66	-21.6191234588623\\
66.4000015258789	-21.4117221832275\\
66.8000030517578	-21.3448638916016\\
67.1999969482422	-21.1930294036865\\
67.5999984741211	-21.4994049072266\\
68	-21.5573024749756\\
68.4000015258789	-21.4515361785889\\
68.8000030517578	-21.7826309204102\\
69.1999969482422	-21.7545566558838\\
69.5999984741211	-21.9558334350586\\
70	-22.1451320648193\\
70.4000015258789	-22.3152561187744\\
70.8000030517578	-22.2699432373047\\
71.1999969482422	-22.4334812164307\\
71.5999984741211	-22.2754726409912\\
72	-22.5605697631836\\
72.4000015258789	-22.3996810913086\\
72.8000030517578	-22.6646347045898\\
73.1999969482422	-22.7331447601318\\
73.5999984741211	-22.7313404083252\\
74	-22.963888168335\\
74.4000015258789	-23.0520133972168\\
74.8000030517578	-23.1149921417236\\
75.1999969482422	-23.306188583374\\
75.5999984741211	-23.3964805603027\\
76	-23.4562587738037\\
76.4000015258789	-23.3244781494141\\
76.8000030517578	-23.3034515380859\\
77.1999969482422	-23.70920753479\\
77.5999984741211	-24.0191974639893\\
78	-24.3593788146973\\
78.4000015258789	-25.0147609710693\\
78.8000030517578	-25.0696601867676\\
79.1999969482422	-25.3666286468506\\
79.5999984741211	-25.3139820098877\\
80	-25.1179370880127\\
80.4000015258789	-24.8189716339111\\
80.8000030517578	-24.6854114532471\\
81.1999969482422	-24.3229331970215\\
81.5999984741211	-24.0814628601074\\
82	-23.7827892303467\\
82.4000015258789	-23.5271778106689\\
82.8000030517578	-23.2776279449463\\
83.1999969482422	-23.2717971801758\\
83.5999984741211	-23.02099609375\\
84	-22.98362159729\\
84.4000015258789	-22.5500526428223\\
84.8000030517578	-22.4841060638428\\
85.1999969482422	-22.240686416626\\
85.5999984741211	-21.890266418457\\
86	-21.6329879760742\\
86.4000015258789	-21.3720283508301\\
86.8000030517578	-21.273588180542\\
87.1999969482422	-21.5457382202148\\
87.5999984741211	-21.6528072357178\\
88	-21.7366790771484\\
88.4000015258789	-21.867582321167\\
88.8000030517578	-21.8378353118896\\
89.1999969482422	-21.8975505828857\\
89.5999984741211	-22.1046276092529\\
90	-22.4024105072021\\
90.4000015258789	-22.6955718994141\\
90.8000030517578	-23.1081047058105\\
91.1999969482422	-23.4949836730957\\
91.5999984741211	-23.9050483703613\\
92	-24.2380180358887\\
92.4000015258789	-24.611499786377\\
92.8000030517578	-24.621898651123\\
93.1999969482422	-24.638744354248\\
93.5999984741211	-24.5089359283447\\
94	-24.5763168334961\\
94.4000015258789	-24.6768989562988\\
94.8000030517578	-24.9308605194092\\
95.1999969482422	-24.9127788543701\\
95.5999984741211	-24.8979244232178\\
96	-24.8135871887207\\
96.4000015258789	-24.6532020568848\\
96.8000030517578	-24.4332008361816\\
97.1999969482422	-24.15700340271\\
97.5999984741211	-23.8701934814453\\
98	-23.7402191162109\\
98.4000015258789	-23.6836929321289\\
98.8000030517578	-23.5789012908936\\
99.1999969482422	-23.2611961364746\\
99.5999984741211	-23.2598743438721\\
100	-23.4555015563965\\
100.400001525879	-23.4427528381348\\
100.800003051758	-23.2867259979248\\
101.199996948242	-23.284065246582\\
101.599998474121	-23.1476650238037\\
102	-23.2326202392578\\
102.400001525879	-23.1462631225586\\
102.800003051758	-23.1789779663086\\
103.199996948242	-23.3336715698242\\
103.599998474121	-23.4188079833984\\
104	-23.3266220092773\\
104.400001525879	-23.0183372497559\\
104.800003051758	-22.6365928649902\\
105.199996948242	-22.4069118499756\\
105.599998474121	-22.2754726409912\\
106	-22.1469211578369\\
106.400001525879	-22.0595932006836\\
106.800003051758	-21.7889785766602\\
107.199996948242	-21.7729244232178\\
107.599998474121	-21.9068775177002\\
108	-22.1149864196777\\
108.400001525879	-22.3242664337158\\
108.800003051758	-22.3759021759033\\
109.199996948242	-22.3778953552246\\
109.599998474121	-22.4919834136963\\
110	-22.6514854431152\\
110.400001525879	-22.3681735992432\\
110.800003051758	-21.8391628265381\\
111.199996948242	-21.4587535858154\\
111.599998474121	-21.3239288330078\\
112	-21.212532043457\\
112.400001525879	-20.956880569458\\
112.800003051758	-20.8138694763184\\
113.199996948242	-20.5987014770508\\
113.599998474121	-20.3092727661133\\
114	-19.8776531219482\\
114.400001525879	-19.4933414459229\\
114.800003051758	-19.1461696624756\\
115.199996948242	-19.0082893371582\\
115.599998474121	-18.9940376281738\\
116	-18.7727680206299\\
116.400001525879	-18.9539604187012\\
116.800003051758	-18.8589897155762\\
117.199996948242	-18.9057674407959\\
117.599998474121	-19.2751426696777\\
118	-19.590612411499\\
118.400001525879	-19.8091449737549\\
118.800003051758	-19.7353363037109\\
119.199996948242	-19.807897567749\\
119.599998474121	-19.6298274993896\\
120	-19.7139225006104\\
120.400001525879	-19.5530681610107\\
120.800003051758	-19.5029640197754\\
121.199996948242	-19.2969264984131\\
121.599998474121	-18.6535148620605\\
122	-17.8345050811768\\
122.400001525879	-17.1309413909912\\
122.800003051758	-16.5800533294678\\
123.199996948242	-16.4550304412842\\
123.599998474121	-16.0724391937256\\
124	-15.486888885498\\
124.400001525879	-15.2258577346802\\
124.800003051758	-14.8985729217529\\
125.199996948242	-14.565770149231\\
125.599998474121	-14.018461227417\\
126	-13.2053346633911\\
126.400001525879	-12.5157747268677\\
126.800003051758	-12.0564289093018\\
127.199996948242	-11.5014553070068\\
127.599998474121	-11.1060438156128\\
128	-10.5668725967407\\
128.399993896484	-9.7897424697876\\
128.800003051758	-9.07326126098633\\
129.199996948242	-8.07617092132568\\
129.600006103516	-7.24456357955933\\
130	-6.56322050094604\\
130.399993896484	-5.71924209594727\\
130.800003051758	-4.7938289642334\\
131.199996948242	-4.18274068832397\\
131.600006103516	-3.73349285125732\\
132	-2.93523955345154\\
132.399993896484	-2.31757092475891\\
132.800003051758	-1.86582899093628\\
133.199996948242	-1.68518614768982\\
133.600006103516	-1.56212067604065\\
134	-1.55945634841919\\
134.399993896484	-1.53218233585358\\
134.800003051758	-1.85438525676727\\
135.199996948242	-1.91047215461731\\
135.600006103516	-2.03873229026794\\
136	-1.9261771440506\\
136.399993896484	-1.91448819637299\\
136.800003051758	-1.99024105072021\\
137.199996948242	-1.85438287258148\\
137.600006103516	-1.85270404815674\\
138	-1.54315769672394\\
138.399993896484	-1.28035581111908\\
138.800003051758	-1.15526401996613\\
139.199996948242	-1.16808974742889\\
139.600006103516	-0.861097812652588\\
140	-0.658464074134827\\
140.399993896484	-0.401771396398544\\
140.800003051758	-0.177443474531174\\
141.199996948242	0.336310774087906\\
141.600006103516	0.839826345443726\\
142	1.44997382164001\\
142.399993896484	1.99065864086151\\
142.800003051758	2.51185178756714\\
143.199996948242	2.85431694984436\\
143.600006103516	3.12021565437317\\
144	3.38421535491943\\
144.399993896484	3.81503200531006\\
144.800003051758	4.03901529312134\\
145.199996948242	4.3534722328186\\
145.600006103516	4.62410688400269\\
146	5.0587363243103\\
146.399993896484	5.40123748779297\\
146.800003051758	5.71414518356323\\
147.199996948242	5.80786180496216\\
147.600006103516	6.20086002349854\\
148	6.56039237976074\\
148.399993896484	6.91929531097412\\
148.800003051758	7.4777626991272\\
149.199996948242	7.81279706954956\\
149.600006103516	8.25570774078369\\
150	8.77088069915771\\
150.399993896484	9.26431465148926\\
150.800003051758	9.78833293914795\\
151.199996948242	10.257119178772\\
151.600006103516	10.9372034072876\\
152	11.4907455444336\\
152.399993896484	11.8656482696533\\
152.800003051758	12.0893754959106\\
153.199996948242	12.328197479248\\
153.600006103516	12.432243347168\\
154	12.5790691375732\\
154.399993896484	12.6391000747681\\
154.800003051758	12.7362880706787\\
155.199996948242	12.7203073501587\\
155.600006103516	12.7111129760742\\
156	12.7679862976074\\
156.399993896484	12.977915763855\\
156.800003051758	13.0010013580322\\
157.199996948242	13.1081094741821\\
157.600006103516	13.2694997787476\\
158	13.6899166107178\\
158.399993896484	13.8877248764038\\
158.800003051758	14.0328607559204\\
159.199996948242	14.3662767410278\\
159.600006103516	14.7562551498413\\
160	15.2533168792725\\
160.399993896484	15.6547183990479\\
160.800003051758	16.0826988220215\\
161.199996948242	16.6431884765625\\
161.600006103516	17.0076446533203\\
162	17.39626121521\\
162.399993896484	17.6210803985596\\
162.800003051758	17.8805618286133\\
163.199996948242	18.0727500915527\\
163.600006103516	18.5035953521729\\
164	18.6757488250732\\
164.399993896484	18.9799499511719\\
164.800003051758	19.1410942077637\\
165.199996948242	19.587818145752\\
165.600006103516	19.76975440979\\
166	20.1057643890381\\
166.399993896484	20.4489917755127\\
166.800003051758	20.7470741271973\\
167.199996948242	21.0613098144531\\
167.600006103516	21.3516426086426\\
168	21.4819984436035\\
168.399993896484	21.6253089904785\\
168.800003051758	21.8400650024414\\
169.199996948242	21.987548828125\\
169.600006103516	22.0505847930908\\
170	22.2365322113037\\
170.399993896484	22.3725872039795\\
170.800003051758	22.4489364624023\\
171.199996948242	22.6191215515137\\
171.600006103516	22.7475605010986\\
172	23.1026000976563\\
172.399993896484	23.4784641265869\\
172.800003051758	23.8297004699707\\
173.199996948242	24.0779705047607\\
173.600006103516	24.2961616516113\\
174	24.3868045806885\\
174.399993896484	24.5084552764893\\
174.800003051758	24.5166664123535\\
175.199996948242	24.3488712310791\\
175.600006103516	24.2118148803711\\
176	24.2430667877197\\
176.399993896484	24.2138080596924\\
176.800003051758	24.4316921234131\\
177.199996948242	24.5949668884277\\
177.600006103516	24.6705951690674\\
178	24.8278350830078\\
178.399993896484	24.9383964538574\\
178.800003051758	25.2264270782471\\
179.199996948242	25.2484836578369\\
179.600006103516	25.3202419281006\\
180	24.9962463378906\\
180.399993896484	24.637113571167\\
180.800003051758	24.8425121307373\\
181.199996948242	25.2250709533691\\
181.600006103516	25.3753566741943\\
182	25.6209487915039\\
182.399993896484	25.8358669281006\\
182.800003051758	25.6061420440674\\
183.199996948242	25.2833042144775\\
183.600006103516	24.6459312438965\\
184	24.3908061981201\\
184.399993896484	23.8180809020996\\
184.800003051758	23.4694194793701\\
185.199996948242	22.9022350311279\\
185.600006103516	22.500129699707\\
186	22.3385257720947\\
186.399993896484	22.172399520874\\
186.800003051758	22.2534408569336\\
187.199996948242	22.2307834625244\\
187.600006103516	22.1611995697021\\
188	22.3825702667236\\
188.399993896484	22.6196479797363\\
188.800003051758	22.9983005523682\\
189.199996948242	23.3347473144531\\
189.600006103516	23.5858535766602\\
190	23.9172630310059\\
190.399993896484	24.3793525695801\\
190.800003051758	24.5543251037598\\
191.199996948242	24.7620811462402\\
191.600006103516	24.8669853210449\\
192	24.8820095062256\\
192.399993896484	24.7536888122559\\
192.800003051758	24.7223491668701\\
193.199996948242	24.9187297821045\\
193.600006103516	24.7953014373779\\
194	24.6123638153076\\
194.399993896484	24.3344573974609\\
194.800003051758	24.2514019012451\\
195.199996948242	24.0668640136719\\
195.600006103516	23.5759944915771\\
196	23.3738079071045\\
196.399993896484	23.1671962738037\\
196.800003051758	22.7681941986084\\
197.199996948242	22.5526390075684\\
197.600006103516	22.6157741546631\\
198	22.5899391174316\\
198.399993896484	22.4317817687988\\
198.800003051758	22.607889175415\\
199.199996948242	22.6324195861816\\
199.600006103516	22.8760147094727\\
200	22.8716087341309\\
200.399993896484	23.1283206939697\\
200.800003051758	23.3942546844482\\
201.199996948242	23.5302886962891\\
201.600006103516	23.7395076751709\\
202	23.6346187591553\\
202.399993896484	23.5847053527832\\
202.800003051758	23.5347175598145\\
203.199996948242	23.5022716522217\\
203.600006103516	23.6583690643311\\
204	23.7192249298096\\
204.399993896484	23.6895561218262\\
204.800003051758	23.8291301727295\\
205.199996948242	23.8024845123291\\
205.600006103516	24.0496978759766\\
206	24.3079929351807\\
206.399993896484	24.4034080505371\\
206.800003051758	24.6677417755127\\
207.199996948242	24.893310546875\\
207.600006103516	25.1310768127441\\
208	25.5014667510986\\
208.399993896484	25.8623828887939\\
208.800003051758	26.0326614379883\\
209.199996948242	26.2121772766113\\
209.600006103516	26.2034454345703\\
210	26.2435569763184\\
210.399993896484	26.2692985534668\\
210.800003051758	26.1416759490967\\
211.199996948242	25.9205989837646\\
211.600006103516	25.7184638977051\\
212	25.5129051208496\\
212.399993896484	25.4699325561523\\
212.800003051758	25.4545879364014\\
213.199996948242	25.406608581543\\
213.600006103516	25.3126926422119\\
214	25.3170433044434\\
214.399993896484	25.2149486541748\\
214.800003051758	25.1589298248291\\
215.199996948242	24.9847564697266\\
215.600006103516	24.8999328613281\\
216	25.0028591156006\\
216.399993896484	25.0109462738037\\
216.800003051758	24.912052154541\\
217.199996948242	24.5911331176758\\
217.600006103516	24.4015197753906\\
218	24.0650310516357\\
218.399993896484	23.9717636108398\\
218.800003051758	23.6359634399414\\
219.199996948242	23.761547088623\\
219.600006103516	23.7415561676025\\
220	23.8938064575195\\
220.399993896484	24.0662059783936\\
220.800003051758	24.5168514251709\\
221.199996948242	24.8357524871826\\
221.600006103516	25.0564346313477\\
222	25.3785400390625\\
222.399993896484	25.7553596496582\\
222.800003051758	25.7378482818604\\
223.199996948242	25.8851318359375\\
223.600006103516	26.0958442687988\\
224	26.2852172851563\\
224.399993896484	26.4531898498535\\
224.800003051758	26.5451126098633\\
225.199996948242	26.5879306793213\\
225.600006103516	26.5659065246582\\
226	26.4434852600098\\
226.399993896484	26.2715225219727\\
226.800003051758	26.2208614349365\\
227.199996948242	26.0674304962158\\
227.600006103516	25.9359951019287\\
228	25.7166175842285\\
228.399993896484	25.5549011230469\\
228.800003051758	25.1698093414307\\
229.199996948242	24.7858810424805\\
229.600006103516	24.2665176391602\\
230	23.6585083007813\\
230.399993896484	23.113395690918\\
230.800003051758	22.6367874145508\\
231.199996948242	22.3453330993652\\
231.600006103516	22.0378818511963\\
232	21.7329578399658\\
232.399993896484	21.4219970703125\\
232.800003051758	21.289831161499\\
233.199996948242	20.9822044372559\\
233.600006103516	20.9576282501221\\
234	20.6892395019531\\
234.399993896484	20.5036544799805\\
234.800003051758	20.4444274902344\\
235.199996948242	20.3683586120605\\
235.600006103516	20.3498115539551\\
236	20.1300849914551\\
236.399993896484	19.8087673187256\\
236.800003051758	19.4356861114502\\
237.199996948242	19.0892677307129\\
237.600006103516	18.6643600463867\\
238	18.2150592803955\\
238.399993896484	18.0062274932861\\
238.800003051758	17.8424968719482\\
239.199996948242	17.4375057220459\\
239.600006103516	17.2214622497559\\
240	16.7032928466797\\
240.399993896484	16.330753326416\\
240.800003051758	16.0455551147461\\
241.199996948242	15.496787071228\\
241.600006103516	14.9985408782959\\
242	14.5276756286621\\
242.399993896484	14.3757181167603\\
242.800003051758	13.8652658462524\\
243.199996948242	13.4462270736694\\
243.600006103516	13.1126117706299\\
244	12.5999555587769\\
244.399993896484	11.9562511444092\\
244.800003051758	11.2189750671387\\
245.199996948242	10.5680923461914\\
245.600006103516	10.2652463912964\\
246	10.1991338729858\\
246.399993896484	10.1424140930176\\
246.800003051758	10.0997495651245\\
247.199996948242	10.0682430267334\\
247.600006103516	10.051342010498\\
248	10.0308513641357\\
248.399993896484	10.0140647888184\\
248.800003051758	10.0008153915405\\
249.199996948242	9.99726676940918\\
249.600006103516	9.98988914489746\\
250	9.98950576782227\\
250.399993896484	9.98220157623291\\
250.800003051758	9.9840030670166\\
251.199996948242	9.98063182830811\\
251.600006103516	9.9791202545166\\
252	9.96975898742676\\
252.399993896484	9.96282005310059\\
252.800003051758	9.95855140686035\\
253.199996948242	9.95318698883057\\
253.600006103516	9.9448881149292\\
254	9.94111251831055\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
0	-2.72349079914726\\
0.4	-2.39526166532574\\
0.8	-2.74194628781239\\
1.2	-2.76310654986833\\
1.6	-2.82225850349755\\
2	-3.00473070831488\\
2.4	-2.66098913323786\\
2.8	-2.09757586456185\\
3.2	-2.64193244325096\\
3.6	-2.92610351056891\\
4	-2.69132627290787\\
4.4	-2.74707822789639\\
4.8	-2.64333978943547\\
5.2	-2.86554043399613\\
5.6	-2.25707880363539\\
6	-2.23355202308434\\
6.4	-2.21284429206035\\
6.8	-2.33444932301939\\
7.2	-2.50793686217056\\
7.6	-2.31750878032603\\
8	-1.86782294155808\\
8.4	-2.23381230287682\\
8.8	-1.70727930005813\\
9.2	-1.79610013209817\\
9.6	-1.61614329915964\\
10	-1.08473053210061\\
10.4	-0.802409629292955\\
10.8	-0.348477260251775\\
11.2	0.388463992797599\\
11.6	1.81452114494706\\
12	2.35210348891398\\
12.4	2.87966767791634\\
12.8	3.84855661040871\\
13.2	3.87120083931205\\
13.6	4.39505467923933\\
14	4.90896052829703\\
14.4	4.37329419970218\\
14.8	4.42214853877285\\
15.2	4.27337255800017\\
15.6	4.38225002645062\\
16	4.43833690651211\\
16.4	4.29003908900253\\
16.8	3.69009067314081\\
17.2	4.01624828091118\\
17.6	3.76809902000917\\
18	4.12205766124225\\
18.4	4.07088665849755\\
18.8	3.53869339357919\\
19.2	3.60545047759225\\
19.6	3.88748043404928\\
20	3.77244373586671\\
20.4	4.18895304124689\\
20.8	4.03736861058062\\
21.2	4.13353124428184\\
21.6	3.54388343141432\\
22	4.00563958473927\\
22.4	3.50172566505347\\
22.8	3.15537980656642\\
23.2	2.88733545297348\\
23.6	2.58519360895114\\
24	1.89170401954201\\
24.4	1.52872103037021\\
24.8	0.883685979623549\\
25.2	0.47109585983512\\
25.6	0.11149938811751\\
26	-0.380001634344991\\
26.4	-0.38756796451506\\
26.8	-1.53941432414304\\
27.2	-1.48993993200492\\
27.6	-2.4203789736183\\
28	-2.63200877813639\\
28.4	-4.11215907892048\\
28.8	-4.83771884610225\\
29.2	-5.3010623956814\\
29.6	-5.63659689760116\\
30	-6.70894794333928\\
30.4	-7.42186755989525\\
30.8	-7.7490579273499\\
31.2	-8.39750646831332\\
31.6	-8.88560834236311\\
32	-9.73719958222465\\
32.4	-10.0490339246596\\
32.8	-11.1447112128318\\
33.2	-11.5650881785529\\
33.6	-11.6296332533757\\
34	-11.7633466653298\\
34.4	-12.4417272549484\\
34.8	-12.1830111519921\\
35.2	-13.0222714955856\\
35.6	-13.0503106069867\\
36	-13.3537930760471\\
36.4	-13.1257197207931\\
36.8	-13.6758419982695\\
37.2	-13.5617109912919\\
37.6	-14.4520737182908\\
38	-14.2220388827808\\
38.4	-14.846158328645\\
38.8	-14.6995934721652\\
39.2	-15.3429771059813\\
39.6	-15.126944229708\\
40	-15.5597019833268\\
40.4	-15.7928593823607\\
40.8	-15.8851682519846\\
41.2	-16.2602121774876\\
41.6	-16.8347471461993\\
42	-17.096076706216\\
42.4	-16.6560368648632\\
42.8	-16.9393762147628\\
43.2	-16.8130618885516\\
43.6	-17.051105154253\\
44	-17.008045621164\\
44.4	-17.0494875995625\\
44.8	-16.9414308467358\\
45.2	-17.1698775609069\\
45.6	-17.4069720048579\\
46	-17.3553919425284\\
46.4	-17.2737617860607\\
46.8	-17.6761427819846\\
47.2	-18.0920571924449\\
47.6	-18.6700104403229\\
48	-18.9993044997724\\
48.4	-19.429978829413\\
48.8	-19.7010458820033\\
49.2	-19.7619251942772\\
49.6	-20.0977770727231\\
50	-20.2994383898093\\
50.4	-20.6845143617152\\
50.8	-20.9144342871466\\
51.2	-21.1356242295636\\
51.6	-21.2063139892951\\
52	-21.5940172257805\\
52.4	-22.0715111346006\\
52.8	-22.4925680921894\\
53.2	-22.507988020145\\
53.6	-22.7692747333746\\
54	-22.8620217115722\\
54.4	-23.3694266182683\\
54.8	-23.5863023737338\\
55.2	-24.0715581825037\\
55.6	-24.0436513756467\\
56	-24.3031062943629\\
56.4	-24.3254400839885\\
56.8	-24.5789065838383\\
57.2	-24.8771548305367\\
57.6	-24.9837777152853\\
58	-25.1236505446065\\
58.4	-24.6540289973582\\
58.8	-24.4761746311576\\
59.2	-24.5779717903266\\
59.6	-24.5720823526753\\
60	-24.2996308433063\\
60.4	-23.7173075989698\\
60.8	-23.3501227987388\\
61.2	-23.2855918938037\\
61.6	-23.2848812025335\\
62	-23.0127741706204\\
62.4	-22.5750887897333\\
62.8	-22.6696840542948\\
63.2	-22.8144953684329\\
63.6	-22.6323038612101\\
64	-22.3979164159505\\
64.4	-22.0358370585378\\
64.8	-21.6303295953762\\
65.2	-21.6353421817244\\
65.6	-21.6345601254391\\
66	-21.5384829761966\\
66.4	-21.0677846099717\\
66.8	-21.2242578967366\\
67.2	-20.9404546817493\\
67.6	-21.3049544312107\\
68	-21.3613667480877\\
68.4	-21.2045753285459\\
68.8	-21.512932585789\\
69.2	-21.6261494409277\\
69.6	-21.7620254910971\\
70	-21.6990862484202\\
70.4	-22.1236061577755\\
70.8	-21.9218893923525\\
71.2	-22.051539372853\\
71.6	-22.1400878753874\\
72	-22.2445646035639\\
72.4	-22.102670451462\\
72.8	-22.4010804469197\\
73.2	-22.6523205446693\\
73.6	-22.6273731837165\\
74	-22.6945057883837\\
74.4	-22.86613046955\\
74.8	-22.7775169815956\\
75.2	-23.236610666775\\
75.6	-23.2752884277599\\
76	-23.3907007536318\\
76.4	-23.0788005312116\\
76.8	-23.4878388242546\\
77.2	-23.5751002770098\\
77.6	-24.2125736204052\\
78	-24.210561390831\\
78.4	-25.0488701527834\\
78.8	-24.8965504709733\\
79.2	-25.6105493025894\\
79.6	-25.285907859415\\
80	-25.3519984436163\\
80.4	-24.7562002385667\\
80.8	-24.5074133013532\\
81.2	-24.2669848291339\\
81.6	-23.9571023019104\\
82	-23.6611586319619\\
82.4	-23.8604466933256\\
82.8	-23.2997763621872\\
83.2	-23.7936617882025\\
83.6	-23.4290159321073\\
84	-23.2784390724828\\
84.4	-22.6796359057739\\
84.8	-22.4878190429695\\
85.2	-22.3206829321201\\
85.6	-21.9512871385496\\
86	-21.8592206861846\\
86.4	-21.2927491879337\\
86.8	-21.3000885803025\\
87.2	-21.4812844089334\\
87.6	-21.5048315470861\\
88	-21.6010519686554\\
88.4	-21.6032333265449\\
88.8	-21.6599248677839\\
89.2	-21.9952816784532\\
89.6	-21.9497010343049\\
90	-22.5742280487247\\
90.4	-22.5973373395775\\
90.8	-23.2281064351012\\
91.2	-23.3529803258702\\
91.6	-23.6290625446315\\
92	-24.1692763908737\\
92.4	-24.7817474804841\\
92.8	-24.4913329092464\\
93.2	-24.8475014176412\\
93.6	-24.4565245992873\\
94	-24.8020237063555\\
94.4	-24.6021879182657\\
94.8	-25.2072499247841\\
95.2	-24.7189058056633\\
95.6	-24.719679884885\\
96	-24.6414254420127\\
96.4	-24.6741001861561\\
96.8	-24.5029346054396\\
97.2	-24.0726449216688\\
97.6	-24.1140875197889\\
98	-23.6243194676111\\
98.4	-23.8327867986256\\
98.8	-23.4941547897896\\
99.2	-23.1651813306309\\
99.6	-23.2881127446886\\
100	-23.4638126459455\\
100.4	-23.3532742156941\\
100.8	-23.8219407457043\\
101.2	-23.2819294852018\\
101.6	-23.563610809845\\
102	-23.1215307351281\\
102.4	-23.5798653129494\\
102.8	-23.5352705871506\\
103.2	-23.5867369231368\\
103.6	-23.6581840731702\\
104	-23.7512526360849\\
104.4	-22.9079304986613\\
104.8	-23.0102725990056\\
105.2	-22.7307049605899\\
105.6	-22.7065639541353\\
106	-22.3508429115461\\
106.4	-22.2905554828486\\
106.8	-21.5544320970204\\
107.2	-22.041784824632\\
107.6	-22.2968222927426\\
108	-21.9576691732224\\
108.4	-22.6296245629019\\
108.8	-22.6014032309762\\
109.2	-22.8396285260416\\
109.6	-22.94852439648\\
110	-23.2553493155094\\
110.4	-22.5653775581963\\
110.8	-22.3890890016753\\
111.2	-21.6052972165979\\
111.6	-21.6475238376519\\
112	-21.2589075990944\\
112.4	-21.3560671718725\\
112.8	-21.1236738448018\\
113.2	-20.9906670519543\\
113.6	-20.5348879575342\\
114	-20.2819981778358\\
114.4	-19.557161783737\\
114.8	-19.2818560514564\\
115.2	-19.1728581816622\\
115.6	-19.0175040229057\\
116	-18.6121811969863\\
116.4	-18.9050961371928\\
116.8	-18.8513512623106\\
117.2	-18.7414179923148\\
117.6	-18.7842638419568\\
118	-19.4343982393182\\
118.4	-19.5024957045064\\
118.8	-19.7717859267708\\
119.2	-19.4552479178287\\
119.6	-19.6749121673976\\
120	-19.7595075509267\\
120.4	-19.1480726891183\\
120.8	-19.801610178494\\
121.2	-19.6541507344305\\
121.6	-18.3779557916952\\
122	-17.7301399162533\\
122.4	-17.2623171712498\\
122.8	-16.5123739467035\\
123.2	-16.1465145771597\\
123.6	-15.7131189281581\\
124	-15.2353624625364\\
124.4	-15.3453029530272\\
124.8	-14.9372078129062\\
125.2	-14.2160056545626\\
125.6	-14.0416311135504\\
126	-12.6809286025265\\
126.4	-12.4057929407639\\
126.8	-11.811458959516\\
127.2	-11.6346745834504\\
127.6	-11.2109753930403\\
128	-10.2032773174163\\
128.4	-9.5516996938499\\
128.8	-9.20155221050125\\
129.2	-7.92983307318091\\
129.6	-7.68445235183452\\
130	-6.72017751933766\\
130.4	-5.59523175359891\\
130.8	-4.60274403740329\\
131.2	-4.22171907619849\\
131.6	-3.76274168979526\\
132	-2.61841198337257\\
132.4	-2.37845768137835\\
132.8	-1.72615754673509\\
133.2	-1.70448774360173\\
133.6	-1.02818804168179\\
134	-1.42740704165609\\
134.4	-1.19826709811229\\
134.8	-1.93548299023958\\
135.2	-1.83844937927367\\
135.6	-2.14739454119409\\
136	-1.6412934109575\\
136.4	-2.07752348453505\\
136.8	-2.00756570292396\\
137.2	-1.95355122638145\\
137.6	-2.14253184287398\\
138	-1.83578924489408\\
138.4	-1.30948844673484\\
138.8	-0.976358215017133\\
139.2	-1.3124021119191\\
139.6	-0.793388616167023\\
140	-1.04028708674355\\
140.4	-0.238818478761034\\
140.8	-0.353617446997869\\
141.2	-0.0137384395668229\\
141.6	0.670349858945744\\
142	1.75668504925813\\
142.4	2.2077595825365\\
142.8	2.75066440180255\\
143.2	2.82176369305899\\
143.6	3.16249982432365\\
144	3.12587230621633\\
144.4	3.85261529599525\\
144.8	4.31331661951948\\
145.2	4.36519935904953\\
145.6	4.46777991853567\\
146	5.22949489133066\\
146.4	5.0968253763509\\
146.8	5.78190627105209\\
147.2	5.65822819580841\\
147.6	5.86513452696162\\
148	6.55024524090513\\
148.4	6.74569670374441\\
148.8	7.48334340241027\\
149.2	8.04010171272881\\
149.6	7.94499171178367\\
150	8.7584445698029\\
150.4	8.87421960047464\\
150.8	9.61955264115768\\
151.2	10.3530776650641\\
151.6	10.9997154932603\\
152	11.258115386638\\
152.4	11.8052725725801\\
152.8	11.843092050661\\
153.2	12.067386905323\\
153.6	12.1608967467985\\
154	12.270331229177\\
154.4	12.4118910751617\\
154.8	12.4889161404654\\
155.2	12.5185400557698\\
155.6	12.5029934031916\\
156	12.5388592380548\\
156.4	12.5190125441293\\
156.8	12.5162527739027\\
157.2	12.6471962179169\\
157.6	13.2550118063304\\
158	13.1987841667678\\
158.4	13.617137766706\\
158.8	13.5592471542831\\
159.2	14.1866861784327\\
159.6	14.3778688886207\\
160	14.805413756514\\
160.4	15.0841804206103\\
160.8	15.4374927935761\\
161.2	16.2356611409917\\
161.6	16.6676795156659\\
162	16.7765258483168\\
162.4	17.1384546000963\\
162.8	17.2709679472915\\
163.2	17.6014812817025\\
163.6	17.9650676176904\\
164	18.0734625617371\\
164.4	18.4033621636405\\
164.8	18.7185396621824\\
165.2	18.9920751706436\\
165.6	19.2600016771087\\
166	19.4417725560815\\
166.4	19.8119580265311\\
166.8	20.1474555341786\\
167.2	20.3151757913206\\
167.6	20.7140687864846\\
168	20.7864257216377\\
168.4	21.0446477947726\\
168.8	21.2052971467657\\
169.2	21.2702918359383\\
169.6	21.2634535210497\\
170	21.6043298660957\\
170.4	21.7514676998338\\
170.8	21.8015147999117\\
171.2	21.9027124964287\\
171.6	22.2108066382931\\
172	22.5597455666464\\
172.4	23.0241300794159\\
172.8	23.0651333390436\\
173.2	23.4145486251109\\
173.6	23.7291974226043\\
174	23.8166661539461\\
174.4	23.9579642882667\\
174.8	23.9855877199442\\
175.2	23.7042558544369\\
175.6	23.6303704286635\\
176	23.4935598226038\\
176.4	23.7185361688471\\
176.8	23.7495840223579\\
177.2	24.0130136789045\\
177.6	23.9030241531221\\
178	24.0971849424329\\
178.4	24.2883198195782\\
178.8	24.5687141528527\\
179.2	24.4895791882962\\
179.6	24.5448926854177\\
180	24.6857837939173\\
180.4	24.3212184805808\\
180.8	24.5602685420905\\
181.2	24.8085020600428\\
181.6	25.3539247017074\\
182	25.1625032970851\\
182.4	25.4120110111996\\
182.8	25.1484044292366\\
183.2	24.9902592896536\\
183.6	24.2639406961937\\
184	24.0696253670251\\
184.4	23.5534190193105\\
184.8	23.1615455344508\\
185.2	22.5645587798398\\
185.6	22.2600734668936\\
186	21.9512075874338\\
186.4	21.6920591299592\\
186.8	21.7975504182406\\
187.2	21.920604062464\\
187.6	21.7759034345519\\
188	22.1951200714144\\
188.4	22.3144629103199\\
188.8	22.7064701856738\\
189.2	23.0440648863573\\
189.6	23.1222358262739\\
190	23.5663007134007\\
190.4	24.1958694896429\\
190.8	24.2606637321801\\
191.2	24.4430250510559\\
191.6	24.796944483924\\
192	24.4544310992637\\
192.4	24.4661225126048\\
192.8	24.5574799035214\\
193.2	24.7758317856701\\
193.6	24.7148430734609\\
194	24.1803958521586\\
194.4	23.9835308817678\\
194.8	24.0947362899095\\
195.2	23.7407720318171\\
195.6	23.4153466121184\\
196	23.2871548420258\\
196.4	23.1182218733961\\
196.8	22.5920318813083\\
197.2	22.4019368433959\\
197.6	22.3297557237856\\
198	22.3355931060552\\
198.4	22.3149543134607\\
198.8	22.3068383823817\\
199.2	22.430573085675\\
199.6	22.6241827281887\\
200	22.670462753772\\
200.4	23.0720033779195\\
200.8	23.2277936418998\\
201.2	23.338026646302\\
201.6	23.4830236679079\\
202	23.5129394652221\\
202.4	23.3579085757449\\
202.8	23.2434021175314\\
203.2	23.3012209830123\\
203.6	23.3401506183213\\
204	23.5059538218661\\
204.4	23.4038783798383\\
204.8	23.3940995308787\\
205.2	23.5080634401608\\
205.6	23.8303804102513\\
206	23.8988057152061\\
206.4	24.2023410391249\\
206.8	24.2893232365632\\
207.2	24.6385122847509\\
207.6	24.680191155913\\
208	25.3203632390197\\
208.4	25.5294813788302\\
208.8	25.8466001259572\\
209.2	25.836812533289\\
209.6	26.0590492176952\\
210	25.9219834283325\\
210.4	26.3182073271822\\
210.8	25.812611398779\\
211.2	25.8475965477119\\
211.6	25.421190994934\\
212	25.2781841963062\\
212.4	25.5362326106409\\
212.8	25.2996446845276\\
213.2	25.149517673938\\
213.6	25.0269399293833\\
214	25.0848369448877\\
214.4	24.8890809979222\\
214.8	25.1329530690676\\
215.2	24.6683657820795\\
215.6	24.9400316737309\\
216	24.7980818600094\\
216.4	24.6413273220311\\
216.8	24.5341855420905\\
217.2	24.1804722180083\\
217.6	24.0097757693491\\
218	23.6568633199626\\
218.4	23.4329948746582\\
218.8	23.1881558389614\\
219.2	23.1917238080591\\
219.6	23.255218617943\\
220	23.3730889958709\\
220.4	23.5399261523256\\
220.8	23.9667163329728\\
221.2	24.3500193574781\\
221.6	24.4127151848821\\
222	24.8133315459679\\
222.4	25.0789502667682\\
222.8	25.3450214699067\\
223.2	25.3649063525958\\
223.6	25.2793186926828\\
224	25.8364135429735\\
224.4	25.7955153726092\\
224.8	26.088117975647\\
225.2	26.3335670782811\\
225.6	26.2194771774253\\
226	26.1770713975166\\
226.4	26.077197740093\\
226.8	25.6478170349471\\
227.2	25.938530938444\\
227.6	25.7261799404196\\
228	25.8129084361671\\
228.4	25.3357913268947\\
228.8	24.7645516773652\\
229.2	24.433695025676\\
229.6	23.9430760239354\\
230	23.5121058687089\\
230.4	22.9009852600882\\
230.8	22.2102923392456\\
231.2	22.288939511467\\
231.6	21.5602295920566\\
232	21.5721824236288\\
232.4	21.186887973262\\
232.8	20.9817642908903\\
233.2	20.7758103746601\\
233.6	20.8010200660383\\
234	19.8547470946485\\
234.4	20.0736481202613\\
234.8	20.248714797544\\
235.2	20.0737951379924\\
235.6	19.9839619454912\\
236	19.6244214439066\\
236.4	19.2501533646178\\
236.8	18.8677036772532\\
237.2	18.5478161948526\\
237.6	18.1781174796203\\
238	17.7748131254165\\
238.4	17.6570998560467\\
238.8	17.6933235842755\\
239.2	17.0831375074671\\
239.6	16.9772120950479\\
240	16.0266790900006\\
240.4	16.1105077261178\\
240.8	15.2948278204674\\
241.2	15.2403854656628\\
241.6	14.3539067290924\\
242	14.098449304445\\
242.4	13.8605516897608\\
242.8	13.301556428141\\
243.2	12.9431479829942\\
243.6	12.7800816209133\\
244	12.0348905569122\\
244.4	11.1590671212404\\
244.8	10.8823564247124\\
245.2	10.1665821928703\\
245.6	9.98758497956134\\
246	9.57265343630159\\
246.4	9.85380851591941\\
246.8	9.72685307933948\\
247.2	9.37214044683887\\
247.6	9.73692214606165\\
248	9.83281832985785\\
248.4	9.60073111109405\\
248.8	9.6804005260454\\
249.2	9.71298542663413\\
249.6	9.9684577422924\\
250	9.66925492901284\\
250.4	9.67453365277363\\
250.8	9.5139249538713\\
251.2	9.73711310389406\\
251.6	10.0587066804789\\
252	9.55821595619974\\
252.4	9.6537686788406\\
252.8	9.60573165257481\\
253.2	9.97870140398635\\
253.6	9.79003930950089\\
254	9.91657466987516\\
};
\end{axis}
\end{tikzpicture}%

==> beta3_eight.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=248,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=-40,
ymax=40,
ylabel style={font=\color{white!15!black}},
ylabel={$\hat\beta_3$ [deg]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.127218902111053\\
0.400000005960464	-0.128750339150429\\
0.800000011920929	-0.130932539701462\\
1.20000004768372	-0.130470305681229\\
1.60000002384186	-0.128661975264549\\
2	-0.125907778739929\\
2.40000009536743	-0.122971549630165\\
2.79999995231628	-0.121138490736485\\
3.20000004768372	-0.119846940040588\\
3.59999990463257	-0.117386847734451\\
4	-0.115536235272884\\
4.40000009536743	-0.114572085440159\\
4.80000019073486	-0.113889664411545\\
5.19999980926514	-0.114182665944099\\
5.59999990463257	-0.122098825871944\\
6	-0.142066597938538\\
6.40000009536743	-0.169313728809357\\
6.80000019073486	-0.198004931211472\\
7.19999980926514	-0.225976750254631\\
7.59999990463257	-0.257129490375519\\
8	-0.28586158156395\\
8.39999961853027	-0.315052032470703\\
8.80000019073486	-0.343984842300415\\
9.19999980926514	-0.40019828081131\\
9.60000038146973	-0.485665410757065\\
10	-0.599640190601349\\
10.3999996185303	-0.741008639335632\\
10.8000001907349	-0.916558265686035\\
11.1999998092651	-1.1939948797226\\
11.6000003814697	-1.52170264720917\\
12	-1.90009462833405\\
12.3999996185303	-2.25274515151978\\
12.8000001907349	-2.69671988487244\\
13.1999998092651	-3.14932036399841\\
13.6000003814697	-3.62291717529297\\
14	-4.11006498336792\\
14.3999996185303	-4.47443723678589\\
14.8000001907349	-4.89031267166138\\
15.1999998092651	-5.31587314605713\\
15.6000003814697	-5.71853685379028\\
16	-6.13734436035156\\
16.3999996185303	-6.53664636611938\\
16.7999992370605	-6.86715459823608\\
17.2000007629395	-7.25151968002319\\
17.6000003814697	-7.58843660354614\\
18	-7.95554399490356\\
18.3999996185303	-8.37962913513184\\
18.7999992370605	-8.76087760925293\\
19.2000007629395	-9.20009994506836\\
19.6000003814697	-9.73487377166748\\
20	-10.2086267471313\\
20.3999996185303	-10.8298063278198\\
20.7999992370605	-11.3434648513794\\
21.2000007629395	-11.8577671051025\\
21.6000003814697	-12.410532951355\\
22	-13.0558528900146\\
22.3999996185303	-13.5882968902588\\
22.7999992370605	-14.1188764572144\\
23.2000007629395	-14.673565864563\\
23.6000003814697	-15.2587394714355\\
24	-15.7935104370117\\
24.3999996185303	-16.2953948974609\\
24.7999992370605	-16.8255157470703\\
25.2000007629395	-17.3665733337402\\
25.6000003814697	-17.885534286499\\
26	-18.4695510864258\\
26.3999996185303	-18.9851627349854\\
26.7999992370605	-19.4410915374756\\
27.2000007629395	-19.946569442749\\
27.6000003814697	-20.4754886627197\\
28	-20.9412879943848\\
28.3999996185303	-21.3746547698975\\
28.7999992370605	-21.7416343688965\\
29.2000007629395	-22.2011737823486\\
29.6000003814697	-22.6180000305176\\
30	-22.9272003173828\\
30.3999996185303	-23.2970008850098\\
30.7999992370605	-23.6354942321777\\
31.2000007629395	-23.9293937683105\\
31.6000003814697	-24.2816219329834\\
32	-24.5480098724365\\
32.4000015258789	-24.8154277801514\\
32.7999992370605	-24.9866161346436\\
33.2000007629395	-25.1552505493164\\
33.5999984741211	-25.4263668060303\\
34	-25.7059535980225\\
34.4000015258789	-25.9092617034912\\
34.7999992370605	-26.2383766174316\\
35.2000007629395	-26.4568920135498\\
35.5999984741211	-26.7130832672119\\
36	-26.9890003204346\\
36.4000015258789	-27.2426242828369\\
36.7999992370605	-27.4395790100098\\
37.2000007629395	-27.7179889678955\\
37.5999984741211	-27.8772964477539\\
38	-28.094482421875\\
38.4000015258789	-28.3128795623779\\
38.7999992370605	-28.5913028717041\\
39.2000007629395	-28.7470684051514\\
39.5999984741211	-28.9837188720703\\
40	-29.2186756134033\\
40.4000015258789	-29.3282680511475\\
40.7999992370605	-29.4320869445801\\
41.2000007629395	-29.5448417663574\\
41.5999984741211	-29.6324863433838\\
42	-29.8109970092773\\
42.4000015258789	-30.1113758087158\\
42.7999992370605	-30.2319221496582\\
43.2000007629395	-30.3269557952881\\
43.5999984741211	-30.5465908050537\\
44	-30.7257480621338\\
44.4000015258789	-30.9793491363525\\
44.7999992370605	-31.2024116516113\\
45.2000007629395	-31.4087409973145\\
45.5999984741211	-31.5564403533936\\
46	-31.8916969299316\\
46.4000015258789	-32.2889976501465\\
46.7999992370605	-32.584415435791\\
47.2000007629395	-32.5253105163574\\
47.5999984741211	-32.6042060852051\\
48	-32.5802764892578\\
48.4000015258789	-32.7497520446777\\
48.7999992370605	-32.7829322814941\\
49.2000007629395	-32.9614524841309\\
49.5999984741211	-33.0158195495605\\
50	-33.1978378295898\\
50.4000015258789	-33.1868438720703\\
50.7999992370605	-33.2628593444824\\
51.2000007629395	-33.2876586914063\\
51.5999984741211	-33.3590698242188\\
52	-33.4268264770508\\
52.4000015258789	-33.4720878601074\\
52.7999992370605	-33.3954963684082\\
53.2000007629395	-33.3938636779785\\
53.5999984741211	-33.4690093994141\\
54	-33.4246444702148\\
54.4000015258789	-33.3853340148926\\
54.7999992370605	-33.2656135559082\\
55.2000007629395	-33.1910972595215\\
55.5999984741211	-33.1218452453613\\
56	-33.0176162719727\\
56.4000015258789	-32.9263801574707\\
56.7999992370605	-32.875316619873\\
57.2000007629395	-32.666934967041\\
57.5999984741211	-32.5599136352539\\
58	-32.3694038391113\\
58.4000015258789	-32.3647232055664\\
58.7999992370605	-32.275146484375\\
59.2000007629395	-32.1850280761719\\
59.5999984741211	-32.0721435546875\\
60	-32.0495872497559\\
60.4000015258789	-32.1173286437988\\
60.7999992370605	-32.1743087768555\\
61.2000007629395	-32.2015800476074\\
61.5999984741211	-32.1640739440918\\
62	-32.1543769836426\\
62.4000015258789	-32.2031936645508\\
62.7999992370605	-32.1580085754395\\
63.2000007629395	-32.032054901123\\
63.5999984741211	-32.0793190002441\\
64	-32.0651969909668\\
64.4000015258789	-32.183536529541\\
64.8000030517578	-32.3031234741211\\
65.1999969482422	-32.3189506530762\\
65.5999984741211	-32.3636245727539\\
66	-32.4236450195313\\
66.4000015258789	-32.524471282959\\
66.8000030517578	-32.6151275634766\\
67.1999969482422	-32.7322692871094\\
67.5999984741211	-32.7260589599609\\
68	-32.7878646850586\\
68.4000015258789	-32.9199142456055\\
68.8000030517578	-32.8972358703613\\
69.1999969482422	-33.0041427612305\\
69.5999984741211	-33.0120315551758\\
70	-33.0396919250488\\
70.4000015258789	-33.0443267822266\\
70.8000030517578	-33.1295967102051\\
71.1999969482422	-33.1494140625\\
71.5999984741211	-33.2795829772949\\
72	-33.2499008178711\\
72.4000015258789	-33.3653755187988\\
72.8000030517578	-33.3733596801758\\
73.1999969482422	-33.4442558288574\\
73.5999984741211	-33.5034599304199\\
74	-33.4908065795898\\
74.4000015258789	-33.4827308654785\\
74.8000030517578	-33.4955101013184\\
75.1999969482422	-33.4731483459473\\
75.5999984741211	-33.4347038269043\\
76	-33.4416809082031\\
76.4000015258789	-33.6142311096191\\
76.8000030517578	-33.7231788635254\\
77.1999969482422	-33.6674156188965\\
77.5999984741211	-33.597484588623\\
78	-33.4885673522949\\
78.4000015258789	-33.2109107971191\\
78.8000030517578	-33.108226776123\\
79.1999969482422	-32.9015884399414\\
79.5999984741211	-32.791633605957\\
80	-32.7122383117676\\
80.4000015258789	-32.6907653808594\\
80.8000030517578	-32.6053314208984\\
81.1999969482422	-32.5911064147949\\
81.5999984741211	-32.5421142578125\\
82	-32.5439758300781\\
82.4000015258789	-32.5236473083496\\
82.8000030517578	-32.508975982666\\
83.1999969482422	-32.4203491210938\\
83.5999984741211	-32.3987159729004\\
84	-32.317024230957\\
84.4000015258789	-32.3864974975586\\
84.8000030517578	-32.3368453979492\\
85.1999969482422	-32.3697319030762\\
85.5999984741211	-32.4412841796875\\
86	-32.5292015075684\\
86.4000015258789	-32.6484832763672\\
86.8000030517578	-32.7194557189941\\
87.1999969482422	-32.6723403930664\\
87.5999984741211	-32.6703414916992\\
88	-32.6943016052246\\
88.4000015258789	-32.6816101074219\\
88.8000030517578	-32.7387237548828\\
89.1999969482422	-32.7816543579102\\
89.5999984741211	-32.788948059082\\
90	-32.7460289001465\\
90.4000015258789	-32.6835098266602\\
90.8000030517578	-32.5470924377441\\
91.1999969482422	-32.4029731750488\\
91.5999984741211	-32.2096862792969\\
92	-32.0391502380371\\
92.4000015258789	-31.8277339935303\\
92.8000030517578	-31.7185688018799\\
93.1999969482422	-31.5818176269531\\
93.5999984741211	-31.5157775878906\\
94	-31.3713626861572\\
94.4000015258789	-31.1597766876221\\
94.8000030517578	-30.8855838775635\\
95.1999969482422	-30.6924152374268\\
95.5999984741211	-30.4939765930176\\
96	-30.3090286254883\\
96.4000015258789	-30.1103324890137\\
96.8000030517578	-29.938196182251\\
97.1999969482422	-29.7964515686035\\
97.5999984741211	-29.6577491760254\\
98	-29.4985294342041\\
98.4000015258789	-29.2872676849365\\
98.8000030517578	-29.1201190948486\\
99.1999969482422	-29.0308151245117\\
99.5999984741211	-28.8583087921143\\
100	-28.5729694366455\\
100.400001525879	-28.3635635375977\\
100.800003051758	-28.1914882659912\\
101.199996948242	-27.9632892608643\\
101.599998474121	-27.7711124420166\\
102	-27.4984645843506\\
102.400001525879	-27.26513671875\\
102.800003051758	-26.9706192016602\\
103.199996948242	-26.5911960601807\\
103.599998474121	-26.2201557159424\\
104	-25.9286441802979\\
104.400001525879	-25.7075939178467\\
104.800003051758	-25.4909744262695\\
105.199996948242	-25.2414665222168\\
105.599998474121	-24.988826751709\\
106	-24.7385330200195\\
106.400001525879	-24.4797286987305\\
106.800003051758	-24.298755645752\\
107.199996948242	-24.0306911468506\\
107.599998474121	-23.7051010131836\\
108	-23.330192565918\\
108.400001525879	-22.9089965820313\\
108.800003051758	-22.5270366668701\\
109.199996948242	-22.1285037994385\\
109.599998474121	-21.6642971038818\\
110	-21.142219543457\\
110.400001525879	-20.7629146575928\\
110.800003051758	-20.4191646575928\\
111.199996948242	-20.0438861846924\\
111.599998474121	-19.5914402008057\\
112	-19.1288509368896\\
112.400001525879	-18.7159252166748\\
112.800003051758	-18.3083019256592\\
113.199996948242	-17.8897876739502\\
113.599998474121	-17.524938583374\\
114	-17.2052021026611\\
114.400001525879	-16.9052696228027\\
114.800003051758	-16.5934295654297\\
115.199996948242	-16.1935539245605\\
115.599998474121	-15.7601165771484\\
116	-15.4514274597168\\
116.400001525879	-14.982813835144\\
116.800003051758	-14.5753726959229\\
117.199996948242	-14.1157350540161\\
117.599998474121	-13.4995727539063\\
118	-12.9047164916992\\
118.400001525879	-12.2799482345581\\
118.800003051758	-11.7423439025879\\
119.199996948242	-11.1293907165527\\
119.599998474121	-10.6097240447998\\
120	-10.0028772354126\\
120.400001525879	-9.40487480163574\\
120.800003051758	-8.68869781494141\\
121.199996948242	-8.02256011962891\\
121.599998474121	-7.51068258285522\\
122	-7.00132751464844\\
122.400001525879	-6.48704099655151\\
122.800003051758	-5.93877458572388\\
123.199996948242	-5.25419569015503\\
123.599998474121	-4.68618202209473\\
124	-4.19278240203857\\
124.400001525879	-3.58221173286438\\
124.800003051758	-3.02186441421509\\
125.199996948242	-2.41739225387573\\
125.599998474121	-1.88881134986877\\
126	-1.49015283584595\\
126.400001525879	-0.98856508731842\\
126.800003051758	-0.460410863161087\\
127.199996948242	0.0921534821391106\\
127.599998474121	0.670332968235016\\
128	1.22676956653595\\
128.399993896484	1.69772505760193\\
128.800003051758	2.16256546974182\\
129.199996948242	2.50159573554993\\
129.600006103516	2.85494685173035\\
130	3.26966285705566\\
130.399993896484	3.56705474853516\\
130.800003051758	3.79466819763184\\
131.199996948242	4.08530759811401\\
131.600006103516	4.38952207565308\\
132	4.56226825714111\\
132.399993896484	4.76942682266235\\
132.800003051758	4.95006465911865\\
133.199996948242	5.22366619110107\\
133.600006103516	5.50317859649658\\
134	5.82537364959717\\
134.399993896484	6.14963293075562\\
134.800003051758	6.60340642929077\\
135.199996948242	7.00014925003052\\
135.600006103516	7.41513586044312\\
136	7.76163148880005\\
136.399993896484	8.15050029754639\\
136.800003051758	8.56366062164307\\
137.199996948242	8.92891883850098\\
137.600006103516	9.36265659332275\\
138	9.69722652435303\\
138.399993896484	10.0497732162476\\
138.800003051758	10.4602346420288\\
139.199996948242	10.965558052063\\
139.600006103516	11.4138050079346\\
140	11.8878717422485\\
140.399993896484	12.3699893951416\\
140.800003051758	12.9037199020386\\
141.199996948242	13.309814453125\\
141.600006103516	13.7292232513428\\
142	14.0903539657593\\
142.399993896484	14.4399099349976\\
142.800003051758	14.7891006469727\\
143.199996948242	15.1579141616821\\
143.600006103516	15.5231342315674\\
144	15.8551921844482\\
144.399993896484	16.1826992034912\\
144.800003051758	16.5910511016846\\
145.199996948242	16.9693927764893\\
145.600006103516	17.3454265594482\\
146	17.6706371307373\\
146.399993896484	18.0136451721191\\
146.800003051758	18.4091091156006\\
147.199996948242	18.8773708343506\\
147.600006103516	19.2117176055908\\
148	19.5535449981689\\
148.399993896484	19.9179515838623\\
148.800003051758	20.2237701416016\\
149.199996948242	20.6221122741699\\
149.600006103516	20.9565486907959\\
150	21.2449359893799\\
150.399993896484	21.5423412322998\\
150.800003051758	21.8176403045654\\
151.199996948242	22.0987491607666\\
151.600006103516	22.2850379943848\\
152	22.4701347351074\\
152.399993896484	22.6828117370605\\
152.800003051758	22.945764541626\\
153.199996948242	23.1768856048584\\
153.600006103516	23.4430599212646\\
154	23.7061309814453\\
154.399993896484	23.9920787811279\\
154.800003051758	24.2804050445557\\
155.199996948242	24.6330528259277\\
155.600006103516	24.9821929931641\\
156	25.3255100250244\\
156.399993896484	25.5897331237793\\
156.800003051758	25.9556655883789\\
157.199996948242	26.2920608520508\\
157.600006103516	26.6258201599121\\
158	26.8602752685547\\
158.399993896484	27.2001953125\\
158.800003051758	27.5608749389648\\
159.199996948242	27.8959560394287\\
159.600006103516	28.1761512756348\\
160	28.3742351531982\\
160.399993896484	28.6407337188721\\
160.800003051758	28.8623809814453\\
161.199996948242	28.9940052032471\\
161.600006103516	29.2063064575195\\
162	29.3715038299561\\
162.399993896484	29.6212501525879\\
162.800003051758	29.8102073669434\\
163.199996948242	30.0456733703613\\
163.600006103516	30.1710453033447\\
164	30.3906269073486\\
164.399993896484	30.5382499694824\\
164.800003051758	30.7597122192383\\
165.199996948242	30.8583316802979\\
165.600006103516	31.0479145050049\\
166	31.1158866882324\\
166.399993896484	31.1738147735596\\
166.800003051758	31.264856338501\\
167.199996948242	31.3036003112793\\
167.600006103516	31.3706092834473\\
168	31.4451580047607\\
168.399993896484	31.5489616394043\\
168.800003051758	31.5934047698975\\
169.199996948242	31.6760540008545\\
169.600006103516	31.760835647583\\
170	31.859375\\
170.399993896484	31.9226112365723\\
170.800003051758	32.0650863647461\\
171.199996948242	32.1197624206543\\
171.600006103516	32.2235565185547\\
172	32.1849822998047\\
172.399993896484	32.1501770019531\\
172.800003051758	32.0556640625\\
173.199996948242	32.0267868041992\\
173.600006103516	31.9390468597412\\
174	31.9214782714844\\
174.399993896484	31.8570861816406\\
174.800003051758	31.8615837097168\\
175.199996948242	31.8901405334473\\
175.600006103516	31.9629344940186\\
176	31.9437084197998\\
176.399993896484	31.9989452362061\\
176.800003051758	31.9231700897217\\
177.199996948242	31.8569850921631\\
177.600006103516	31.845329284668\\
178	31.7494716644287\\
178.399993896484	31.6890354156494\\
178.800003051758	31.5316848754883\\
179.199996948242	31.4736194610596\\
179.600006103516	31.4087886810303\\
180	31.6421012878418\\
180.399993896484	31.8253040313721\\
180.800003051758	31.7577419281006\\
181.199996948242	31.5969505310059\\
181.600006103516	31.4889717102051\\
182	31.2980976104736\\
182.399993896484	31.0644912719727\\
182.800003051758	30.9948596954346\\
183.199996948242	30.9540386199951\\
183.600006103516	31.0429382324219\\
184	31.0356140136719\\
184.399993896484	31.1267375946045\\
184.800003051758	31.1986961364746\\
185.199996948242	31.382661819458\\
185.600006103516	31.531364440918\\
186	31.6493797302246\\
186.399993896484	31.7671070098877\\
186.800003051758	31.7896595001221\\
187.199996948242	31.9067420959473\\
187.600006103516	32.1233100891113\\
188	32.2448501586914\\
188.399993896484	32.2954711914063\\
188.800003051758	32.2966804504395\\
189.199996948242	32.2577705383301\\
189.600006103516	32.2931327819824\\
190	32.2825088500977\\
190.399993896484	32.1460723876953\\
190.800003051758	32.1251182556152\\
191.199996948242	32.0622406005859\\
191.600006103516	32.0219688415527\\
192	31.9929828643799\\
192.399993896484	31.9987411499023\\
192.800003051758	31.9907474517822\\
193.199996948242	31.8592548370361\\
193.600006103516	31.8233585357666\\
194	31.8096218109131\\
194.399993896484	31.7994689941406\\
194.800003051758	31.7713661193848\\
195.199996948242	31.7956027984619\\
195.600006103516	31.9153156280518\\
196	31.9881057739258\\
196.399993896484	32.0410995483398\\
196.800003051758	32.2028579711914\\
197.199996948242	32.3504219055176\\
197.600006103516	32.413516998291\\
198	32.5054054260254\\
198.399993896484	32.6691017150879\\
198.800003051758	32.6767578125\\
199.199996948242	32.7511215209961\\
199.600006103516	32.7247924804688\\
200	32.7976760864258\\
200.399993896484	32.7612342834473\\
200.800003051758	32.6970138549805\\
201.199996948242	32.6399612426758\\
201.600006103516	32.5577125549316\\
202	32.5949249267578\\
202.399993896484	32.572940826416\\
202.800003051758	32.6280250549316\\
203.199996948242	32.6809043884277\\
203.600006103516	32.6230049133301\\
204	32.6476402282715\\
204.399993896484	32.6909332275391\\
204.800003051758	32.6626930236816\\
205.199996948242	32.7117958068848\\
205.600006103516	32.7000694274902\\
206	32.5818786621094\\
206.399993896484	32.5892562866211\\
206.800003051758	32.5201644897461\\
207.199996948242	32.4421768188477\\
207.600006103516	32.3381996154785\\
208	32.1484680175781\\
208.399993896484	31.9482345581055\\
208.800003051758	31.7727088928223\\
209.199996948242	31.5715866088867\\
209.600006103516	31.4269771575928\\
210	31.2608890533447\\
210.399993896484	31.0769996643066\\
210.800003051758	30.9496574401855\\
211.199996948242	30.8464622497559\\
211.600006103516	30.7644329071045\\
212	30.6711025238037\\
212.399993896484	30.5213890075684\\
212.800003051758	30.3771305084229\\
213.199996948242	30.2194786071777\\
213.600006103516	30.0645942687988\\
214	29.8831520080566\\
214.399993896484	29.6981353759766\\
214.800003051758	29.5180740356445\\
215.199996948242	29.3756294250488\\
215.600006103516	29.2297058105469\\
216	28.9253597259521\\
216.399993896484	28.6782264709473\\
216.800003051758	28.4697723388672\\
217.199996948242	28.3700141906738\\
217.600006103516	28.2138023376465\\
218	28.1621627807617\\
218.399993896484	28.0282382965088\\
218.800003051758	28.0186309814453\\
219.199996948242	27.8279075622559\\
219.600006103516	27.7323093414307\\
220	27.5397167205811\\
220.399993896484	27.3664112091064\\
220.800003051758	27.039098739624\\
221.199996948242	26.7692127227783\\
221.600006103516	26.4336452484131\\
222	26.0979652404785\\
222.399993896484	25.6777935028076\\
222.800003051758	25.4876308441162\\
223.199996948242	25.1199150085449\\
223.600006103516	24.7485008239746\\
224	24.3719463348389\\
224.399993896484	23.9733695983887\\
224.800003051758	23.5194931030273\\
225.199996948242	23.1269760131836\\
225.600006103516	22.7005252838135\\
226	22.3051815032959\\
226.399993896484	21.8991775512695\\
226.800003051758	21.4318943023682\\
227.199996948242	20.9802284240723\\
227.600006103516	20.4711627960205\\
228	20.0111351013184\\
228.399993896484	19.5035953521729\\
228.800003051758	19.043794631958\\
229.199996948242	18.6004638671875\\
229.600006103516	18.2135734558105\\
230	17.9059028625488\\
230.399993896484	17.612735748291\\
230.800003051758	17.2836284637451\\
231.199996948242	16.8835887908936\\
231.600006103516	16.4757099151611\\
232	16.1010208129883\\
232.399993896484	15.7002191543579\\
232.800003051758	15.2576093673706\\
233.199996948242	14.8645629882813\\
233.600006103516	14.3688507080078\\
234	13.909704208374\\
234.399993896484	13.4288234710693\\
234.800003051758	12.9012289047241\\
235.199996948242	12.2984895706177\\
235.600006103516	11.6640625\\
236	11.0723075866699\\
236.399993896484	10.5419626235962\\
236.800003051758	10.0052585601807\\
237.199996948242	9.49495887756348\\
237.600006103516	9.04646110534668\\
238	8.60902881622314\\
238.399993896484	8.04369258880615\\
238.800003051758	7.48489141464233\\
239.199996948242	7.0092396736145\\
239.600006103516	6.46009492874146\\
240	6.00155782699585\\
240.399993896484	5.51713705062866\\
240.800003051758	4.9827618598938\\
241.199996948242	4.55680274963379\\
241.600006103516	4.09116172790527\\
242	3.56221151351929\\
242.399993896484	2.95520877838135\\
242.800003051758	2.45819711685181\\
243.199996948242	1.95704996585846\\
243.600006103516	1.39874196052551\\
244	0.926267921924591\\
244.399993896484	0.47876712679863\\
244.800003051758	0.0873505771160126\\
245.199996948242	-0.30693256855011\\
245.600006103516	-0.175551906228065\\
246	-0.11261872202158\\
246.399993896484	-0.0326099395751953\\
246.800003051758	-0.0181984100490808\\
247.199996948242	-0.00422990042716265\\
247.600006103516	0.0165520925074816\\
248	0.0238018743693829\\
248.399993896484	0.035897895693779\\
248.800003051758	0.0325551442801952\\
249.199996948242	0.0342129953205585\\
249.600006103516	0.037572655826807\\
250	0.0274798106402159\\
250.399993896484	0.0221211984753609\\
250.800003051758	0.0128146465867758\\
251.199996948242	0.0112169673666358\\
251.600006103516	0.0081725874915719\\
252	0.00853197835385799\\
252.399993896484	0.00615995237603784\\
252.800003051758	0.0106939952820539\\
253.199996948242	0.00877215154469013\\
253.600006103516	0.0120450491085649\\
254	0.0112801073119044\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
0	-0.0515397151046344\\
0.4	0.221872206095819\\
0.8	-0.23369840830701\\
1.2	-0.200844008618359\\
1.6	-0.11055130157235\\
2	0.125275139389949\\
2.4	-0.147306109819296\\
2.8	-0.136202071884502\\
3.2	0.156539515848038\\
3.6	-0.116413006393146\\
4	-0.294247383830612\\
4.4	-0.153092451007543\\
4.8	-0.331089346455077\\
5.2	-0.0585992996960781\\
5.6	-0.049815880989126\\
6	-0.00578931588439296\\
6.4	-0.831549459706403\\
6.8	-0.363318518228151\\
7.2	0.114680625350173\\
7.6	-0.345107278914623\\
8	0.272885511509416\\
8.4	-0.421775918594716\\
8.8	-0.380851255640042\\
9.2	-0.468119103705286\\
9.6	-0.524659327540146\\
10	-0.692520334986443\\
10.4	-0.692399361957433\\
10.8	-0.735549640162059\\
11.2	-1.13925604880771\\
11.6	-1.19355983264064\\
12	-1.20897688260273\\
12.4	-1.8439746111641\\
12.8	-1.6214765282172\\
13.2	-2.20002761251206\\
13.6	-2.76460773602601\\
14	-2.59881147197642\\
14.4	-3.49301947283179\\
14.8	-3.77807413311937\\
15.2	-3.85092874624904\\
15.6	-4.41596306312638\\
16	-4.69043884193174\\
16.4	-5.09663266995373\\
16.8	-5.54056223534746\\
17.2	-5.90029000944503\\
17.6	-6.23458000737397\\
18	-6.28889227330307\\
18.4	-7.18129952467776\\
18.8	-7.13943550843427\\
19.2	-7.90909589766981\\
19.6	-8.4671752065089\\
20	-9.03047703819885\\
20.4	-9.46683786151485\\
20.8	-10.0215799415057\\
21.2	-10.5675745650757\\
21.6	-11.1771679515845\\
22	-11.9815263936773\\
22.4	-12.664575554561\\
22.8	-12.8357138558981\\
23.2	-13.598149533895\\
23.6	-14.3829827774088\\
24	-15.2666735135884\\
24.4	-15.9561364443773\\
24.8	-16.5109402345593\\
25.2	-16.827211553934\\
25.6	-17.7927691113945\\
26	-18.3694038071899\\
26.4	-19.2715520801211\\
26.8	-19.2214937807916\\
27.2	-19.8502109032291\\
27.6	-20.529164213104\\
28	-21.4463973387543\\
28.4	-21.6252385156638\\
28.8	-21.5869972695658\\
29.2	-22.8672405056454\\
29.6	-23.1796399465079\\
30	-23.029063910398\\
30.4	-23.6348284263289\\
30.8	-24.4891480871651\\
31.2	-24.6761170590589\\
31.6	-25.0743449279396\\
32	-24.6617948328319\\
32.4	-25.2614697257027\\
32.8	-25.053874123983\\
33.2	-25.8860718897722\\
33.6	-25.4095502947817\\
34	-26.3179256746856\\
34.4	-25.992976638764\\
34.8	-26.695573075501\\
35.2	-26.7345316251986\\
35.6	-27.1151393167448\\
36	-27.5925079792624\\
36.4	-27.8731601307471\\
36.8	-27.557388473883\\
37.2	-28.3215041879411\\
37.6	-28.3012290140264\\
38	-28.5521061717887\\
38.4	-28.8385158290843\\
38.8	-29.5134607046617\\
39.2	-29.2512733435186\\
39.6	-29.8273493966053\\
40	-29.2215931965939\\
40.4	-29.3734877120194\\
40.8	-29.9217686242728\\
41.2	-30.0366644132185\\
41.6	-29.6429450424045\\
42	-30.185176992956\\
42.4	-29.9809455804691\\
42.8	-30.2911804052948\\
43.2	-30.1244318047883\\
43.6	-30.5114396406023\\
44	-31.363743401649\\
44.4	-31.0643524990558\\
44.8	-31.5201205221495\\
45.2	-31.6326675871967\\
45.6	-31.9225871245093\\
46	-32.0605554194611\\
46.4	-33.1099482492388\\
46.8	-32.8317605829932\\
47.2	-33.0861780131509\\
47.6	-32.7109447798389\\
48	-33.1241503397777\\
48.4	-33.3044569219622\\
48.8	-33.653687159225\\
49.2	-33.6628821727408\\
49.6	-33.727392077779\\
50	-33.9224486382547\\
50.4	-34.2079059975472\\
50.8	-34.0555565305196\\
51.2	-34.0020921284561\\
51.6	-34.2974424516294\\
52	-34.5131488622741\\
52.4	-34.7497922123139\\
52.8	-34.8263316112334\\
53.2	-34.4435499587687\\
53.6	-34.8070411394877\\
54	-34.7485680505452\\
54.4	-34.517922409018\\
54.8	-34.2459543477071\\
55.2	-34.2627447636899\\
55.6	-34.2022142811735\\
56	-33.9236826441055\\
56.4	-34.0043754279204\\
56.8	-33.8760243332869\\
57.2	-33.2741810081706\\
57.6	-33.1604137455502\\
58	-32.842327620405\\
58.4	-32.9681106146457\\
58.8	-32.9967731588057\\
59.2	-32.9262924169812\\
59.6	-32.5752020176617\\
60	-32.3597457938601\\
60.4	-32.9564909826291\\
60.8	-32.592357183143\\
61.2	-32.7184929792971\\
61.6	-32.7483856537962\\
62	-32.6506379421531\\
62.4	-32.8650478541671\\
62.8	-32.4869416824421\\
63.2	-32.3466553686291\\
63.6	-32.478532287331\\
64	-32.848263346089\\
64.4	-33.0060175944808\\
64.8	-32.7107681393666\\
65.2	-32.3297980354387\\
65.6	-32.7931170872228\\
66	-32.7163938655585\\
66.4	-32.6203094740774\\
66.8	-32.895934444775\\
67.2	-32.8871460160973\\
67.6	-33.1868002011496\\
68	-33.5479310086138\\
68.4	-33.2221115066863\\
68.8	-33.6435121509349\\
69.2	-33.7369699898916\\
69.6	-33.8720714497587\\
70	-33.6486720869557\\
70.4	-33.8896721499481\\
70.8	-33.5694531797554\\
71.2	-33.8459535680606\\
71.6	-34.3847989219268\\
72	-33.9311697535684\\
72.4	-34.1094141724332\\
72.8	-34.5031584719917\\
73.2	-34.6261649294346\\
73.6	-34.5746414924399\\
74	-34.2020286771439\\
74.4	-34.3357271122554\\
74.8	-34.6127445382755\\
75.2	-34.4035401540702\\
75.6	-34.3782973751827\\
76	-34.5218858226377\\
76.4	-34.5799010834193\\
76.8	-34.6042861045378\\
77.2	-34.7577888200256\\
77.6	-34.413699422239\\
78	-34.362757195178\\
78.4	-33.5402739815326\\
78.8	-33.5702103337943\\
79.2	-33.1897637902959\\
79.6	-33.7223708333187\\
80	-33.2793972409053\\
80.4	-33.494023078944\\
80.8	-33.2252387714215\\
81.2	-33.0900341600468\\
81.6	-33.1648728024572\\
82	-33.03754964954\\
82.4	-32.3782312721031\\
82.8	-32.9022303175876\\
83.2	-32.7721856535644\\
83.6	-32.3421424148231\\
84	-32.4378250440883\\
84.4	-32.771712493649\\
84.8	-32.8335440263589\\
85.2	-32.7221108719093\\
85.6	-32.9247578421777\\
86	-32.6090824916605\\
86.4	-32.9918287314272\\
86.8	-32.2853272699538\\
87.2	-33.1787694996706\\
87.6	-33.2762806343672\\
88	-33.5557923341349\\
88.4	-33.6353888311779\\
88.8	-33.4192670143325\\
89.2	-33.0413854458907\\
89.6	-33.65206179102\\
90	-33.4491657691597\\
90.4	-33.9039443239651\\
90.8	-33.334981610241\\
91.2	-33.4508923782824\\
91.6	-33.3955345527392\\
92	-32.9060690120302\\
92.4	-32.5414552421158\\
92.8	-32.591464230042\\
93.2	-32.301493915083\\
93.6	-32.502991040577\\
94	-32.0189620367625\\
94.4	-31.9727231845297\\
94.8	-31.5419880961975\\
95.2	-31.5332208022411\\
95.6	-31.3351464635598\\
96	-30.6702011926538\\
96.4	-30.8920910139714\\
96.8	-30.7201591172052\\
97.2	-30.2971020415475\\
97.6	-29.8343631301373\\
98	-30.0564116725127\\
98.4	-29.9530882735814\\
98.8	-29.838817268743\\
99.2	-29.6166798392463\\
99.6	-29.6088815089329\\
100	-29.1124837355764\\
100.4	-28.9105068603539\\
100.8	-28.3927039494546\\
101.2	-28.4096832289797\\
101.6	-27.6480342660759\\
102	-27.6627050081955\\
102.4	-27.5554831348479\\
102.8	-26.9392365678804\\
103.2	-26.4755034286868\\
103.6	-26.4210976006326\\
104	-26.0901028130751\\
104.4	-25.9704673152699\\
104.8	-25.4534302794683\\
105.2	-25.1127791752063\\
105.6	-25.1748004107978\\
106	-24.7247572068115\\
106.4	-24.4363429878123\\
106.8	-25.065580743319\\
107.2	-24.259206955049\\
107.6	-24.1061100603009\\
108	-24.0834953802421\\
108.4	-23.0812730234358\\
108.8	-22.6774268337503\\
109.2	-22.0562533224898\\
109.6	-21.8343280665714\\
110	-21.4070151954884\\
110.4	-21.3732293724957\\
110.8	-20.1610873198202\\
111.2	-20.0640271736816\\
111.6	-19.6547700922932\\
112	-19.5219457839499\\
112.4	-18.981892839726\\
112.8	-18.7076534700164\\
113.2	-18.0285268648873\\
113.6	-17.8906771430687\\
114	-17.6657337186221\\
114.4	-17.1309056448522\\
114.8	-16.7451173673673\\
115.2	-16.4026738839695\\
115.6	-16.6129632542204\\
116	-16.2977011227034\\
116.4	-15.8835195888779\\
116.8	-15.6147463462467\\
117.2	-14.7982669081678\\
117.6	-14.8008657221685\\
118	-13.7958995823303\\
118.4	-13.4820860617509\\
118.8	-12.6732587063798\\
119.2	-11.9839045109703\\
119.6	-11.6867005388489\\
120	-10.937285277362\\
120.4	-10.5099166683031\\
120.8	-9.45202514987348\\
121.2	-9.41037031619772\\
121.6	-7.96889616743478\\
122	-7.34871815931503\\
122.4	-7.27865667699088\\
122.8	-6.52838470883704\\
123.2	-5.66366597109254\\
123.6	-5.63915037021083\\
124	-5.28284682307291\\
124.4	-4.48284378299928\\
124.8	-3.51949840948426\\
125.2	-2.86721612008261\\
125.6	-2.64540553828822\\
126	-1.97658051669272\\
126.4	-1.05572529535031\\
126.8	-1.0525739647994\\
127.2	-0.0244617448559899\\
127.6	0.644447350787932\\
128	1.19881012325127\\
128.4	1.64966601285997\\
128.8	2.63180498373026\\
129.2	2.46824818075134\\
129.6	2.99497296063753\\
130	3.54143202560605\\
130.4	3.67352580066067\\
130.8	4.08000127224848\\
131.2	4.49191138128471\\
131.6	4.36173012345919\\
132	5.02273312664838\\
132.4	5.0034090893278\\
132.8	4.99748454711892\\
133.2	5.22788565006924\\
133.6	5.41684370371662\\
134	5.46319976324243\\
134.4	6.12404029874046\\
134.8	6.32446650135457\\
135.2	6.37477116984324\\
135.6	7.12626008290124\\
136	7.15442403350587\\
136.4	8.07128982322216\\
136.8	8.37233126874005\\
137.2	8.67881246904352\\
137.6	8.8163809709929\\
138	9.15001086949718\\
138.4	10.042520508189\\
138.8	10.0674757503139\\
139.2	10.9275146848663\\
139.6	11.9614428808859\\
140	11.8346053529104\\
140.4	13.3631251529099\\
140.8	13.255941265574\\
141.2	13.223928766113\\
141.6	14.3640473911275\\
142	14.5430013294654\\
142.4	15.4808269808889\\
142.8	15.4388960466757\\
143.2	16.1130984599146\\
143.6	16.2094739449633\\
144	15.6434755801477\\
144.4	16.9167007718077\\
144.8	17.618243220473\\
145.2	17.8333935567338\\
145.6	17.9342143231834\\
146	18.4891463789553\\
146.4	18.677285567732\\
146.8	19.4147657375098\\
147.2	19.5971065999874\\
147.6	19.6117869734351\\
148	20.1558593006418\\
148.4	20.9358015399627\\
148.8	21.2021670360793\\
149.2	21.6908511405013\\
149.6	22.3947256568859\\
150	21.7671051707098\\
150.4	22.8300739417151\\
150.8	22.8685563347098\\
151.2	23.4384807063465\\
151.6	23.4720921534432\\
152	23.6536110841276\\
152.4	23.6701835613325\\
152.8	24.0715759827347\\
153.2	23.6957260605793\\
153.6	24.0118431541969\\
154	24.1633526339643\\
154.4	25.144368529017\\
154.8	24.8594803167022\\
155.2	25.7426292217001\\
155.6	25.5698436531989\\
156	26.4041575789737\\
156.4	26.1526715930258\\
156.8	26.3953929842679\\
157.2	27.5914938242846\\
157.6	27.8207452394129\\
158	27.4958312478158\\
158.4	28.5376389037375\\
158.8	29.1767137277314\\
159.2	29.4291772385033\\
159.6	29.7260798464044\\
160	29.6931115917681\\
160.4	30.1728818312314\\
160.8	30.0158246987822\\
161.2	31.049758973574\\
161.6	31.2039006032812\\
162	31.0239998126946\\
162.4	31.4969489888279\\
162.8	31.6032497908676\\
163.2	31.5665404586993\\
163.6	31.9720641591061\\
164	31.5293860967007\\
164.4	32.2156376432822\\
164.8	32.4055731244302\\
165.2	32.6871475803835\\
165.6	32.2651661571888\\
166	32.6330513365781\\
166.4	32.4894095805195\\
166.8	32.7034964142479\\
167.2	32.5432961953821\\
167.6	32.7841187178814\\
168	32.8167793563119\\
168.4	32.9193825166504\\
168.8	32.8902143061801\\
169.2	32.7493191398557\\
169.6	33.3461628556283\\
170	33.7289279776723\\
170.4	33.4768408722423\\
170.8	33.6764713372742\\
171.2	33.8847597573343\\
171.6	33.8911411852356\\
172	34.089204786752\\
172.4	33.8877313306092\\
172.8	33.5820719010218\\
173.2	33.2826706751519\\
173.6	33.4426961193124\\
174	33.5834171779515\\
174.4	33.3411278665631\\
174.8	33.5588379996833\\
175.2	33.5996106026227\\
175.6	33.3542290809276\\
176	33.3844170189489\\
176.4	33.4222492764947\\
176.8	33.893046157156\\
177.2	33.7988754184315\\
177.6	33.8109746730293\\
178	33.1760549463884\\
178.4	33.0740676982901\\
178.8	33.1978839600969\\
179.2	32.9349220698842\\
179.6	33.2393819571039\\
180	32.7725200704655\\
180.4	33.1922186707823\\
180.8	32.4189760991913\\
181.2	33.205820183914\\
181.6	33.1383195388536\\
182	32.6763035757699\\
182.4	32.7688722258572\\
182.8	32.6377758360635\\
183.2	32.4864041232182\\
183.6	32.6178678814833\\
184	32.4646939215329\\
184.4	32.643051792142\\
184.8	32.0314475445218\\
185.2	32.9057775454758\\
185.6	32.2927089057008\\
186	32.9766751139993\\
186.4	33.1685325477709\\
186.8	33.074591109376\\
187.2	33.2403349387337\\
187.6	33.8290046928858\\
188	33.652068526262\\
188.4	34.2827419299264\\
188.8	33.8153532717977\\
189.2	33.9627224927526\\
189.6	34.2330756156142\\
190	34.3258226161155\\
190.4	33.7559223724625\\
190.8	33.4801640770311\\
191.2	34.1568629708245\\
191.6	33.5085828752963\\
192	33.9766692878473\\
192.4	33.1716514024093\\
192.8	33.92529769485\\
193.2	33.1292347523232\\
193.6	33.2796238105787\\
194	33.4812359136263\\
194.4	33.4034043359775\\
194.8	32.9395835817447\\
195.2	33.3611667126203\\
195.6	33.5155846860694\\
196	33.5076576161928\\
196.4	33.0940710712688\\
196.8	33.6913769929947\\
197.2	33.5755546881714\\
197.6	33.755273721169\\
198	33.7594493962226\\
198.4	34.0625813977942\\
198.8	34.2634725880077\\
199.2	34.0184678760008\\
199.6	34.1424415393253\\
200	34.201042483542\\
200.4	33.6773131902376\\
200.8	34.0701168902036\\
201.2	34.0386632876883\\
201.6	33.9632863842923\\
202	33.6347171504247\\
202.4	33.5093175480542\\
202.8	33.9162312348251\\
203.2	33.371587221157\\
203.6	34.3358313749097\\
204	33.8226447501782\\
204.4	34.357118977992\\
204.8	34.449071832856\\
205.2	34.5793486581043\\
205.6	33.913664418059\\
206	33.9934268973368\\
206.4	33.9296038925287\\
206.8	34.2529726302356\\
207.2	33.7718653084183\\
207.6	34.0834984626426\\
208	33.4664124189306\\
208.4	33.7971797518746\\
208.8	33.2481487616689\\
209.2	33.2839593750748\\
209.6	32.5677292589475\\
210	32.7808970160425\\
210.4	32.481784746812\\
210.8	32.3804227448112\\
211.2	32.0635283680752\\
211.6	32.228836279451\\
212	32.1030887946172\\
212.4	31.8553676263075\\
212.8	31.0681409316872\\
213.2	31.5436410788633\\
213.6	31.4560778083188\\
214	31.1347301512432\\
214.4	30.757948906127\\
214.8	30.9308139970008\\
215.2	30.6845049498901\\
215.6	30.6750670959485\\
216	30.3764321421637\\
216.4	30.4315398049139\\
216.8	30.5411985095637\\
217.2	30.4035548549443\\
217.6	30.0822693625929\\
218	29.9406692858813\\
218.4	29.7277403035742\\
218.8	29.6202986724493\\
219.2	29.2093201646441\\
219.6	29.7695445693874\\
220	29.5441157875047\\
220.4	29.0394130784716\\
220.8	29.1436496152254\\
221.2	28.8205956893888\\
221.6	27.9339365763656\\
222	28.0836353868969\\
222.4	27.4158926938067\\
222.8	27.0165474244884\\
223.2	26.6345429874781\\
223.6	26.7904884260314\\
224	25.8460262271526\\
224.4	26.1559109074104\\
224.8	24.880334799781\\
225.2	24.1786222304009\\
225.6	23.8583735717464\\
226	23.5200919280752\\
226.4	22.7605945992225\\
226.8	23.3415850133751\\
227.2	22.1120377027979\\
227.6	21.9755060531126\\
228	20.9727638123018\\
228.4	20.7494416070948\\
228.8	20.6933625323044\\
229.2	20.0042328842899\\
229.6	19.5715674045956\\
230	19.3384792479568\\
230.4	19.0539947167541\\
230.8	18.3936796348628\\
231.2	18.2661658742245\\
231.6	18.0248898937501\\
232	17.4759714952937\\
232.4	17.1350870632939\\
232.8	16.8299614637198\\
233.2	16.7147120738518\\
233.6	15.9104954019715\\
234	14.7328629943379\\
234.4	15.096529293603\\
234.8	14.6498874647315\\
235.2	13.0069830125354\\
235.6	13.032089917367\\
236	11.5844648174037\\
236.4	11.7639905430772\\
236.8	11.3711693634157\\
237.2	11.075813895949\\
237.6	10.5329105456085\\
238	9.94036990372986\\
238.4	8.97376844424534\\
238.8	9.14110996649227\\
239.2	8.29636158970308\\
239.6	8.05894022273492\\
240	7.12676914910863\\
240.4	7.26787571783286\\
240.8	6.52329453024228\\
241.2	6.15917435497203\\
241.6	5.03811876805039\\
242	3.91212091419121\\
242.4	3.55966991098558\\
242.8	2.85274254390956\\
243.2	3.05813084598606\\
243.6	2.21668982456963\\
244	1.6955168588998\\
244.4	0.545574488637527\\
244.8	0.716310531324508\\
245.2	0.427722521189173\\
245.6	-0.126005884187893\\
246	-0.173458510944145\\
246.4	0.38794146997788\\
246.8	-0.361948264936441\\
247.2	-0.198276023521086\\
247.6	-0.284775325390033\\
248	-0.187700735886808\\
248.4	-0.085748257605616\\
248.8	-0.171669856968461\\
249.2	-0.537056578639705\\
249.6	0.536999871043561\\
250	-0.333180343096422\\
250.4	0.0693279860282931\\
250.8	-0.425314097999971\\
251.2	0.0472404576286377\\
251.6	0.633717969876036\\
252	-0.158781974221349\\
252.4	-0.140517278306758\\
252.8	-0.0029023210762531\\
253.2	0.438331726580979\\
253.6	-0.0844839328853389\\
254	0.0687981891101767\\
};
\end{axis}
\end{tikzpicture}%

==> kappa_state.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=145,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=-0.2,
ymax=0.2,
ylabel style={font=\color{white!15!black}},
ylabel={$\kappa$ [m$^{-1}$]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	-0.0105869379062256\\
5.80000000000001	-0.0102553998283099\\
6.20000000000002	-0.0100422329300329\\
6.40000000000001	-0.00983534999090807\\
6.59999999999999	-0.00536279541830709\\
6.80000000000001	-0.00325790613788968\\
7	-0.000551815113425391\\
7.20000000000002	0.00395927836689225\\
7.40000000000001	0.012995581103894\\
7.59999999999999	0.0249124228137418\\
7.80000000000001	0.0408812553525024\\
8.20000000000002	0.0793010782800536\\
8.40000000000001	0.100470311616505\\
8.59999999999999	0.123405647385709\\
8.80000000000001	0.14688369745636\\
9	0.16460752403259\\
9.20000000000002	0.184215235278629\\
9.40000000000001	0.193447615840995\\
14.8	0.193400566681163\\
15	0.192643723587082\\
15.2	0.191735080560932\\
15.4	0.191176799138901\\
15.6	0.187624509361683\\
15.8	0.187229046302889\\
16	0.185917303774971\\
16.2	0.185738981218037\\
16.4	0.184674508617832\\
16.6	0.182339455903616\\
16.8	0.183030117945464\\
17	0.181981905014823\\
17.2	0.181552270634938\\
17.4	0.178339253459058\\
17.6	0.17730355484224\\
17.8	0.172887593031618\\
18	0.172514339874169\\
18.2	0.167430386041815\\
18.4	0.164879415632186\\
18.6	0.161582803341048\\
18.8	0.158789559982012\\
19	0.152974665213605\\
19.2	0.150314284172282\\
19.4	0.146343155222411\\
19.6	0.140545692427821\\
19.8	0.135067347047226\\
20	0.128259906398313\\
20.2	0.121583443703429\\
20.4	0.116284028862509\\
20.6	0.111286691432724\\
20.8	0.104381977550617\\
21	0.100380528712407\\
21.2	0.0942548996746382\\
21.4	0.0899735235359174\\
21.6	0.0848272583518508\\
21.8	0.0790106485264346\\
22	0.0751535172602473\\
22.2	0.0693562702986981\\
22.4	0.0637819472251806\\
22.6	0.0596807923330687\\
22.8	0.0565762353255082\\
23	0.049904007298835\\
23.2	0.0438598208432666\\
23.4	0.039722689304341\\
23.6	0.035761426130307\\
23.8	0.0342756193286107\\
24	0.0283895691567011\\
24.2	0.0246108702109211\\
24.4	0.0217721482887896\\
24.6	0.0187775027993382\\
24.8	0.017726207132057\\
25	0.0143555279455256\\
25.2	0.010631990504379\\
25.4	0.00759749808000265\\
25.6	0.00506128650400228\\
25.8	0.00493324397109518\\
26	0.00351981029322701\\
26.2	0.00298389104887065\\
26.4	0.00033810306828741\\
26.6	-0.00296936159890038\\
26.8	-0.000186705030301937\\
27	-0.00397617507073278\\
27.2	-0.00536018304384811\\
27.4	-0.0093780263024712\\
27.8	-0.010602275252154\\
28	-0.0106489125851965\\
28.2	-0.0105724730411794\\
28.4	-0.0128924136630815\\
28.6	-0.0118284161100348\\
28.8	-0.0135616514108392\\
29	-0.0156572533066424\\
29.2	-0.0163865186661951\\
29.6	-0.0163224934446475\\
29.8	-0.0184238870429283\\
30	-0.0197557442648133\\
30.2	-0.0185785935537979\\
30.6	-0.0193516401748184\\
30.8	-0.0221952017149931\\
31	-0.0225488241441667\\
31.2	-0.0251464441423082\\
31.4	-0.0261220659114656\\
31.6	-0.0277387856480118\\
31.8	-0.0272286919202145\\
32	-0.0273539552069053\\
32.2	-0.0278493995259623\\
32.4	-0.0286981073242032\\
32.6	-0.0279456126352784\\
32.8	-0.029601428417152\\
33	-0.0310631721634707\\
33.2	-0.0303055672116841\\
33.4	-0.0314242706996026\\
33.6	-0.0312350093983298\\
33.8	-0.0332657479549994\\
34	-0.0307383328091646\\
34.2	-0.0330162133459169\\
34.4	-0.0347084142099447\\
34.6	-0.0340715471629665\\
34.8	-0.0346662965841347\\
35	-0.0399152739719284\\
35.2	-0.0409145761278182\\
35.4	-0.0431373639153207\\
35.6	-0.0408595377079735\\
35.8	-0.0419280065931389\\
36	-0.042357707374407\\
36.2	-0.0403464179719037\\
36.4	-0.0405510034291297\\
36.6	-0.0428217602686232\\
36.8	-0.0421346486884033\\
37	-0.0398913401816401\\
37.2	-0.0403058842180712\\
37.4	-0.0397635811144994\\
37.6	-0.037050902080864\\
37.8	-0.0370126299503966\\
38	-0.0346804686062967\\
38.2	-0.0338631976192403\\
38.4	-0.0345270308541217\\
38.6	-0.0315893929141566\\
38.8	-0.027323565501348\\
39	-0.026225483878477\\
39.2	-0.0299460006376648\\
39.4	-0.0237015081737866\\
39.6	-0.0211755016619009\\
39.8	-0.026916544571975\\
40	-0.02531171382563\\
40.2	-0.0213839357915901\\
40.4	-0.0194079708277002\\
40.6	-0.0185928122104428\\
40.8	-0.0153971306142182\\
41	-0.0101624032676\\
41.2	-0.00825579501324114\\
41.4	-0.00452455499961957\\
41.6	-0.00246528003640378\\
41.8	0.00128702118081492\\
42	0.00324058065675104\\
42.2	0.00609357973186775\\
42.4	0.0102049219157436\\
42.6	0.0133981858370191\\
42.8	0.015602707478962\\
43	0.0163947811995229\\
43.2	0.0187684041829073\\
43.4	0.0198799160669978\\
43.6	0.0227777698037244\\
43.8	0.0280249661960568\\
44.2	0.0260002023097172\\
44.4	0.0319361322924578\\
44.6	0.0259871213543761\\
44.8	0.0178302852688432\\
45	0.0205750102064712\\
45.2	0.0182976869044467\\
45.4	0.00876761189061881\\
45.6	0.00731047731071044\\
45.8	0.00275814314068157\\
47	-0\\
53.6	-0\\
53.8	0.000446620878307158\\
54	0.00245083685445024\\
54.2	0.0056830510046666\\
54.4	0.00943648628887672\\
54.6	0.0128592745007268\\
54.8	0.0156318616153044\\
55	0.0341683452245434\\
55.2	0.0347881837383284\\
55.4	0.0329158745533107\\
55.6	0.0300756509194855\\
55.8	0.0286218637616571\\
56	0.028616209650778\\
56.2	0.0245523347463745\\
56.4	0.0164080837185736\\
56.6	0.0110288477137033\\
56.8	0.00933394256404085\\
57	-0.00213408464418308\\
57.2	-0.0120187905041576\\
57.4	-0.0135093171049334\\
57.6	-0.0170623526469171\\
57.8	-0.0221951521975541\\
58	-0.0271429143222122\\
58.2	-0.0303634208093513\\
58.4	-0.0337105276453542\\
58.6	-0.0330699366011231\\
58.8	-0.0364388260691726\\
59	-0.040588214689393\\
59.2	-0.0369002029269723\\
59.4	-0.0358489489588862\\
59.6	-0.038245152230445\\
59.8	-0.0381444749837385\\
60	-0.0361528833291231\\
60.2	-0.0366769430869738\\
60.4	-0.0362464131600291\\
60.6	-0.030103920744267\\
60.8	-0.0314192840663168\\
61	-0.0324733102931418\\
61.2	-0.029445880244424\\
61.4	-0.032655252269393\\
61.6	-0.034903018190505\\
61.8	-0.0288145967311664\\
62	-0.0258729713224284\\
62.2	-0.0253968515143583\\
62.4	-0.0215622587246003\\
62.6	-0.0205738339999186\\
62.8	-0.0221854431077304\\
63	-0.0223479867206891\\
63.2	-0.0195247333789439\\
63.4	-0.0191688893595483\\
63.6	-0.0167777957617261\\
63.8	-0.0155406077967939\\
64	-0.0125271730914847\\
64.2	-0.00801780781063144\\
64.4	-0.00378928654760102\\
64.6	-0.00242511822554548\\
64.8	-0.00515212371692542\\
65	-0.00836385704124609\\
65.2	-0.00572983460151022\\
65.4	-0.00790468492755281\\
65.6	-0.00487908270216053\\
65.8	-0.00502394959872277\\
66	-0.00604279245993666\\
66.2	-0.00460785377299544\\
66.4	-0.00219724185714654\\
66.6	0.00275753188836347\\
66.8	0.00244894868603751\\
67	0.00433625271324445\\
67.2	0.00172970170726217\\
67.4	0.00271169095145751\\
67.6	0.0054578494763291\\
67.8	0.00634009311264094\\
68	0.00761712291821937\\
68.2	0.00945453096153415\\
68.4	0.013642210244825\\
68.6	0.0127479871526646\\
68.8	0.0137965816158498\\
69	0.0137242007869531\\
69.2	0.0176538529399863\\
69.4	0.0221762708986546\\
69.6	0.025105689782464\\
69.8	0.023031775940126\\
70	0.0238241833785935\\
70.2	0.0264265035123117\\
70.4	0.0276797600780583\\
70.6	0.0241539901290651\\
70.8	0.0234988465375636\\
71	0.0232495533772976\\
71.2	0.0243501940238389\\
71.4	0.0231934304333947\\
71.6	0.0239113447121326\\
71.8	0.025059006604863\\
72	0.0280287121668437\\
72.2	0.0317122329596486\\
72.4	0.0345792210968625\\
72.6	0.0331147353562358\\
72.8	0.0359104087366404\\
73	0.0374220046498976\\
73.2	0.0380666868498736\\
73.4	0.0354815823482966\\
73.6	0.0336647431776953\\
73.8	0.0315068525023321\\
74	0.0308691694911261\\
74.4	0.028051557483991\\
74.6	0.0274543770511571\\
74.8	0.0249571469971386\\
75	0.0253414172599662\\
75.2	0.0238736150714658\\
75.4	0.0216761742337326\\
75.6	0.0215210106120196\\
75.8	0.0227473162999274\\
76	0.0194420988142667\\
76.2	0.0192581270512449\\
76.4	0.0192626512565255\\
76.6	0.0172447218983791\\
77	0.0208278437352192\\
77.2	0.01879421134106\\
77.4	0.0214821374513008\\
77.6	0.0234332020353634\\
77.8	0.023765023416729\\
78	0.0239294362104943\\
78.2	0.0269100125073578\\
78.4	0.0291016395173074\\
78.6	0.0319826691811897\\
78.8	0.0323048602743654\\
79	0.0304418613752944\\
79.2	0.029817658787465\\
79.4	0.0328080544594229\\
79.6	0.0303595322510546\\
79.8	0.0294911892520418\\
80	0.0308753370185002\\
80.2	0.029274012066054\\
80.4	0.0288790611877516\\
80.6	0.0295246740157609\\
81	0.0248819533772462\\
81.2	0.0258919632985339\\
81.4	0.0253710142378338\\
81.6	0.0246142305284138\\
81.8	0.0221108877240681\\
82	0.0204630402449482\\
82.4	0.0176375942953939\\
82.6	0.0177692403160563\\
82.8	0.015263116421238\\
83	0.0141206827708231\\
83.2	0.0118818404325509\\
83.4	0.0104700156740876\\
83.6	0.0105715969696973\\
83.8	0.00800744256272878\\
84	0.00568338821739189\\
84.2	0.00589256959042928\\
84.4	0.0026779459387285\\
84.8	0.000427835903337837\\
85	0.000440166679084086\\
85.2	-0.00251935539378678\\
85.4	-0.00436576537450151\\
85.6	-0.00634988454319796\\
85.8	-0.00969363287492797\\
86	-0.0112799583836818\\
86.2	-0.0133369906758105\\
86.4	-0.01776773135893\\
86.6	-0.0206555268108559\\
86.8	-0.0236825777358547\\
87	-0.0258902105743175\\
87.2	-0.027432010032328\\
87.4	-0.0302053094961252\\
87.6	-0.0341205889867524\\
87.8	-0.0381925403578407\\
88	-0.0413881949054371\\
88.2	-0.043899306304894\\
88.6	-0.0492260295779658\\
88.8	-0.0491294150281476\\
89.2	-0.0532164375383957\\
89.4	-0.0527930774226206\\
89.6	-0.0515449743371335\\
89.8	-0.05246995492476\\
90	-0.0522923960476476\\
90.2	-0.0515598712134135\\
90.4	-0.0541953043536694\\
90.6	-0.0545491814536945\\
90.8	-0.0566079123271095\\
91	-0.0572910971765452\\
91.2	-0.0575532460471209\\
91.4	-0.0593328567909452\\
91.6	-0.0587139073477942\\
91.8	-0.060126783295857\\
92	-0.0595931589479619\\
92.2	-0.0553684008228288\\
92.4	-0.0555436135363436\\
92.6	-0.0530552170572776\\
92.8	-0.0465994152856695\\
93	-0.041600422302821\\
93.2	-0.0354227413675687\\
93.4	-0.0297342219804193\\
93.6	-0.0246049196978788\\
93.8	-0.018775175194321\\
95	0\\
104.2	0\\
104.4	0.00834555736483367\\
104.6	0.0162107018109907\\
104.8	0.028506906074341\\
105	0.0425970525843127\\
105.2	0.0638159054055336\\
105.4	0.0840518249209197\\
105.6	0.103019819017931\\
105.8	0.123053763952839\\
106	0.140012974251363\\
106.2	0.15770394455032\\
106.4	0.171236543145795\\
106.6	0.182476421897775\\
106.8	0.192107311952014\\
107	0.193447615840995\\
115.6	0.193447615840995\\
115.8	0.191788420543389\\
116	0.187824998167116\\
116.2	0.181728317797308\\
116.4	0.174189342204983\\
116.6	0.166335925061532\\
116.8	0.156731545342268\\
117	0.147494849409782\\
117.2	0.138709701374211\\
117.4	0.131205408592791\\
117.8	0.116676550816919\\
118	0.107639398210551\\
118.2	0.100896926890982\\
118.4	0.0980835163216511\\
118.6	0.0893309860240663\\
118.8	0.0820980490165084\\
119	0.0762860267025189\\
119.2	0.0733936150975296\\
119.4	0.0689562201003184\\
119.6	0.0638821074778093\\
119.8	0.0558354647654937\\
120	0.0534591475816057\\
120.2	0.0472240406881212\\
120.4	0.0418747699273752\\
120.6	0.037055878294467\\
120.8	0.0324378616553531\\
121	0.0289440646668595\\
121.2	0.0217967423511993\\
121.4	0.0200752983697043\\
121.6	0.0193046447279528\\
121.8	0.0165639758249938\\
122	0.0131088778404092\\
122.2	0.0120307667507689\\
122.4	0.00947726271635929\\
122.6	0.00645224552448553\\
122.8	0.00287543053244121\\
123	0.00439420680646663\\
123.4	-0.00113571246944844\\
123.6	-0.00363376205993404\\
123.8	-0.00504446132723047\\
124	-0.00670620211371897\\
124.2	-0.00549229253408612\\
124.4	-0.00869063484205412\\
124.6	-0.0116979314116463\\
125	-0.0132421962060789\\
125.2	-0.0130176312019898\\
125.4	-0.0152866821564714\\
125.8	-0.0181115857668317\\
126	-0.0161663349864227\\
126.2	-0.016997109493019\\
126.4	-0.0155178855689542\\
126.6	-0.017728998548705\\
126.8	-0.0153596105053566\\
127	-0.015710257937684\\
127.2	-0.0158970725640302\\
127.4	-0.0177545036264632\\
127.6	-0.019167069651246\\
127.8	-0.0211617716858541\\
128	-0.0220000682274701\\
128.2	-0.0223535267854231\\
128.4	-0.0251571405154039\\
128.8	-0.0254705991825688\\
129	-0.0260154223132076\\
129.2	-0.0272620476403631\\
129.6	-0.0263209251416754\\
129.8	-0.0270335520393417\\
130	-0.0290955211449671\\
130.2	-0.0269885397008238\\
130.4	-0.0269603887807364\\
130.6	-0.0296375267499229\\
130.8	-0.028097571629587\\
131	-0.0276204204662633\\
131.2	-0.0286983167552535\\
131.4	-0.0292880783503904\\
131.6	-0.0318982167942465\\
131.8	-0.0336294486031647\\
132	-0.0369204918655157\\
132.2	-0.0355563309142326\\
132.4	-0.0389099604114733\\
132.6	-0.0379011282078068\\
132.8	-0.039019560281389\\
133	-0.0415581627733559\\
133.2	-0.0406445687100359\\
133.4	-0.0410854071774622\\
133.6	-0.0384459567891611\\
133.8	-0.0368800524285859\\
134	-0.0390026404601258\\
134.2	-0.0391968225289077\\
134.4	-0.0401221317174532\\
134.6	-0.0430048865844981\\
134.8	-0.0444146717642298\\
135	-0.0421373210903937\\
135.2	-0.0392806427942958\\
135.4	-0.0389411267463515\\
135.6	-0.0373862317575515\\
135.8	-0.0364565808756652\\
136	-0.0375894437356408\\
136.2	-0.0379139880531909\\
136.4	-0.0346242260963834\\
136.6	-0.0342807759164145\\
136.8	-0.030445897234074\\
137	-0.0282448713864483\\
137.2	-0.0280282790660351\\
137.4	-0.0256656392215007\\
137.6	-0.0226456845262533\\
137.8	-0.0201023741915947\\
138	-0.0177737517298908\\
138.2	-0.0151476070844296\\
138.4	-0.0120238208772321\\
138.6	-0.00799416101460793\\
138.8	-0.00536713415434065\\
139	-0.00305613301236463\\
139.2	-0.00231406082076546\\
139.4	0.000311736736506418\\
139.6	0.0047254438483435\\
139.8	0.00650578571338656\\
140	0.0105262052626074\\
140.2	0.013292742630199\\
140.4	0.0142734813969696\\
140.6	0.0182959080230205\\
140.8	0.0207218296321798\\
141	0.0226867991734991\\
141.2	0.0254092486781872\\
141.4	0.0260237508515786\\
141.6	0.0270022369946616\\
141.8	0.030857053501478\\
142	0.0307169125149755\\
142.2	0.0299985040883826\\
142.4	0.0277064342656672\\
142.6	0.0242427248720105\\
142.8	0.0202976389151672\\
143	0.015390255493287\\
143.2	0.010737658966093\\
143.4	0.0028070748685991\\
143.8	-0.00750361065894367\\
144	-0.0105853548408277\\
144.2	-0.0107316845352727\\
144.4	-0.0110724895261853\\
144.6	-0.0158415357388151\\
144.8	-0.0129924089395672\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
0	0\\
6.40000000000001	0\\
6.59999999999999	0.00375086837965455\\
6.80000000000001	0.00528143979900619\\
7	0.00742050073219502\\
7.20000000000002	0.0104446716606788\\
7.40000000000001	0.0165964983452795\\
7.59999999999999	0.0249936317025004\\
7.80000000000001	0.036436236866308\\
8	0.0503010941377511\\
8.20000000000002	0.0651792179612016\\
8.40000000000001	0.0802630944028238\\
8.59999999999999	0.0955606213069871\\
8.80000000000001	0.110135891605779\\
9	0.123036934483338\\
9.20000000000002	0.134279710787126\\
9.40000000000001	0.142959567028356\\
9.59999999999999	0.149106763238706\\
9.80000000000001	0.153419317604914\\
10	0.155694420217458\\
10.2	0.156730315061623\\
10.4	0.157026614542218\\
10.8	0.157084158489994\\
16.4	0.157059514386503\\
16.6	0.156869349275752\\
16.8	0.156482631229153\\
17	0.155795276931372\\
17.2	0.154763116541602\\
17.4	0.15337450521028\\
17.6	0.151630795182967\\
17.8	0.149604589678205\\
18	0.147175728583306\\
18.2	0.144593625858647\\
18.4	0.141717105285579\\
18.6	0.138656506064876\\
19	0.131975575469482\\
19.8	0.117298747093798\\
20	0.113458172622046\\
20.2	0.109863244114422\\
20.4	0.105939492749712\\
21.2	0.0916315982096307\\
21.4	0.0881206892891271\\
21.6	0.0847510662152899\\
21.8	0.0815129001812807\\
22	0.0780594491282898\\
22.2	0.0749841400577509\\
22.4	0.071698117258677\\
22.6	0.0687727280312345\\
22.8	0.0655789783676823\\
23.4	0.0570797225605588\\
23.6	0.0544195261737457\\
23.8	0.0516401289166311\\
24	0.0492765232693557\\
24.6	0.0417379779960072\\
25.2	0.0348235183002998\\
25.8	0.0284510242782119\\
26	0.0265118836682632\\
26.2	0.0244582111410523\\
26.8	0.0188765654933718\\
27.6	0.0118443355518991\\
28	0.0084064930365173\\
28.6	0.00342342587941857\\
28.8	0.00201033469764411\\
29.2	-0.0012688276738686\\
29.6	-0.00442053846487056\\
30	-0.00738663068420919\\
30.6	-0.011672008731864\\
31.6	-0.0184711455828506\\
32	-0.0210526296818045\\
32.8	-0.0258232570263601\\
33.2	-0.0281217494194834\\
34	-0.0322021146329519\\
34.4	-0.0340626798038386\\
35	-0.0364844852272199\\
35.4	-0.0378530830616626\\
35.8	-0.0389302993504259\\
36.2	-0.0397206004786028\\
36.6	-0.0402074792679628\\
37	-0.0403190859061056\\
37.4	-0.0400531149234666\\
37.8	-0.0393304937155392\\
38	-0.0388335933002963\\
38.2	-0.0381995968925821\\
38.6	-0.0365727929442414\\
39	-0.0344572397300169\\
39.4	-0.0318523423033525\\
39.8	-0.028675572557944\\
40.2	-0.0250486047981724\\
40.4	-0.0230425918078083\\
40.6	-0.02091320208865\\
41	-0.0163165410231159\\
41.4	-0.0113127995333002\\
41.8	-0.00609591567453549\\
42.4	0.00203233976384354\\
42.8	0.00719410935914766\\
43	0.00963198816879185\\
43.2	0.0119373506055638\\
43.4	0.014020524255784\\
43.6	0.0159009530482308\\
43.8	0.0174572917371449\\
44	0.0187488262021134\\
44.2	0.0196424299409443\\
44.4	0.0200802866541494\\
44.6	0.0200408021173928\\
44.8	0.0193218242826276\\
45	0.0181013362131068\\
45.2	0.016336452524655\\
45.4	0.0136511367461196\\
45.6	0.0105119233346898\\
45.8	0.00700166796681856\\
47	-0\\
53.6	-0\\
53.8	0.000446620878307158\\
54	0.00245083685445024\\
54.2	0.0056830510046666\\
54.4	0.00943648628887672\\
54.6	0.0128592745007268\\
54.8	0.0156318616153044\\
55	0.0177386560428374\\
55.2	0.0187448872046616\\
55.4	0.0189742092830727\\
55.6	0.0182848705543961\\
55.8	0.017002173529761\\
56	0.0151005648540661\\
56.2	0.0127563332676743\\
56.4	0.010142677144529\\
56.6	0.00737630707388348\\
56.8	0.00447758134626497\\
57.2	-0.00150402256289794\\
57.6	-0.00694854455014138\\
57.8	-0.00959210495744856\\
58	-0.0120528325262228\\
58.2	-0.0143857432257164\\
58.4	-0.0164879198479468\\
58.8	-0.0199320985479403\\
59	-0.0213650816985762\\
59.2	-0.022637005783281\\
59.4	-0.0236909750414895\\
59.6	-0.024590405187638\\
59.8	-0.0252640318975637\\
60	-0.025794327248235\\
60.2	-0.0261520921470719\\
60.4	-0.026348450235929\\
60.6	-0.0263988100178381\\
60.8	-0.0262890959000117\\
61	-0.0260546842880274\\
61.4	-0.0252067442163764\\
61.6	-0.0246130479167732\\
62	-0.0231356128317657\\
62.4	-0.0213250499114963\\
62.8	-0.019213224166009\\
63.2	-0.0168462943248642\\
63.6	-0.0143116667593404\\
65.4	-0.00242962121146206\\
66	0.0012432487519618\\
67	0.00669656028014742\\
67.4	0.00867334058696656\\
67.8	0.0104737217186539\\
68.4	0.0128823906917148\\
69	0.0150317709315573\\
69.6	0.0168661463970068\\
70	0.0179469405512975\\
70.6	0.0193406492152235\\
71.2	0.0205233362321451\\
71.8	0.0214117056937084\\
72.6	0.0222900263902943\\
73.4	0.0227995354328812\\
74	0.0230105729789614\\
74.8	0.0230042404787412\\
75.6	0.0227339270965956\\
76.6	0.0220314330913709\\
77.4	0.0212395429912249\\
78.4	0.0199579213536083\\
79.2	0.0186852390854995\\
80.2	0.0168420930453692\\
81	0.0151646789112192\\
82	0.0125976322599684\\
82.8	0.0102031133752689\\
83.4	0.00809475035907781\\
83.6	0.00734339653860161\\
83.8	0.00645798432088895\\
84.2	0.00482521793992419\\
84.6	0.00296730731480466\\
84.8	0.0018800943852284\\
85	0.000909278039330275\\
85.6	-0.00252656867570522\\
86	-0.00502180421054277\\
86.4	-0.00777400182707311\\
86.8	-0.0108023317291099\\
87.2	-0.0140873921172613\\
87.4	-0.0155423038382025\\
87.6	-0.017175631902461\\
87.8	-0.0186761291274138\\
88	-0.0205216689260226\\
89	-0.0290601794555698\\
89.6	-0.0336482874222952\\
89.8	-0.0350095022400581\\
90.2	-0.0373757603956051\\
90.4	-0.0383829725043654\\
90.6	-0.0391754777653546\\
90.8	-0.0397965982059247\\
91	-0.040133394233294\\
91.2	-0.0401932916123542\\
91.4	-0.039926480608159\\
91.6	-0.0393211600849668\\
91.8	-0.0384029172868452\\
92	-0.0369959734803729\\
92.2	-0.0351785641623508\\
92.4	-0.0328130149382559\\
92.6	-0.0301428600812699\\
92.8	-0.0271518448759593\\
93	-0.0237308643946506\\
93.2	-0.0197991957123804\\
93.6	-0.0112537154467702\\
93.8	-0.00697108454113504\\
95	0\\
104.2	0\\
104.4	0.000704769799455107\\
104.6	0.00700349003292899\\
104.8	0.0169197067174309\\
105	0.0303572222524906\\
105.2	0.0448596187932537\\
105.4	0.0600018079348104\\
105.6	0.0745526692412568\\
105.8	0.0885681124644577\\
106	0.101395887312776\\
106.2	0.113412829717163\\
106.4	0.123626416688211\\
106.6	0.13265678234373\\
106.8	0.139599026231679\\
107	0.145546029325203\\
107.2	0.149929008554352\\
107.4	0.153265505283372\\
107.6	0.155196119987494\\
107.8	0.15643139739862\\
108	0.156961266765023\\
108.2	0.157084158489994\\
113.8	0.156976358788768\\
114	0.156671941342694\\
114.2	0.15603452802489\\
114.4	0.155015360953371\\
114.6	0.15360707644146\\
114.8	0.151653480630557\\
115	0.149522936870738\\
115.2	0.147066488248441\\
115.4	0.144269982906849\\
115.8	0.138291003463991\\
116	0.134758294228135\\
116.2	0.131807803513681\\
116.4	0.128052961063361\\
116.6	0.124752354188189\\
116.8	0.12094202813222\\
117	0.117313797767224\\
117.6	0.105865483682948\\
117.8	0.10229667874944\\
118.2	0.0954248398813888\\
118.4	0.0917977708598414\\
118.6	0.0884752137670546\\
119.6	0.0725670343429101\\
119.8	0.069672739324119\\
120	0.0665548041357908\\
120.6	0.0579289366033606\\
120.8	0.0553171292519323\\
121	0.0525200869290927\\
121.6	0.0449433145037688\\
122	0.0399781587899781\\
122.4	0.0354960685827166\\
123	0.0291593290096728\\
123.4	0.0252363971011675\\
123.8	0.0215809518242622\\
124.4	0.0163280557146095\\
124.8	0.0130813316683032\\
125.2	0.00986424928498764\\
126	0.0036237129467338\\
126.2	0.00218566218768501\\
126.4	0.000575643610460475\\
127.4	-0.00675641648155079\\
127.8	-0.00950258891873546\\
129	-0.0173315472204365\\
129.6	-0.0209730092585119\\
131	-0.0289797599838835\\
131.4	-0.0311046182594623\\
132	-0.0339505212100164\\
132.6	-0.0363285738569061\\
133	-0.037700576413954\\
133.4	-0.0387646335578324\\
133.8	-0.0395715400788106\\
134.2	-0.0401134701583317\\
134.6	-0.0403278127627971\\
135	-0.0401608967896721\\
135.4	-0.0395874177870326\\
135.6	-0.039146158841902\\
136	-0.0379129474313515\\
136.4	-0.0362165966340626\\
136.8	-0.0339992533028237\\
137.2	-0.0313323818188849\\
137.4	-0.0297861357450131\\
137.6	-0.0281236207336519\\
137.8	-0.0263095412777545\\
138	-0.0243709189270191\\
138.4	-0.0200656527725585\\
138.8	-0.0153113403393945\\
139.2	-0.0102277999768035\\
139.4	-0.00762341562688107\\
140.2	0.00326557990933907\\
140.6	0.00839554828090172\\
140.8	0.0108289637002486\\
141	0.0130429587584331\\
141.2	0.0150489898427395\\
141.4	0.0168106158792796\\
141.6	0.0182668968142252\\
141.8	0.0193087887369359\\
142	0.0199372380264151\\
142.2	0.0200718096206742\\
142.4	0.0196926198032656\\
142.6	0.0186606622900172\\
142.8	0.0169157351578519\\
143	0.014513227949152\\
143.2	0.0114769502706622\\
143.6	0.00441766766579121\\
143.8	0.00174404126798322\\
144	0\\
144.8	0\\
};
\end{axis}
\end{tikzpicture}%

==> kappa_state_eight.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=242,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=-0.2,
ymax=0.2,
ylabel style={font=\color{white!15!black}},
ylabel={$\kappa$ [m$^{-1}$]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	-0.092467407535537\\
1.59999999999999	-0.0924042515352426\\
2.40000000000001	-0.0922267631374041\\
3.19999999999999	-0.0905700249251709\\
5.59999999999999	-0.0813153169791576\\
6.40000000000001	-0.0770858697459857\\
7.19999999999999	-0.0678666060547641\\
8	-0.0550560665916464\\
8.80000000000001	-0.0311614147111641\\
9.59999999999999	-0.0112810420667415\\
10.4	0.0058789085858848\\
11.2	0.0166647323029849\\
12	0.0137188160730375\\
12.8	0.0144981556738912\\
13.6	0.0141611627308009\\
14.4	0.00936032880935045\\
15.2	0.00527312331422536\\
16	0.00330980324619645\\
16.8	0.00693905748204315\\
17.6	0.0140462239633337\\
18.4	0.0145661680887201\\
19.2	0.0215736661438939\\
20	0.0187264690970892\\
20.8	0.0217450038601044\\
21.6	0.0174288269747649\\
22.4	0.0162703343855242\\
23.2	0.0192599387215751\\
24	0.0170689108641966\\
24.8	0.0197316161902279\\
25.6	0.0160326423300887\\
26.4	0.0109003070054143\\
27.2	0.00291177944899346\\
28	-0.00279450456923769\\
28.8	-0.00740094303796468\\
29.6	-0.0161785154148504\\
30.4	-0.031386713869324\\
31.2	-0.0305719863040395\\
32	-0.0299284564321738\\
32.8	-0.0310959311881334\\
33.6	-0.0296939934651732\\
34.4	-0.0300564947721398\\
35.2	-0.0352435465238159\\
36	-0.032031671011481\\
36.8	-0.034093207921984\\
37.6	-0.0373822028343795\\
38.4	-0.0470494034431397\\
39.2	-0.0522729164028988\\
40	-0.0476360836715344\\
40.8	-0.0509357828562997\\
41.6	-0.0477731914204469\\
42.4	-0.0457570726620702\\
43.2	-0.0398825890000865\\
44	-0.0237096608233003\\
44.8	-0.042651923638175\\
45.6	-0.0498385029864039\\
46.4	-0.0505562151304844\\
47.2	-0.0479933471578704\\
48	-0.0541228525541442\\
48.8	-0.055210311602707\\
49.6	-0.0537477696186102\\
50.4	-0.0601498768240276\\
51.2	-0.0576764174174116\\
52	-0.0637733081806573\\
52.8	-0.0663405926649432\\
53.6	-0.0704241158612149\\
54.4	-0.0773028690769877\\
55.2	-0.0848330324408835\\
56	-0.0822599934492416\\
56.8	-0.0870989346504985\\
57.6	-0.0773608496822078\\
58.4	-0.0681434005561243\\
59.2	-0.0680481854983839\\
60	-0.0670003178478851\\
60.8	-0.0714802819615841\\
61.6	-0.0664005325919845\\
62.4	-0.0626928610650168\\
63.2	-0.0618640723772899\\
64	-0.0571417884960397\\
64.8	-0.0594349412185409\\
65.6	-0.0557251339336631\\
66.4	-0.0578751181843415\\
67.2	-0.0632279706383372\\
68	-0.0639196278209226\\
68.8	-0.0606444168208782\\
69.6	-0.0605925130098228\\
70.4	-0.0609902682777488\\
71.2	-0.0611212206452194\\
72	-0.0617641773660296\\
72.8	-0.0648628993915281\\
73.6	-0.0540095304481554\\
74.4	-0.0502396139915788\\
75.2	-0.0577051567740057\\
76	-0.0737546436116929\\
76.8	-0.0843620975184081\\
77.6	-0.0823238104040911\\
78.4	-0.0808807594846996\\
79.2	-0.0775134094469934\\
80	-0.0743056501983403\\
80.8	-0.0760286806377337\\
81.6	-0.0735129552862759\\
82.4	-0.0727745309212082\\
83.2	-0.0630443403679521\\
84	-0.0540706315690613\\
84.8	-0.0587748077132915\\
85.6	-0.0577393567606919\\
86.4	-0.0502411568491254\\
87.2	-0.0490083219019368\\
88	-0.0544377362347461\\
88.8	-0.0645183643226233\\
89.6	-0.0743402936462303\\
90.4	-0.0730737825082599\\
91.2	-0.0690656393205131\\
92	-0.0790236485053697\\
92.8	-0.0815377233088554\\
93.6	-0.0828108934056502\\
94.4	-0.0788568415457576\\
95.2	-0.0740917682906854\\
96	-0.0742111594239532\\
96.8	-0.0671683275277815\\
97.6	-0.0718645625963177\\
98.4	-0.0682256428973176\\
99.2	-0.0678095879562193\\
100	-0.0691383903721317\\
100.8	-0.0808905190380926\\
101.6	-0.0778124406755296\\
102.4	-0.0704498558238527\\
103.2	-0.0668079701126487\\
104	-0.0591072399762425\\
104.8	-0.0588344780759371\\
105.6	-0.0672399869193328\\
106.4	-0.0713152308856877\\
107.2	-0.0830987582847342\\
108	-0.0746738802121456\\
108.8	-0.0719898182358065\\
109.6	-0.0714367410133434\\
110.4	-0.0699721948274146\\
111.2	-0.0606830790131312\\
112	-0.0484426483165805\\
112.8	-0.0477074398110062\\
113.6	-0.0429611163567927\\
114.4	-0.0387243089633671\\
115.2	-0.0515979966377813\\
116	-0.0577482709940682\\
116.8	-0.0617839390894801\\
117.6	-0.068577099763047\\
118.4	-0.0781897517810251\\
119.2	-0.0637107018874588\\
120	-0.0524632674655265\\
120.8	-0.0584288132765209\\
121.6	-0.0560999719343727\\
122.4	-0.0622309913347578\\
123.2	-0.0546093070846041\\
124	-0.053833244863057\\
124.8	-0.0604663615457071\\
125.6	-0.0612756091195195\\
126.4	-0.0531813886983343\\
127.2	-0.0484650801809039\\
128	-0.0339220647391016\\
128.8	-0.0292017080228675\\
129.6	-0.0135252908955295\\
130.4	-0.0036505496739494\\
131.2	-0.0012930442214838\\
132	-0.00753923295064851\\
132.8	-0.0130145265233637\\
133.6	-0.0132506174332434\\
134.4	-0.0160864367019258\\
135.2	-0.0148070465367027\\
136	-0.0115123955646936\\
137.6	-0.0203557422328799\\
138.4	-0.0222843556276189\\
139.2	-0.0149325061909167\\
140	-0.00682821798423561\\
140.8	-0.00443421085347495\\
141.6	0.0013658736442892\\
142.4	-0.000977166443590249\\
143.2	0.000415507509160307\\
144	8.10602433034546e-05\\
144.8	-0.00513901387242299\\
145.6	-0.00447192964981014\\
146.4	-0.00423468245290337\\
147.2	-0.00175473398354598\\
148	0.00257993647048238\\
148.8	0.0125943793532883\\
149.6	0.0236612756676209\\
150.4	0.0285865079615633\\
151.2	0.031139527133945\\
152	0.0324383880473249\\
152.8	0.0265688499186751\\
153.6	0.0268036337453452\\
154.4	0.0229472845940109\\
155.2	0.0264883036464028\\
156	0.0211248052088706\\
156.8	0.0199282431379118\\
157.6	0.0254709710738155\\
158.4	0.0337148867432404\\
159.2	0.0376719086814319\\
160	0.0359921558167287\\
160.8	0.0383090921100688\\
161.6	0.037295327607012\\
162.4	0.0374960036299967\\
163.2	0.0388686510774505\\
164	0.044398662775194\\
164.8	0.0516487634765497\\
165.6	0.051929126487039\\
166.4	0.0538042607885529\\
167.2	0.0512767923544573\\
168	0.0465277627276635\\
168.8	0.0421724391027283\\
169.6	0.0496780204126708\\
170.4	0.0573464728347517\\
171.2	0.0632095841296234\\
172	0.0645208734117091\\
172.8	0.0562892190432649\\
173.6	0.0526281069321044\\
174.4	0.0588465457716154\\
175.2	0.0643361586571416\\
176	0.0739713547233976\\
176.8	0.0777725688351723\\
177.6	0.051113903439159\\
179.2	0.0777723181767556\\
180	0.0889174389280925\\
181.6	0.074637057161425\\
182.4	0.0611833739585563\\
183.2	0.0534220512102479\\
184	0.0532760982052878\\
184.8	0.0427978167013237\\
185.6	0.0434669995533739\\
186.4	0.0518574146923072\\
187.2	0.0549127197554924\\
188	0.0678187677280278\\
188.8	0.0736488821156627\\
189.6	0.0730526724113361\\
190.4	0.0794524729809325\\
191.2	0.0820729771228343\\
192	0.0829738718169892\\
192.8	0.0744467687355552\\
193.6	0.0717388604617213\\
194.4	0.058140261997977\\
195.2	0.0549520050687704\\
196	0.0525597572182619\\
196.8	0.0542953299602686\\
197.6	0.0549408038529009\\
198.4	0.0649903429795984\\
199.2	0.066164352029574\\
200	0.0622491897392194\\
200.8	0.0630678866773451\\
201.6	0.056693702778972\\
202.4	0.0521415213736134\\
203.2	0.0575557183476008\\
204	0.0547800152296247\\
204.8	0.0564322135083444\\
205.6	0.0700835051303841\\
206.4	0.0767496874904623\\
207.2	0.0787038293588012\\
208	0.0814735569607592\\
208.8	0.0748109679586264\\
209.6	0.071833268753835\\
210.4	0.071473619177425\\
211.2	0.0727869731007331\\
212	0.0726803564315617\\
212.8	0.0697518866233509\\
213.6	0.0795400299757603\\
214.4	0.0749909411745762\\
215.2	0.0661442374744752\\
216	0.0534576255145396\\
216.8	0.0483498034537888\\
217.6	0.0454684043014595\\
218.4	0.0525818640156785\\
219.2	0.0584859374186522\\
220	0.0588315056693318\\
220.8	0.0652450246559511\\
221.6	0.071233778782215\\
222.4	0.0762413701064588\\
223.2	0.0793252573002405\\
224	0.0810892392622122\\
224.8	0.0859375267650933\\
225.6	0.0912549538154224\\
226.4	0.0910734471496824\\
227.2	0.0805661524918548\\
228	0.0683020731954969\\
228.8	0.0649710477377141\\
229.6	0.0577781950644294\\
230.4	0.0527448201421237\\
231.2	0.0521480999521771\\
232	0.0525070757325352\\
232.8	0.062525942425367\\
233.6	0.0624013341974603\\
234.4	0.0584865080963084\\
235.2	0.0491562584060432\\
236	0.0531531380059675\\
236.8	0.0538628690748908\\
237.6	0.0491153449709145\\
238.4	0.0456700042740295\\
239.2	0.0445320441590695\\
240	0.0504246334758705\\
240.8	0.0551361340301924\\
241.6	0.0539941521563492\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
0	0.0356229174435043\\
3.19999999999999	0.0355848575335642\\
6.40000000000001	0.0348778431111043\\
7.19999999999999	0.0343080658893768\\
8	0.0334060596919414\\
8.80000000000001	0.0319759234887727\\
9.59999999999999	0.0300421375172846\\
10.4	0.0276223670537945\\
12.8	0.019662794622235\\
13.6	0.01715391836359\\
14.4	0.0149747884624389\\
17.6	0.00739768498681315\\
20	0.00236000542480497\\
22.4	-0.0024315424249437\\
27.2	-0.0112270424182839\\
31.2	-0.0188057162920927\\
34.4	-0.0249056723100978\\
36	-0.0281483128901243\\
41.6	-0.03990646165974\\
44	-0.0453019615230801\\
46.4	-0.049955987492865\\
50.4	-0.0574788957501085\\
52	-0.0601322714527726\\
53.6	-0.0623619368833204\\
55.2	-0.0642931158770352\\
56.8	-0.0658913727120307\\
58.4	-0.0670950297291029\\
60	-0.0680300623698997\\
61.6	-0.0686374429409966\\
63.2	-0.0687070271284824\\
64.8	-0.0685549101771414\\
66.4	-0.0680640422594934\\
68	-0.0675396483251802\\
71.2	-0.0670367929854194\\
72.8	-0.0673830539212474\\
74.4	-0.0677303077649754\\
76	-0.0680244791988969\\
78.4	-0.0685117542170985\\
80	-0.0687157926377324\\
82.4	-0.0693192622316872\\
84	-0.0696096696157724\\
86.4	-0.0702728132083053\\
88	-0.0705817170350258\\
90.4	-0.0712145017226078\\
92	-0.071472407173502\\
94.4	-0.0720551285814679\\
96.8	-0.0724095741207691\\
98.4	-0.0726771756031894\\
100	-0.07275656834085\\
101.6	-0.0729194599452399\\
105.6	-0.0725559379455945\\
108.8	-0.0715278364822325\\
111.2	-0.0700061904384768\\
112.8	-0.0688324965890956\\
115.2	-0.0662197457785112\\
116	-0.0652801718449894\\
117.6	-0.0629424554886384\\
119.2	-0.0601860025314807\\
120.8	-0.0566537055616436\\
122.4	-0.0530223963905883\\
123.2	-0.0510056752941352\\
124.8	-0.0465380515265394\\
125.6	-0.0441484490739299\\
127.2	-0.0388642514835738\\
129.6	-0.030662474346741\\
132	-0.0220939518453918\\
132.8	-0.0193857225212071\\
133.6	-0.0169834142595278\\
135.2	-0.0130203653829426\\
138.4	-0.00547038197163374\\
140.8	-0.000612434957304231\\
142.4	0.00224271569567236\\
144	0.00510636494104233\\
148.8	0.0141062316958198\\
151.2	0.0189042604714587\\
159.2	0.035812904537778\\
163.2	0.0441601574326\\
166.4	0.0505224729343468\\
168	0.0534665785854429\\
170.4	0.0575895111543616\\
172	0.0601525958767866\\
173.6	0.0623394553890364\\
175.2	0.0643595448586609\\
176	0.0652661901156932\\
177.6	0.0666278309025472\\
179.2	0.0676674684955287\\
180.8	0.0684481651881583\\
182.4	0.0686670622489203\\
184	0.0686020328460017\\
188	0.0674650295325989\\
189.6	0.0670637013240309\\
191.2	0.0672774129052698\\
201.6	0.0693613202416827\\
203.2	0.0698239593047845\\
205.6	0.070320881603692\\
207.2	0.0708010974341278\\
209.6	0.0713291442662296\\
211.2	0.0717447265195403\\
212.8	0.0719809831834084\\
215.2	0.0724860553895041\\
216.8	0.0726298194669255\\
218.4	0.0728611471735121\\
223.2	0.0725835521718352\\
226.4	0.0717709542581702\\
229.6	0.0700251702573667\\
232	0.0677192152020325\\
232.8	0.0668557574789475\\
235.2	0.0633808878654634\\
236	0.0620095260659355\\
237.6	0.0588800474166646\\
239.2	0.0555266334579585\\
241.6	0.0494841132988881\\
};
\end{axis}
\end{tikzpicture}%

==> kappa_state_eight_fwd_sim.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=187,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=-0.2,
ymax=0.2,
ylabel style={font=\color{white!15!black}},
ylabel={$\kappa$ [m$^{-1}$]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
xtick={0,25,50,75,100,125,150,175},
ytick={-0.2,-0.1,0.0,0.1,0.2},
]
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	0.0622306765990572\\
0.039999999999992	0.081957684708982\\
0.0800000000000125	0.0990357363104124\\
0.120000000000005	0.113814746115111\\
0.159999999999997	0.126563926942964\\
0.199999999999989	0.13751154489475\\
0.240000000000009	0.14686329747633\\
0.280000000000001	0.154809624697435\\
0.319999999999993	0.161527633851051\\
0.360000000000014	0.167180794719485\\
0.400000000000006	0.171918079873109\\
0.439999999999998	0.175873341041466\\
0.47999999999999	0.179165204488072\\
0.52000000000001	0.181897500116804\\
0.560000000000002	0.184160118653523\\
0.599999999999994	0.186030155632409\\
0.639999999999986	0.18757320872075\\
0.680000000000007	0.188844720867849\\
0.719999999999999	0.189891291785045\\
0.759999999999991	0.190751907483616\\
0.840000000000003	0.192039740646948\\
0.919999999999987	0.192907284928395\\
1	0.19349075949188\\
1.12	0.194027405282156\\
1.28	0.194387603142928\\
1.56	0.194609332001448\\
2.19999999999999	0.194678994746113\\
2.59999999999999	0.194681554823092\\
2.63999999999999	0.194525787230475\\
2.68000000000001	0.191543787637556\\
2.72	0.185672695141761\\
2.75999999999999	0.177187271012656\\
2.80000000000001	0.167014204717361\\
2.84	0.155388091309788\\
2.88	0.1431590516585\\
2.96000000000001	0.117808011722133\\
3	0.105389920908294\\
3.03999999999999	0.0934288871131059\\
3.08000000000001	0.0819643027743382\\
3.12	0.0711686668429365\\
3.16	0.0611785355119139\\
3.19999999999999	0.0517265677472949\\
3.24000000000001	0.0431523212431557\\
3.28	0.0351209993865496\\
3.31999999999999	0.0279312197749277\\
3.36000000000001	0.0214191858914319\\
3.40000000000001	0.0155312847542177\\
3.44	0.0104273655948361\\
3.47999999999999	0.00575784758652276\\
3.52000000000001	0.00179921049641507\\
3.56	-0.00162373088403456\\
3.59999999999999	-0.00457658975037134\\
3.63999999999999	-0.00690571835988862\\
3.68000000000001	-0.00897365543133333\\
3.72	-0.0105031947445582\\
3.75999999999999	-0.0116760240947542\\
3.80000000000001	-0.0125602425524676\\
3.88	-0.0133546634599782\\
3.96000000000001	-0.0132019991137611\\
4	-0.0128658303497389\\
4.12	-0.0109133084104656\\
4.16	-0.01021012817219\\
4.28	-0.00741359218275761\\
4.31999999999999	-0.0063334698939741\\
4.36000000000001	-0.00542951278484338\\
4.40000000000001	-0.00435451599793169\\
4.47999999999999	-0.00246549459851053\\
4.63999999999999	0.00109326051241965\\
4.75999999999999	0.00346340919233512\\
4.80000000000001	0.0040870444188954\\
4.84	0.00486631589231479\\
5.16	0.00914807339822232\\
5.28	0.010321396284553\\
5.40000000000001	0.0113817265715852\\
5.44	0.011800510185509\\
5.47999999999999	0.0120167378074143\\
5.52000000000001	0.0124348280533866\\
5.56	0.0126399791552672\\
5.59999999999999	0.0130188374296267\\
5.63999999999999	0.0131886330619011\\
5.68000000000001	0.0135397518752143\\
5.72	0.01368442594719\\
5.84	0.0145703159734012\\
6.68000000000001	0.0192304504384992\\
6.72	0.0193039342127577\\
6.75999999999999	0.0196264533657597\\
6.80000000000001	0.0197205985286644\\
6.84	0.0200261557322108\\
6.88	0.0201040726802262\\
6.91999999999999	0.020397794166314\\
6.96000000000001	0.0204640940822571\\
7	0.0207500587730181\\
7.03999999999999	0.0208083551949585\\
7.08000000000001	0.0210897015755052\\
7.12	0.0211427290142865\\
7.16	0.0214217814784377\\
7.19999999999999	0.0214715262706306\\
7.31999999999999	0.0221994902404958\\
8.08000000000001	0.0253767140229684\\
9.16	0.0293037668525642\\
9.59999999999999	0.0310052456670178\\
9.96000000000001	0.032405602817704\\
10.2	0.0333496204151231\\
10.32	0.0336727863710848\\
10.6	0.0347512989814049\\
10.72	0.0351961332894746\\
10.84	0.035718869480263\\
10.88	0.0356450084696007\\
10.92	0.0358829882254952\\
10.96	0.03584229269768\\
11	0.0361096505031355\\
11.04	0.0360933819138154\\
11.08	0.0363819931974092\\
11.12	0.0363826917013057\\
11.16	0.0366857358945651\\
11.2	0.0366972500914926\\
11.24	0.0369507951342598\\
11.28	0.0369319720744841\\
11.32	0.0372096796897381\\
11.36	0.0372104241176032\\
11.4	0.0375046394548804\\
11.44	0.0375180329649538\\
11.48	0.0378225261001717\\
11.6	0.0379951337514228\\
12.04	0.0394642898380653\\
12.08	0.0396650343090812\\
12.12	0.0395842011449759\\
12.16	0.0398325353324367\\
12.2	0.0397919071633623\\
12.24	0.0400740386603502\\
12.28	0.040061010780704\\
12.32	0.0403050179504021\\
12.36	0.0402717763308544\\
12.4	0.040549407635325\\
12.44	0.0405435410912389\\
12.48	0.0408431544602479\\
12.6	0.0410000219304436\\
12.92	0.0420349805271485\\
12.96	0.0419431415147642\\
13	0.0421914875313689\\
13.04	0.0421493145674674\\
13.08	0.0424391751256792\\
13.12	0.0424313585520224\\
13.16	0.0426873729039983\\
13.2	0.0426633075208827\\
13.24	0.0429567646363012\\
13.36	0.0431174189983778\\
13.6	0.0439140475897375\\
13.64	0.043836034239547\\
13.68	0.0441044552862877\\
13.72	0.0440807746881546\\
13.76	0.0443313292770426\\
13.8	0.0443051189569132\\
13.84	0.0446046839566918\\
13.96	0.0447973793171172\\
14.2	0.045692139963819\\
14.24	0.0456279285722019\\
14.28	0.0459108872667571\\
14.32	0.0458991296270597\\
14.36	0.0461615284586117\\
14.4	0.0461446665399308\\
14.44	0.0464533955071715\\
14.56	0.0466629844002568\\
14.72	0.0472203449264157\\
14.76	0.0471279454975218\\
14.8	0.0473892945460364\\
14.84	0.0473607437589862\\
14.88	0.047611012845266\\
14.96	0.0476510720337444\\
15.12	0.0480580169633527\\
15.24	0.0485979430083319\\
15.28	0.0485412526511197\\
15.32	0.048769385583995\\
15.36	0.0487274878464916\\
15.4	0.0490184093501398\\
15.48	0.0491224606457195\\
15.6	0.0494155268829672\\
15.64	0.0493081877189923\\
15.68	0.049560506003985\\
15.72	0.0495303318193407\\
15.76	0.0497822090657394\\
15.84	0.0498382847985681\\
15.96	0.0502025633883534\\
16.52	0.0514525038415741\\
16.56	0.0517117218843453\\
16.64	0.0517885071549529\\
17.08	0.0527731291428779\\
17.12	0.0529650924005978\\
17.16	0.0528987479453633\\
17.2	0.0531225419016437\\
17.28	0.053170712492232\\
17.44	0.0536293027379031\\
17.48	0.0538717754625679\\
17.52	0.0538513624763652\\
17.56	0.0541109899930632\\
17.64	0.054217027474067\\
17.96	0.054913340328369\\
18.08	0.0551126181645998\\
18.12	0.0553431757505507\\
18.2	0.0554255320149935\\
19.48	0.0585791757326319\\
19.6	0.0586665714244248\\
19.64	0.0588198689852391\\
19.68	0.0587525352061959\\
19.72	0.0589612813930955\\
19.8	0.0590411733247151\\
20.12	0.0597774498412775\\
20.16	0.0597005425230464\\
20.2	0.0598972729133038\\
20.28	0.059973649437751\\
20.44	0.0602625410581652\\
20.56	0.0604777333800826\\
20.6	0.0606677233829771\\
20.64	0.0606480509308085\\
20.68	0.0608890935031354\\
20.84	0.0610647738160708\\
20.88	0.0612842099805562\\
20.96	0.061418582855282\\
21	0.0615490365629796\\
21.04	0.0614864550971674\\
21.08	0.0616900693073887\\
21.16	0.0618076717595102\\
21.32	0.0621933179868677\\
22.6	0.0648174571898323\\
22.64	0.0647524351927871\\
22.68	0.064931304404837\\
22.76	0.0650416916458028\\
22.8	0.0651605904063786\\
22.84	0.0651129798903014\\
22.88	0.0653020376599045\\
23.12	0.0655518777520854\\
25.88	0.0697601432869135\\
26.12	0.0700117633358559\\
26.2	0.0700889180513684\\
27.76	0.0713226463125238\\
27.92	0.0715467850988887\\
28.12	0.0716106993986898\\
28.6	0.0720363995700382\\
28.68	0.0721051761637739\\
29.6	0.0723917381515093\\
29.88	0.0722911471720522\\
30	0.0723535421730332\\
30.16	0.072379265907017\\
30.32	0.072364906209117\\
31.48	0.0726112652984625\\
31.64	0.0726636929550466\\
31.92	0.0726297222717278\\
32.8	0.0723614025472727\\
33	0.0722234582675583\\
33.8	0.0718599404246731\\
34.52	0.0717836725102643\\
34.76	0.0717123075599773\\
35.32	0.0714857141713594\\
35.64	0.071287908624754\\
36.84	0.0704440824015649\\
38.8	0.0695335866578262\\
40.68	0.0685426875823794\\
41.84	0.0679767229754304\\
43	0.0675257429663532\\
43.88	0.0678069560467804\\
44.72	0.0679741794169786\\
45.76	0.068092037243531\\
47.24	0.0686826328317238\\
48.16	0.0686547271818654\\
50.48	0.0682202807900012\\
51.72	0.0673194828581529\\
53.08	0.0661058793978668\\
54.12	0.0648212463911193\\
55.16	0.0632050170384844\\
56.68	0.0606039178456115\\
57.96	0.0580605789102435\\
59.88	0.0538091537869718\\
61.28	0.0504350147370474\\
63.88	0.0437234585663759\\
66.24	0.0373354351082469\\
71.08	0.024254876360942\\
74.8	0.0147473787963008\\
77.52	0.00809553107444572\\
78.64	0.00542120458243289\\
80.32	0.00139018227670817\\
81.32	-0.000998218589131739\\
84.44	-0.00931575800507289\\
86.32	-0.0152680148711397\\
86.84	-0.0168942887445951\\
87.28	-0.0186154565356844\\
91.68	-0.0369927377402632\\
92.64	-0.0405664796450651\\
93.72	-0.0447251371319339\\
94.32	-0.0467104588991845\\
95.48	-0.0503684489219438\\
96.36	-0.0532011432919433\\
96.96	-0.0548275162658456\\
98.72	-0.0592454660846045\\
99.4	-0.0607997182614497\\
100.04	-0.0619583039031681\\
100.76	-0.0632618028646164\\
101.92	-0.0654392144124074\\
102.6	-0.0663739912223491\\
104.04	-0.0681362728426791\\
104.92	-0.0692429070625451\\
105.64	-0.0698241731903977\\
106.76	-0.0706095219879614\\
107.84	-0.0715051413659467\\
108.6	-0.0718112922866112\\
109.88	-0.0721928113447632\\
111	-0.0726800039263651\\
111.76	-0.0727141347962856\\
112.8	-0.0726977964065156\\
114.32	-0.0729533169752017\\
115.16	-0.0727248282632615\\
115.84	-0.0726090796105439\\
117.72	-0.0725494094624537\\
119.48	-0.0720786561197713\\
120.64	-0.0719318935242654\\
121.52	-0.0714955457782196\\
122.16	-0.0712725213012675\\
124.16	-0.0708819766865361\\
125.56	-0.0702935093590611\\
127	-0.070064859086699\\
127.92	-0.0695717913373812\\
128.52	-0.0693742710616618\\
130.6	-0.0689814060846459\\
131.76	-0.0685252733375705\\
133.56	-0.0683060479505002\\
135.4	-0.0677313027466084\\
136.52	-0.0674769342046204\\
138.16	-0.0669388779065514\\
140.36	-0.0674998526047546\\
140.96	-0.0676047520484531\\
141.92	-0.0682001400732304\\
142.84	-0.0686067736129132\\
143.68	-0.0686512222976603\\
144.8	-0.0687599148039908\\
145.72	-0.0687138572032211\\
146.56	-0.0683648963719747\\
147.92	-0.0673919113344539\\
149	-0.0664375105164936\\
149.96	-0.0652845675680567\\
151.16	-0.0634779086406922\\
152.48	-0.0612623709315017\\
153.68	-0.0589319606186223\\
155.36	-0.0553218047694486\\
156.88	-0.0517448182293379\\
158.84	-0.0467890433448019\\
161.12	-0.0407315016056202\\
168.12	-0.0218685274583095\\
169.96	-0.017152097623125\\
176.12	-0.00218714541324516\\
177.16	0.000287696052311048\\
179.48	0.00615658439181743\\
180.04	0.00770826116405487\\
182.52	0.0152810628998168\\
183	0.0171167777338894\\
187	0.033527170096562\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
0	0.0622294108376309\\
1.24000000000001	0.0639563282918232\\
2	0.0650036341164366\\
2.84	0.0661799703884469\\
3.36000000000001	0.0667258327490856\\
4.28	0.0675001376463058\\
6.12	0.068877938715616\\
7.16	0.0698015742831331\\
8.68000000000001	0.0707020642228713\\
9.84	0.0711840399855532\\
11.2	0.0719131269981972\\
12.48	0.0722474769362407\\
13.88	0.0724837842911086\\
15.8	0.0728686031474695\\
20.16	0.0725743583101917\\
21.08	0.0724918200955642\\
22.6	0.0723626134192443\\
26.8	0.0711205801300991\\
27.52	0.0709365765959831\\
29.2	0.0705778327807423\\
31.04	0.0699295540345304\\
32.32	0.0696357757974795\\
33.96	0.0690485389086177\\
35.44	0.0687788250928918\\
37.2	0.06823577129245\\
38.52	0.0679986101480097\\
40.24	0.0675108419999333\\
41.56	0.0672835431788883\\
42.76	0.0669992342867829\\
43.76	0.0673882175238134\\
44.84	0.0677058558464694\\
45.64	0.0679395425527218\\
47.44	0.0686774868067346\\
48.6	0.0686782694495776\\
49.88	0.0685435733916222\\
50.76	0.0681371149333643\\
52.16	0.0670856050157909\\
53.24	0.0660302989514037\\
54.2	0.064791117094984\\
55.52	0.0627090060183377\\
56.8	0.0604430709560404\\
58.04	0.0579368466764549\\
59.76	0.0541200220111193\\
61.28	0.0504513183473421\\
63.64	0.0443665850590662\\
66.04	0.0378847271811367\\
71.36	0.0235328229466063\\
74.4	0.0157380940723897\\
79.36	0.00364841790675996\\
82.28	-0.00353963935276624\\
84.28	-0.0088574411972786\\
86.92	-0.0172696594561046\\
87.56	-0.0198849697444246\\
88.96	-0.0257086084207003\\
89.6	-0.0283414790835934\\
91.16	-0.0349744756652228\\
91.88	-0.0376504969673874\\
92.68	-0.0407492755044245\\
93.64	-0.0443957122371614\\
94.28	-0.0465206871726878\\
95.24	-0.0495896335383179\\
96.28	-0.0529270039706091\\
96.92	-0.0546688038771208\\
98.36	-0.058330557453047\\
99.2	-0.0603407591336804\\
99.84	-0.0615802888379733\\
100.68	-0.0631443336389168\\
101.8	-0.0652257859877068\\
102.52	-0.0662460129907743\\
104.16	-0.0683327617671523\\
105.04	-0.0693435814543477\\
105.76	-0.0698637226729204\\
106.44	-0.0703735885931565\\
107.88	-0.0715207076983688\\
108.64	-0.0718002265375333\\
109.6	-0.0721051563113804\\
111.08	-0.0726897409269611\\
111.88	-0.072678872031787\\
112.56	-0.0727046556030189\\
114.4	-0.0729322598252224\\
120.88	-0.0718206767128038\\
122.4	-0.0712932063456151\\
123.84	-0.0710003990588461\\
125.96	-0.0702861114948234\\
127.12	-0.0699892056664169\\
128.8	-0.069387917566786\\
130.24	-0.0691108069430868\\
132.04	-0.0685493817203167\\
133.44	-0.068320515893987\\
135.48	-0.0677299766340411\\
136.6	-0.0674147792876454\\
137.92	-0.0669605521315759\\
139	-0.0672817251485185\\
140.08	-0.0674753712765437\\
140.88	-0.067613784964351\\
143.36	-0.0686228655154935\\
144.6	-0.0687379578213552\\
145.64	-0.0687013246473498\\
146.48	-0.0683776989772298\\
147.88	-0.06742326932374\\
149	-0.0664235945078246\\
149.96	-0.0652672820925204\\
151.28	-0.0632945914945537\\
152.56	-0.0611143533030827\\
153.8	-0.0586849134874115\\
155.4	-0.0552349234932592\\
156.92	-0.0516486006077628\\
159	-0.046378959337261\\
161.32	-0.0401928065288359\\
168.12	-0.0218697650448689\\
170	-0.0170644457338938\\
175.96	-0.00256499606075522\\
177.12	0.000210852348743629\\
180.28	0.00847913575660186\\
182.64	0.0157947014859019\\
183.32	0.0184988946870988\\
184.8	0.0244508906022531\\
186.6	0.0318297223995785\\
187	0.0335504099337243\\
};
\end{axis}
\end{tikzpicture}%

==> kappa_state_eight_rev_sim.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=190,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=-0.2,
ymax=0.2,
ylabel style={font=\color{white!15!black}},
ylabel={$\kappa$ [m$^{-1}$]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
xtick={0,25,50,75,100,125,150,175},
ytick={-0.2,-0.1,0.0,0.1,0.2},
]
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	0.039077237291508\\
0.039999999999992	0.00292203895187981\\
0.0800000000000125	-0.0264690346585894\\
0.120000000000005	-0.0512210836846236\\
0.159999999999997	-0.0724497218761542\\
0.199999999999989	-0.090801313873385\\
0.240000000000009	-0.106692712265215\\
0.280000000000001	-0.120426577075563\\
0.319999999999993	-0.132248337913069\\
0.360000000000014	-0.142373546756943\\
0.400000000000006	-0.150999793838452\\
0.439999999999998	-0.158310806136996\\
0.47999999999999	-0.164476973274958\\
0.52000000000001	-0.169654622042941\\
0.560000000000002	-0.173985214526454\\
0.599999999999994	-0.175779131997956\\
0.639999999999986	-0.170328134803782\\
0.680000000000007	-0.158059242622727\\
0.719999999999999	-0.140239047726794\\
0.759999999999991	-0.118565942721972\\
0.800000000000011	-0.0947757915903651\\
0.840000000000003	-0.0702840745356639\\
0.879999999999995	-0.0460353859791951\\
0.919999999999987	-0.0225312437208061\\
0.960000000000008	2.17051350261954e-05\\
1	0.0215897483912499\\
1.03999999999999	0.0421974214814895\\
1.08000000000001	0.0618929760665026\\
1.12	0.0807007329598832\\
1.16	0.0979363575666241\\
1.19999999999999	0.112864481379034\\
1.24000000000001	0.125745848047615\\
1.28	0.136810781969359\\
1.31999999999999	0.14626621328145\\
1.36000000000001	0.154303531540705\\
1.40000000000001	0.161100758670557\\
1.44	0.166822331084177\\
1.47999999999999	0.171618245195077\\
1.52000000000001	0.175623404218186\\
1.56	0.178957475240964\\
1.59999999999999	0.181725284157466\\
1.63999999999999	0.184017647796281\\
1.68000000000001	0.185912502661239\\
1.72	0.187476195482219\\
1.75999999999999	0.188764826029882\\
1.80000000000001	0.189825562673548\\
1.84	0.190697878694152\\
1.91999999999999	0.192003307830447\\
2	0.19288276507811\\
2.08000000000001	0.193474278900794\\
2.19999999999999	0.194018338040479\\
2.36000000000001	0.194383522164998\\
2.40000000000001	0.194288225943438\\
2.44	0.192962837611304\\
2.47999999999999	0.190324810956696\\
2.52000000000001	0.186567928872222\\
2.56	0.181901614917365\\
2.59999999999999	0.176516633042354\\
2.63999999999999	0.170595629193087\\
2.68000000000001	0.164318288478682\\
2.84	0.138303855856122\\
2.88	0.132073935522584\\
2.91999999999999	0.126099745307869\\
2.96000000000001	0.120412070356707\\
3	0.115040031981778\\
3.03999999999999	0.110011096625271\\
3.08000000000001	0.105323515646433\\
3.12	0.10097972735889\\
3.16	0.0969782716687178\\
3.19999999999999	0.0933065794603749\\
3.24000000000001	0.0899621583945702\\
3.28	0.0869218556782414\\
3.31999999999999	0.0841619466026771\\
3.36000000000001	0.0816770939975129\\
3.40000000000001	0.079436145847211\\
3.44	0.0774188338780277\\
3.47999999999999	0.0756141429558284\\
3.52000000000001	0.073989784586729\\
3.59999999999999	0.0712066541860565\\
3.68000000000001	0.0689257700575752\\
3.75999999999999	0.0670102931641452\\
3.88	0.0645813519976741\\
4.08000000000001	0.0609995581380645\\
4.28	0.0573652963879567\\
4.47999999999999	0.0534131111700447\\
4.80000000000001	0.0466491662926671\\
5.08000000000001	0.0408220208829846\\
5.28	0.0369280760012032\\
5.47999999999999	0.0333102550547437\\
5.72	0.0293661191826686\\
5.91999999999999	0.0263674164021381\\
6.16	0.0230778278157686\\
6.36000000000001	0.0205737885582664\\
6.59999999999999	0.017853238996679\\
6.84	0.0153831744225386\\
7.24000000000001	0.0116256822757066\\
7.56	0.00885929901096461\\
7.88	0.00631848698796489\\
8.19999999999999	0.00400868496788576\\
8.52000000000001	0.00193113736341388\\
8.88	-0.000160039574780058\\
9.28	-0.00214039820988887\\
9.80000000000001	-0.00421940032427415\\
11.16	-0.00863566730791376\\
12.08	-0.0108975120818968\\
12.36	-0.0114683389188599\\
15.52	-0.0164395501528247\\
16.52	-0.0177532468060235\\
17.08	-0.0185684599533147\\
17.44	-0.0191091322060686\\
21	-0.0248660659023017\\
21.36	-0.0255432514644269\\
21.88	-0.0264783151397125\\
24.08	-0.0308714966314483\\
28.16	-0.0400109938269395\\
28.44	-0.0406943532672983\\
28.96	-0.0419042855800456\\
30.08	-0.0445582815935381\\
31	-0.0467117417137786\\
33.64	-0.052751959300366\\
37.32	-0.0600534745198331\\
40.08	-0.0641237429467765\\
41.24	-0.0652364066934297\\
43.08	-0.0665806335117054\\
43.84	-0.0667923306387479\\
44.76	-0.0668112507788408\\
47.04	-0.0666352271479127\\
48.6	-0.0660185877537458\\
50.56	-0.0659034615612484\\
51.4	-0.0658178429995075\\
51.88	-0.0660415383457291\\
52.84	-0.0666980245053708\\
53.92	-0.0669299320690868\\
54.96	-0.0672469683116788\\
56.2	-0.0678308003012376\\
58.36	-0.0683694274065658\\
59.12	-0.0687765770754254\\
60.16	-0.0689377416103412\\
61.16	-0.0691820122397644\\
62.92	-0.0699680057843466\\
64.4	-0.0703033857846549\\
65.8	-0.0710026529782795\\
67.8	-0.0714720982986421\\
68.6	-0.071881984858635\\
69.6	-0.0719779505065219\\
70.76	-0.072162626071048\\
72.04	-0.0726304577834185\\
74.4	-0.0728430134448388\\
75.04	-0.0729346278001515\\
76.12	-0.0727068558665565\\
77.08	-0.0725911759572284\\
78.16	-0.0726322338383909\\
79.16	-0.0721688809183831\\
80.2	-0.0717474321849352\\
81.16	-0.0714979073711675\\
81.96	-0.0708655510914014\\
83.4	-0.0696979885289863\\
84.08	-0.0692224312942074\\
84.76	-0.0683934661261958\\
86.48	-0.0661766398109478\\
87.08	-0.0653985467964731\\
87.76	-0.0641723093021369\\
90.4	-0.0588684928650878\\
92.96	-0.0521236978114246\\
93.92	-0.0489019392827004\\
94.68	-0.0464756077493576\\
95.32	-0.0444554718155246\\
95.92	-0.0421923135480426\\
97.4	-0.0364594419123989\\
98.04	-0.0340730948417161\\
98.72	-0.0311679110602086\\
99.96	-0.025816561723417\\
101	-0.0216464852382785\\
102.16	-0.0167850697956453\\
102.6	-0.0152901088074771\\
104.28	-0.0101823882456245\\
105.2	-0.00729824314586836\\
105.76	-0.00583534562815657\\
106.8	-0.00329195950587291\\
108.48	0.00106024156522722\\
110.56	0.006003828976759\\
111.8	0.00894264855693905\\
112.96	0.0117194279740147\\
117.12	0.0222859875719621\\
121.44	0.0338523674834903\\
126.6	0.047692180074705\\
128.68	0.052890577278049\\
130.28	0.0565397132043017\\
131.92	0.0599763888402265\\
133.16	0.0622248675275046\\
134.72	0.0647186959634496\\
135.6	0.0658937158129049\\
136.64	0.0669342625702711\\
138.16	0.0680927875154111\\
138.96	0.0685127276133812\\
139.92	0.0686627669635129\\
142.04	0.0685703666479185\\
143.08	0.0680470717655055\\
144	0.0676714416326831\\
145.28	0.0673858391782574\\
146.52	0.0669287773930307\\
147	0.0670528594200732\\
148	0.0675017001428557\\
150.36	0.0679536730987991\\
151.08	0.0681936669337802\\
153.32	0.0686266152244741\\
154.08	0.0689539090400899\\
155.36	0.0690501546090729\\
156.2	0.0692792337991932\\
157.44	0.0698610889231759\\
159.56	0.0703386108380641\\
160.36	0.0707631107727025\\
161.4	0.0708974574130821\\
162.44	0.0711175639699491\\
164	0.0717755631654882\\
165.76	0.0720392521098745\\
166.8	0.0724790959385473\\
168	0.0724738627735917\\
168.88	0.0725937547371132\\
170	0.0729296508877724\\
171.2	0.0727460964226054\\
172.08	0.0727484455800607\\
173	0.0728854139816235\\
173.92	0.0725853048127476\\
175.16	0.0722059996349742\\
176.12	0.0720841879322904\\
177	0.0715197166136079\\
178.28	0.0706945561092027\\
179.08	0.0702881886608111\\
179.8	0.0695337021665807\\
181.36	0.0677965984752404\\
182	0.067164867908474\\
182.68	0.0661318485111053\\
184.52	0.0631464350286421\\
185.04	0.062219418135868\\
185.72	0.0606662259972097\\
187.04	0.0575766446343664\\
187.68	0.0561626528214845\\
188.28	0.0544764075861224\\
190	0.0492974847875303\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
0	0.039077237291508\\
1.52000000000001	0.0333215338365846\\
2.56	0.0288956596486969\\
4	0.0230551465881206\\
4.84	0.0197299695316531\\
5.96000000000001	0.0153685833765564\\
6.47999999999999	0.0137007770404125\\
8	0.00928390370299326\\
8.88	0.00674186501720442\\
9.59999999999999	0.0049651785285505\\
10.68	0.00235185573333752\\
12.8	-0.00271746640527226\\
13.96	-0.00539491798596714\\
18.04	-0.0150541254774623\\
19.44	-0.0184770809128452\\
20.84	-0.0220257598803926\\
23.36	-0.0285893786980012\\
25.56	-0.0345060343586852\\
28.24	-0.041734637777779\\
31.24	-0.0495489047634692\\
33.32	-0.0545857431607146\\
35	-0.0582616803975782\\
36.52	-0.061254728639824\\
37.68	-0.0632296729338577\\
39.2	-0.0654847045249767\\
40.12	-0.0665511896195881\\
41.2	-0.0674874169537816\\
42.8	-0.0685227298455402\\
43.68	-0.0687509281248992\\
44.76	-0.0686898933727207\\
47.04	-0.0682084940835352\\
48.68	-0.0674676900717657\\
49.68	-0.0673688558440233\\
51.6	-0.0669994896324226\\
54.08	-0.0678084908270193\\
55	-0.068078879029116\\
55.92	-0.0684334467372878\\
57.24	-0.0685698239466603\\
58.08	-0.0687882027021089\\
59.24	-0.0692639605837826\\
61.8	-0.0699684874116144\\
62.76	-0.0702504179747336\\
64.52	-0.0706867035891037\\
65.4	-0.0710973714813576\\
66.56	-0.0712926902185131\\
67.56	-0.0715420541827996\\
68.68	-0.0720106170963675\\
69.96	-0.072133900340134\\
70.8	-0.0723361312441568\\
71.72	-0.0726535563651396\\
72.8	-0.0726825679635112\\
73.92	-0.0727555934714701\\
74.84	-0.0729559270091897\\
75.84	-0.0728327653241081\\
77.12	-0.0726844485836864\\
77.92	-0.0726833464484287\\
78.84	-0.0723641792903607\\
80.32	-0.0718005809903843\\
81.08	-0.0715218001419089\\
81.96	-0.0708788014513004\\
83.48	-0.0696987707522396\\
84.2	-0.0690628808242195\\
85.08	-0.0679540226249173\\
86.28	-0.0664296217586298\\
86.96	-0.0655424117641132\\
87.72	-0.0642386651407207\\
90.08	-0.0596210264585579\\
90.92	-0.0574942282183883\\
92.04	-0.054671164314243\\
92.68	-0.0529298047913471\\
93.44	-0.0505263079824942\\
95.92	-0.0421613441317277\\
98.64	-0.0314887397017571\\
100.08	-0.0253981881062657\\
100.96	-0.0217662347887426\\
102.12	-0.0169717956525517\\
102.56	-0.0154735622910209\\
104.36	-0.00987556614757068\\
105.28	-0.00707655107359528\\
105.92	-0.00546618637727647\\
107.24	-0.00207736373693024\\
108.48	0.00104337028389523\\
110.08	0.00481458007783431\\
112.08	0.00957905363364375\\
113.6	0.0133201342514155\\
118.24	0.0251943975215454\\
120.64	0.031667919509033\\
126.24	0.0467611278805862\\
128.44	0.0523132564949265\\
130.04	0.0560151256756001\\
131.68	0.0595036195164766\\
132.92	0.0618182704687058\\
134.36	0.0641770995916886\\
135.4	0.065649843050835\\
136.4	0.066728500467093\\
137.64	0.067734850154352\\
138.8	0.0684467558050414\\
139.72	0.0686612704093648\\
141.6	0.0686659891853765\\
142.52	0.0683528089232084\\
144.16	0.0677020211814181\\
145.12	0.0674258568636219\\
146.56	0.0669651000806937\\
147.08	0.0671431787557992\\
148.04	0.067439979967844\\
150.36	0.0679497157353239\\
151.36	0.0681957884456779\\
153.08	0.0685254988655117\\
154.04	0.0689101510159276\\
155.48	0.0690885011808007\\
156.24	0.0693546051784324\\
157.16	0.0697655663834382\\
158.44	0.069970022260037\\
159.32	0.0702349687872754\\
160.48	0.0707608121935266\\
168.04	0.072491995428777\\
168.92	0.072657789137935\\
169.8	0.0728859010461349\\
170.84	0.0728202429210683\\
172	0.0727746939994915\\
172.88	0.0728605013898687\\
173.84	0.072618226319463\\
175.2	0.072253196191042\\
175.96	0.0721090934692086\\
176.84	0.0716320597697973\\
178.56	0.0706093533326282\\
179.28	0.0700669955806461\\
180.24	0.0690032723768184\\
181.24	0.0679423258368672\\
181.92	0.0672229642094067\\
182.72	0.06604814602278\\
185.24	0.0617494535193543\\
186.16	0.0595993978820388\\
187.04	0.0576269456215641\\
187.68	0.0561133966396596\\
188.4	0.0540869080821267\\
190	0.0493119285216892\\
};
\end{axis}
\end{tikzpicture}%

==> kappa_state_twopoint.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=-0.2,
ymax=0.2,
ylabel style={font=\color{white!15!black}},
ylabel={$\kappa$ [m$^{-1}$]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	0\\
0.100000000000001	0.125689861840167\\
0.200000000000003	0.134563022916196\\
0.300000000000001	0.134112593160247\\
0.400000000000002	0.132630409118467\\
0.5	0.130738063693235\\
0.600000000000001	0.12848906420439\\
0.700000000000003	0.123949650287773\\
0.800000000000001	0.120176539032958\\
0.900000000000002	0.116236215285049\\
1	0.111777900375171\\
1.1	0.107064699353743\\
1.2	0.102399392663023\\
1.3	0.0967926430230962\\
1.4	0.0909181855500946\\
1.5	0.0840066390965152\\
1.6	0.0769995043832739\\
1.7	0.0691123134046095\\
1.8	0.0610293869689995\\
1.9	0.0519100562892728\\
2	0.0422142832257041\\
2.1	0.0308575007865082\\
2.2	0.017736913315927\\
2.3	0.00430215719481509\\
2.4	-0.00807366028203923\\
2.5	-0.0200679114423913\\
2.6	-0.0313029592330554\\
2.7	-0.0421390890518137\\
2.8	-0.0547765832392562\\
2.9	-0.0668409982985622\\
3	-0.0773031822104642\\
3.1	-0.0880580521716696\\
3.2	-0.0975022944578477\\
3.3	-0.106969449937614\\
3.4	-0.11698720621166\\
3.5	-0.124612143678474\\
3.6	-0.13081298978269\\
3.7	-0.136816060728609\\
3.8	-0.142629753424272\\
3.9	-0.146886505437853\\
4	-0.150429228098477\\
4.1	-0.154666141162424\\
4.2	-0.156374152485598\\
4.3	-0.156467989764341\\
4.4	-0.155864043789224\\
4.5	-0.154107389905823\\
4.6	-0.150491495682328\\
4.7	-0.147618945537238\\
4.8	-0.141699230491504\\
4.9	-0.133445161072019\\
5	-0.124945378827141\\
5.1	-0.116101419381234\\
5.2	-0.106741309002812\\
5.3	-0.097228952477739\\
5.4	-0.0884485982975663\\
5.5	-0.0788902839011786\\
5.6	-0.0697892083251093\\
5.7	-0.061516286877575\\
5.8	-0.0541527400582796\\
5.9	-0.0463742258975423\\
6	-0.0393161121028456\\
6.1	-0.0319645648374957\\
6.2	-0.0254517439705717\\
6.3	-0.0195850896565447\\
6.4	-0.0139409340574027\\
6.5	-0.00970843415762195\\
6.6	-0.00431443581340895\\
6.7	0.000590097402839422\\
6.8	0.00374186716965842\\
6.9	0.00740147322239096\\
7	0.0117730609277454\\
7.1	0.0134243315852052\\
7.2	0.0161784124451105\\
7.3	0.0182987789772319\\
7.4	0.0192156090903153\\
7.5	0.0214662956265341\\
7.6	0.023583127797723\\
7.7	0.0251775250169631\\
7.8	0.0258924563738372\\
7.9	0.027428148837798\\
8	0.0297307876542889\\
8.1	0.0302537419277943\\
8.2	0.031265941379997\\
8.3	0.0342890737927567\\
8.4	0.0360413423146159\\
8.5	0.0366542581850372\\
8.6	0.0378296599940867\\
8.7	0.0366455540061224\\
8.8	0.0371476159072025\\
8.9	0.0394062572001801\\
9	0.040514558727974\\
9.1	0.0404810339576343\\
9.2	0.0396237576700054\\
9.3	0.0387589400293665\\
9.4	0.0384738991290631\\
9.5	0.038145697848807\\
9.6	0.0381646089766224\\
9.7	0.0396011667744615\\
9.8	0.0413137811095294\\
9.9	0.042140636929933\\
10	0.0431526882308453\\
10.1	0.0432730977878737\\
10.2	0.0440278805615087\\
10.3	0.0440799608394493\\
10.4	0.0431275942659473\\
10.5	0.0407542079723223\\
10.6	0.0390694177735068\\
10.7	0.037283680565864\\
10.8	0.0363882759851552\\
10.9	0.035246852057022\\
11	0.0337370590685959\\
11.1	0.0337118959533125\\
11.2	0.0345056892969227\\
11.3	0.034526870732688\\
11.4	0.0338300410112304\\
11.5	0.0344709759025654\\
11.6	0.0345512135695948\\
11.7	0.0341130400782967\\
11.8	0.0342661807553945\\
11.9	0.0338210855425888\\
12	0.0326239215388806\\
12.1	0.0319459691932882\\
12.2	0.0323161397363407\\
12.3	0.0319075000387228\\
12.4	0.0312131460793238\\
12.5	0.0305012717565606\\
12.6	0.0302912612190867\\
12.7	0.0303532881880885\\
12.8	0.0284307754456097\\
12.9	0.0278111331219486\\
13	0.0278161930123053\\
13.1	0.0266862293510494\\
13.2	0.0248949792078001\\
13.3	0.0248548881413019\\
13.4	0.0242170690509595\\
13.5	0.0227195195104015\\
13.6	0.0217802437194675\\
13.7	0.0206965959830047\\
13.8	0.0201340247157061\\
13.9	0.0186475641493185\\
14	0.0189643549280146\\
14.1	0.0201115928896425\\
14.2	0.0173792047397841\\
14.3	0.0164460240178971\\
14.4	0.0147580718524925\\
14.5	0.0149387369772266\\
14.6	0.0167541244799659\\
14.7	0.0181205089940059\\
14.8	0.0177010839504337\\
14.9	0.0176970335730175\\
15	0.0183256979840743\\
15.1	0.0180222243388034\\
15.2	0.0185531358648018\\
15.3	0.0211312403039429\\
15.4	0.0243435182927269\\
15.5	0.0270801288869967\\
15.6	0.0289743084442342\\
15.7	0.030663783799207\\
15.8	0.0328636090162616\\
15.9	0.0349716338046581\\
16	0.0363533320797742\\
16.1	0.0339836629777326\\
16.2	0.0347626176482268\\
16.3	0.0357581900750991\\
16.4	0.0362395474753804\\
16.5	0.0362648844176554\\
16.6	0.0368682556599913\\
16.7	0.0364361351177867\\
16.8	0.0360808756550858\\
16.9	0.0355594201912512\\
17	0.0340807621285656\\
17.1	0.033138466579308\\
17.2	0.0323815781000196\\
17.3	0.0309937820038573\\
17.4	0.0303716022896141\\
17.5	0.0293039388679847\\
17.6	0.027651573763458\\
17.7	0.0258178916057044\\
17.8	0.0245600974898346\\
17.9	0.0232186482863671\\
18	0.0222079089534325\\
18.1	0.0213813155167065\\
18.2	0.0201250542872199\\
18.3	0.0192995716126865\\
18.4	0.018611984008854\\
18.5	0.0176407175563771\\
18.6	0.0163403128900408\\
18.7	0.0156260320505497\\
18.8	0.0149740712731874\\
18.9	0.0146864197706186\\
19	0.0140748015513414\\
19.1	0.0125118351350344\\
19.2	0.0112751326020079\\
19.3	0.0106279225469932\\
19.4	0.00984827066083193\\
19.5	0.00977650540831881\\
19.6	0.00948494004609766\\
19.7	0.00861688504429733\\
19.8	0.00729410715762669\\
19.9	0.00659943428018942\\
20	0.00546204046237668\\
20.1	0.00422390703252132\\
20.2	0.00280625516946865\\
20.3	0.00180864484520252\\
20.4	0.00159582756936416\\
20.5	4.27471065325973e-05\\
20.6	-0.000617988205081944\\
20.7	-0.00113262205377641\\
20.8	-0.00180389842634481\\
20.9	-0.00213865721637636\\
21	-0.00253740534228833\\
21.1	-0.00305380709502583\\
21.2	-0.00429886886351208\\
21.3	-0.00489293361750719\\
21.4	-0.00492201702871277\\
21.5	-0.00524349486530466\\
21.6	-0.00609133117213764\\
21.7	-0.00595880376767458\\
21.8	-0.00636568416678216\\
21.9	-0.00673133450764388\\
22	-0.0066078535134974\\
22.1	-0.00645878472188531\\
22.2	-0.00742994401598992\\
22.3	-0.00835019849577106\\
22.4	-0.00868426541779546\\
22.5	-0.0088478516183765\\
22.6	-0.00920748203361272\\
22.7	-0.00881856724413879\\
22.8	-0.0090648697343558\\
22.9	-0.0100560738863202\\
23	-0.00959160105592\\
23.1	-0.00980850807197863\\
23.2	-0.010042173653065\\
23.3	-0.0105916373025285\\
23.4	-0.0110040231735949\\
23.5	-0.0112983211189728\\
23.6	-0.0118423818299115\\
23.7	-0.0117880579092245\\
23.8	-0.0117537381917614\\
23.9	-0.012511214854818\\
24	-0.0135941005074418\\
24.1	-0.0131680873393341\\
24.2	-0.0138157228414025\\
24.3	-0.0149522457564905\\
24.4	-0.0152272412755872\\
24.5	-0.0156594132518328\\
24.6	-0.0166995202779692\\
24.7	-0.0169862821626948\\
24.8	-0.0167985386419297\\
24.9	-0.0176977798638725\\
25	-0.0183681982172576\\
25.1	-0.0191624067203685\\
25.2	-0.0197403405459683\\
25.3	-0.0199042885120819\\
25.4	-0.0198584799542751\\
25.5	-0.0198030349638005\\
25.6	-0.0211306496851818\\
25.7	-0.0214429450623672\\
25.8	-0.0217034281524787\\
25.9	-0.0222626329807608\\
26	-0.0222448178350408\\
26.1	-0.022775318977486\\
26.2	-0.0233684621489165\\
26.3	-0.0236303617664509\\
26.4	-0.024684948803794\\
26.5	-0.0252155617456041\\
26.6	-0.0257109855595009\\
26.7	-0.0266207436848296\\
26.8	-0.0275319130007895\\
26.9	-0.0276978251902037\\
27	-0.0277306944830656\\
27.1	-0.0291517586933863\\
27.2	-0.0298238092742\\
27.3	-0.0295694048624745\\
27.4	-0.0301683774749164\\
27.5	-0.0315928453277176\\
27.6	-0.0319722000414542\\
27.7	-0.0314931065407926\\
27.8	-0.0310986099584942\\
27.9	-0.0319487992318947\\
28	-0.0317687587856037\\
28.1	-0.0317797159719463\\
28.2	-0.0318286010697193\\
28.3	-0.0320572675068116\\
28.4	-0.032912584081683\\
28.5	-0.0330805105078863\\
28.6	-0.0338471128113829\\
28.7	-0.0346984852270164\\
28.8	-0.0348990972559287\\
28.9	-0.0356984217696813\\
29	-0.0374146234491203\\
29.1	-0.0377178870121433\\
29.2	-0.0375842828229792\\
29.3	-0.0385752688125982\\
29.4	-0.0400390670051125\\
29.5	-0.0409770452979842\\
29.6	-0.04020641290923\\
29.7	-0.0404457940506843\\
29.8	-0.0415336311967964\\
29.9	-0.0413593215323899\\
30	-0.0413936407505847\\
30.1	-0.0415229512400773\\
30.2	-0.041745325880718\\
30.3	-0.0417891923150153\\
30.4	-0.0415677125748193\\
30.5	-0.0424599156694737\\
30.6	-0.0427302518660947\\
30.7	-0.0427117150679538\\
30.8	-0.0435127289610832\\
30.9	-0.0437122140252427\\
31	-0.0436263281888435\\
31.1	-0.0434059952557037\\
31.2	-0.0457007792551925\\
31.3	-0.0465788931254067\\
31.4	-0.046372247709494\\
31.5	-0.0464183977149144\\
31.6	-0.0474524142858354\\
31.7	-0.0479721363423649\\
31.8	-0.0478155141546135\\
31.9	-0.047370289706753\\
32	-0.0494387222645147\\
32.1	-0.050221608492706\\
32.2	-0.0506761967799257\\
32.3	-0.0504901330899701\\
32.4	-0.0497404570226276\\
32.5	-0.0502763002178622\\
32.6	-0.0504868611520031\\
32.7	-0.0500731745657052\\
32.8	-0.0501576299895632\\
32.9	-0.0514704006301148\\
33	-0.0528918307796248\\
33.1	-0.0524836235117726\\
33.2	-0.0520755645650115\\
33.3	-0.052407268026829\\
33.4	-0.0521891345561577\\
33.5	-0.0530366400811562\\
33.6	-0.0528536959714411\\
33.7	-0.0519956024598017\\
33.8	-0.0507935503763901\\
33.9	-0.0506680561864942\\
34	-0.0501746432378383\\
34.1	-0.0501984254950448\\
34.2	-0.0500555761488469\\
34.3	-0.0487664962250751\\
34.4	-0.0491074026452436\\
34.5	-0.0509877561141215\\
34.6	-0.0512242748460826\\
34.7	-0.0518206711492605\\
34.8	-0.0516829609527906\\
34.9	-0.0538397464142774\\
35	-0.0555209356353774\\
35.1	-0.0562003259432483\\
35.2	-0.0567539703803214\\
35.3	-0.056088124987799\\
35.4	-0.0553531254557043\\
35.5	-0.0558408841438334\\
35.6	-0.0563209936181583\\
35.7	-0.0562013844867694\\
35.8	-0.0557286326570347\\
35.9	-0.0557439009331324\\
36	-0.055983550855028\\
36.1	-0.0552703534455366\\
36.2	-0.0550691234393017\\
36.3	-0.0555399091531159\\
36.4	-0.0558785753789003\\
36.5	-0.0572374945455373\\
36.6	-0.0580039543856141\\
36.7	-0.0592368252310956\\
36.8	-0.0605433363468591\\
36.9	-0.0614258291263907\\
37	-0.062460560345959\\
37.1	-0.0645087888809145\\
37.2	-0.0664540333130408\\
37.3	-0.067077385803803\\
37.4	-0.0685292520041536\\
37.5	-0.0690700175531499\\
37.6	-0.0695789801201851\\
37.7	-0.0707231829459363\\
37.8	-0.0715076234925904\\
37.9	-0.0718272988002141\\
38	-0.0725832851340749\\
38.1	-0.0718801963139018\\
38.2	-0.0728620270549278\\
38.3	-0.072760955894225\\
38.4	-0.0722848265302769\\
38.5	-0.0723612580404033\\
38.6	-0.0711051891430119\\
38.7	-0.0708717871892953\\
38.8	-0.0708780471731984\\
38.9	-0.0705034400838886\\
39	-0.0697516484583937\\
39.1	-0.0695138451761176\\
39.2	-0.0686448753158036\\
39.3	-0.0679193984950208\\
39.4	-0.0673658095538024\\
39.5	-0.0674688575557636\\
39.6	-0.0668086549990387\\
39.7	-0.0657037799039708\\
39.8	-0.0650466097555481\\
39.9	-0.064614498528082\\
40	-0.064386101129486\\
40.1	-0.0632627452372203\\
40.2	-0.0611981044685293\\
40.3	-0.0604096579614408\\
40.4	-0.0608572150000166\\
40.5	-0.0607043945466123\\
40.6	-0.0607449191850963\\
40.7	-0.0602235107555487\\
40.8	-0.0581294989552838\\
40.9	-0.0571049052332712\\
41	-0.0576402370979988\\
41.1	-0.0576262315640906\\
41.2	-0.0586906624492027\\
41.3	-0.0572173648459235\\
41.4	-0.0574796303340266\\
41.5	-0.0578529230693686\\
41.6	-0.0595147401392705\\
41.7	-0.0586594325843721\\
41.8	-0.0596301001693373\\
41.9	-0.0600989685081708\\
42	-0.0610148783942774\\
42.1	-0.0604810663455513\\
42.2	-0.0620476329155414\\
42.3	-0.063158424526582\\
42.4	-0.0656443686581912\\
42.5	-0.0647039785494059\\
42.6	-0.0646125016184599\\
42.7	-0.0656570269552209\\
42.8	-0.0675195962468646\\
42.9	-0.0678477919983414\\
43	-0.06836458547801\\
43.1	-0.0701842336522327\\
43.2	-0.0711381587519331\\
43.3	-0.0725801808530945\\
43.4	-0.074277559512631\\
43.5	-0.0741433986010492\\
43.6	-0.0740343128273471\\
43.7	-0.0749442809901696\\
43.8	-0.0765029311952012\\
43.9	-0.0759323169479125\\
44	-0.0759572784531019\\
44.1	-0.0765562474466449\\
44.2	-0.0764005028634667\\
44.3	-0.0764924231266329\\
44.4	-0.0767551416833125\\
44.5	-0.0773485685878727\\
44.6	-0.0783887879186534\\
44.7	-0.0782155099961661\\
44.8	-0.0776314501931001\\
44.9	-0.0757211823601022\\
45	-0.0766848552015604\\
45.1	-0.0755168324963134\\
45.2	-0.0746065576964619\\
45.3	-0.0748186729159126\\
45.4	-0.0760435639765567\\
45.5	-0.0749524629840441\\
45.6	-0.0748073004629951\\
45.7	-0.0747393331437003\\
45.8	-0.0747331245783213\\
45.9	-0.0748964346665864\\
46	-0.0746848025990347\\
46.1	-0.074484813092649\\
46.2	-0.0741753723005171\\
46.3	-0.0735813378706918\\
46.4	-0.0751966155738213\\
46.5	-0.0764669089074614\\
46.6	-0.0750319821228449\\
46.7	-0.0749801008782058\\
46.8	-0.0762187428967139\\
46.9	-0.0771590704940297\\
47	-0.0786823119075055\\
47.1	-0.0799471554023901\\
47.2	-0.0826521819213527\\
47.3	-0.0822679311356041\\
47.4	-0.0804626318074717\\
47.5	-0.0814297389681774\\
47.6	-0.0832275911708276\\
47.7	-0.0854009999240574\\
47.8	-0.0861771813261365\\
47.9	-0.0872808492411158\\
48	-0.0892968066511041\\
48.1	-0.0905053086446745\\
48.2	-0.0900342467701061\\
48.3	-0.0897255119274314\\
48.4	-0.090731732378549\\
48.5	-0.0929073048782217\\
48.6	-0.0923653103286169\\
48.7	-0.0931744176233725\\
48.8	-0.0944683498040747\\
48.9	-0.0972897815744993\\
49	-0.0993550534120534\\
49.1	-0.101398632407032\\
49.2	-0.105775564124416\\
49.3	-0.106645462089268\\
49.4	-0.109319594083765\\
49.5	-0.113227597775728\\
49.6	-0.115854602006861\\
49.7	-0.118554127342391\\
49.8	-0.122842904139246\\
49.9	-0.126215330778725\\
50	-0.12949855078717\\
50.1	-0.133247026205447\\
50.2	-0.135549327702682\\
50.3	-0.138135325980819\\
50.4	-0.141182052885977\\
50.5	-0.143392833305616\\
50.6	-0.145110419897825\\
50.7	-0.147023571411563\\
50.8	-0.149804757317837\\
50.9	-0.153513422213086\\
51	-0.154069634822792\\
51.1	-0.155378601692157\\
51.2	-0.156963300968065\\
51.3	-0.157959643706507\\
51.4	-0.15747021090072\\
51.5	-0.157236172216958\\
51.6	-0.157634790329663\\
51.7	-0.158505960466738\\
51.8	-0.157771899473105\\
51.9	-0.156755490890422\\
52	-0.156966829174188\\
52.1	-0.156843396257876\\
52.2	-0.158594941909945\\
52.3	-0.161242573076617\\
52.4	-0.163520893585446\\
52.5	-0.165988118211997\\
52.6	-0.168763825902935\\
52.7	-0.170937029752481\\
52.8	-0.17396614306144\\
52.9	-0.176293740346486\\
53	-0.17956628137797\\
53.1	-0.182649765859046\\
53.2	-0.186202221553495\\
53.3	-0.189028799119792\\
53.4	-0.193160935111521\\
53.5	-0.196534463377528\\
53.6	-0.196985495219654\\
53.7	-0.197020567455698\\
53.8	-0.197023294672772\\
53.9	-0.197023506741172\\
54	-0.197023523231611\\
54.1	-0.197023524513907\\
54.2	-0.197023524613619\\
54.3	-0.197023524621372\\
54.4	-0.197023524621975\\
54.5	-0.197023524622022\\
54.6	-0.197023524622026\\
54.7	-0.197023524622026\\
54.8	-0.197023524622026\\
54.9	-0.197023524622026\\
55	-0.197023524622026\\
55.1	-0.197023524622026\\
55.2	-0.197023524622026\\
55.3	-0.197023524622026\\
55.4	-0.19572878970257\\
55.5	-0.189712143695972\\
55.6	-0.181691614441064\\
55.7	-0.172278456818015\\
55.8	-0.162314014039411\\
55.9	-0.150958965967535\\
56	-0.138902558668828\\
56.1	-0.126524078357807\\
56.2	-0.113639803592751\\
56.3	-0.0976454859410245\\
56.4	-0.0810011656434733\\
56.92	-0.0200038857709806\\
57.46	-0.00155550215755145\\
57.56	-0.000120955847771201\\
57.66	-9.4055267226886e-06\\
57.76	-7.31373757956265e-07\\
57.86	-5.68716234186792e-08\\
57.96	-4.42233743703649e-09\\
58.06	-3.43880959103958e-10\\
58.16	-2.67401833799237e-11\\
58.26	-2.07931665962287e-12\\
58.36	-1.61687663452274e-13\\
58.46	-1.25728327100489e-14\\
58.56	-9.77663471533398e-16\\
58.66	-7.6023111546437e-17\\
58.76	-5.91155715385094e-18\\
58.86	-4.59682684283449e-19\\
58.96	-3.5744925529881e-20\\
59.06	-2.77952540920355e-21\\
59.16	-2.16135895819668e-22\\
59.26	-1.68067272589374e-23\\
59.36	-1.30689111165497e-24\\
59.46	-1.0162385284229e-25\\
59.56	-7.9022707970165e-27\\
59.66	-6.14480577176003e-28\\
59.76	-4.77820096812059e-29\\
59.86	-3.71552907281057e-30\\
59.96	-2.8891954070175e-31\\
60.06	-2.24663834849681e-32\\
60.16	-1.74698597979112e-33\\
60.26	-1.35845629788557e-34\\
60.36	-1.05633561723582e-35\\
60.46	-8.21406575962574e-37\\
60.56	-6.38725753468498e-38\\
60.66	-4.96673145897104e-39\\
60.76	-3.86213038249588e-40\\
60.86	-3.00319258542879e-41\\
60.96	-2.33528255442943e-42\\
61.06	-1.81591571432432e-43\\
61.16	-1.41205605945859e-44\\
61.26	-1.098014791835e-45\\
61.36	-8.53816302130898e-47\\
61.46	-6.63927556536986e-48\\
61.56	-5.1627006796316e-49\\
61.66	-4.01451604848153e-50\\
61.76	-3.12168767929924e-51\\
61.86	-2.42742433942309e-52\\
61.96	-1.88756516633539e-53\\
62.06	-1.4677706733424e-54\\
62.16	-1.14133847559105e-55\\
62.26	-8.87504798619601e-57\\
62.36	-6.90123731406602e-58\\
62.46	-5.36640213541774e-59\\
62.56	-4.17291430050083e-60\\
62.66	-3.24485816006944e-61\\
62.76	-2.52320170527e-62\\
62.86	-1.96204164601795e-63\\
62.96	-1.52568358394356e-64\\
63.06	-1.18637155487451e-65\\
63.16	-9.2252252107042e-67\\
63.26	-7.17353512384358e-68\\
63.36	-5.57814091230077e-69\\
63.46	-4.33756237340508e-70\\
63.56	-3.37288850155979e-71\\
63.66	-2.62275809881289e-72\\
63.76	-2.0394566976369e-73\\
63.86	-1.58588152808246e-74\\
63.96	-1.23318147623692e-75\\
64.06	-9.58921915921826e-77\\
64.16	-7.45657681820812e-78\\
64.26	-5.79823413383863e-79\\
64.36	-4.50870686247292e-80\\
64.46	-3.50597045625894e-81\\
64.56	-2.72624262678695e-82\\
64.66	-2.11992626658953e-83\\
64.76	-1.64845466490002e-84\\
64.86	-1.28183834742626e-85\\
64.96	-9.96757498958657e-87\\
65.06	-0.000695165649568976\\
65.16	-0.000696750703239606\\
65.26	0.00237347501040927\\
65.36	0.00662752647918261\\
65.46	0.0115783311547708\\
65.56	0.0182735443671652\\
65.66	0.0252483773883431\\
65.76	0.0343341206449145\\
65.86	0.042952580693887\\
65.96	0.0522118587139403\\
66.06	0.0611752145422991\\
66.16	0.0709744941465732\\
66.26	0.0808001018280369\\
66.36	0.0905001660098807\\
66.46	0.0993668010709382\\
66.56	0.108363719933915\\
66.66	0.116295738295997\\
66.76	0.126961140747419\\
66.86	0.134738085854541\\
66.96	0.141931050852873\\
67.06	0.149244245436826\\
67.16	0.157105530748407\\
67.26	0.164153673053952\\
67.36	0.17087898351484\\
67.46	0.176914556393448\\
67.56	0.182029299821884\\
67.66	0.186297115642663\\
67.76	0.188413094649263\\
67.86	0.188596003242297\\
67.96	0.188610226214491\\
68.06	0.188611332192809\\
68.16	0.188611418193683\\
68.26	0.188611424881111\\
68.36	0.188611425401125\\
68.46	0.188611425441562\\
68.56	0.188611425444706\\
68.66	0.188611425444951\\
68.76	0.18861142544497\\
68.86	0.188611425444971\\
68.96	0.188611425444971\\
69.06	0.188611425444971\\
69.16	0.188611425444971\\
69.26	0.188611425444971\\
69.36	0.188611425444971\\
69.46	0.188611425444971\\
69.56	0.188611425444971\\
69.66	0.188611425444971\\
69.76	0.188611425444971\\
69.86	0.188611425444971\\
69.96	0.188611425444971\\
70.06	0.188611425444971\\
70.16	0.188611425444971\\
70.26	0.188611425444971\\
70.36	0.188611425444971\\
70.46	0.188611425444971\\
70.56	0.188611425444971\\
70.66	0.188611425444971\\
70.76	0.188611425444971\\
70.86	0.188611425444971\\
70.96	0.188611425444971\\
71.06	0.188611425444971\\
71.16	0.188611425444971\\
71.26	0.188611425444971\\
71.36	0.188611425444971\\
71.46	0.188611425444971\\
71.56	0.188611425444971\\
71.66	0.188611425444971\\
71.76	0.188611425444971\\
71.86	0.188611425444971\\
71.96	0.188611425444971\\
72.06	0.188611425444971\\
72.16	0.188611425444971\\
72.26	0.188611425444971\\
72.36	0.188611425444971\\
72.46	0.188611425444971\\
72.56	0.188611425444971\\
72.66	0.188611425444971\\
72.76	0.188611425444971\\
72.86	0.188611425444971\\
72.96	0.188611425444971\\
73.06	0.188611425444971\\
73.16	0.188611425444971\\
73.26	0.188611425444971\\
73.36	0.188611425444971\\
73.46	0.188611425444971\\
73.56	0.188611425444971\\
73.66	0.188611425444971\\
73.76	0.188611425444971\\
73.86	0.188611425444971\\
73.96	0.188611425444971\\
74.06	0.188611425444971\\
74.16	0.188611425444971\\
74.26	0.188611425444971\\
74.36	0.188611425444971\\
74.46	0.188611425444971\\
74.56	0.188611425444971\\
74.66	0.188611425444971\\
74.76	0.188611425444971\\
74.86	0.188611425444971\\
74.96	0.188611425444971\\
75.06	0.188611425444971\\
75.16	0.188611425444971\\
75.26	0.188611425444971\\
75.36	0.188611425444971\\
75.46	0.188611425444971\\
75.56	0.188611425444971\\
75.66	0.188611425444971\\
75.76	0.188611425444971\\
75.86	0.188611425444971\\
75.96	0.188611425444971\\
76.06	0.188611425444971\\
76.16	0.188611425444971\\
76.26	0.188611425444971\\
76.36	0.188611425444971\\
76.46	0.188611425444971\\
76.56	0.188611425444971\\
76.66	0.188611425444971\\
76.76	0.188611425444971\\
76.86	0.188611425444971\\
76.96	0.188611425444971\\
77.06	0.188611425444971\\
77.16	0.188611425444971\\
77.26	0.188611425444971\\
77.36	0.188611425444971\\
77.46	0.188611425444971\\
77.56	0.188611425444971\\
77.66	0.188611425444971\\
77.76	0.188611425444971\\
77.86	0.188611425444971\\
77.96	0.188611425444971\\
78.06	0.188611425444971\\
78.16	0.186828110196628\\
78.26	0.182789621879192\\
78.36	0.17946708914645\\
78.46	0.174540391703598\\
78.56	0.170798499870583\\
78.66	0.166848491205298\\
78.76	0.1628958645982\\
78.86	0.158584047487492\\
78.96	0.153693713912582\\
79.06	0.148608816797812\\
79.16	0.144796052183228\\
79.26	0.140927718404931\\
79.36	0.136491008170563\\
79.46	0.132518033599371\\
79.56	0.128810176595063\\
79.66	0.124869792835964\\
79.76	0.120273103674378\\
79.86	0.115452842890732\\
79.96	0.111158871974327\\
80.06	0.106120239218365\\
80.16	0.102953805062691\\
80.26	0.0994224906326763\\
80.36	0.0960366253178554\\
80.46	0.0928158620731256\\
80.56	0.0898181460196753\\
80.66	0.0848695581100403\\
80.76	0.0799892371145279\\
80.86	0.0774992674595275\\
80.96	0.0733993296753604\\
81.06	0.069476007994525\\
81.16	0.0653512016458005\\
81.26	0.060789390753482\\
81.36	0.058331013142403\\
81.46	0.0553616629262643\\
81.56	0.05057231796049\\
81.66	0.048069534148862\\
81.76	0.0456473827017687\\
81.86	0.0422585054477604\\
81.96	0.0400982938765903\\
82.06	0.0387097500251057\\
82.16	0.0360353474603878\\
82.26	0.0348817989274244\\
82.36	0.0314263450461536\\
82.46	0.0292190064706414\\
82.56	0.028909365527524\\
82.66	0.0262794590333773\\
82.76	0.0238833058130509\\
82.86	0.0236166485211129\\
82.96	0.022003275094938\\
83.06	0.0182432072818905\\
83.16	0.0172145515550565\\
83.26	0.0144504535626643\\
83.36	0.0127334177607038\\
83.46	0.0118843513869352\\
83.56	0.0105508185914322\\
83.66	0.00915543263776565\\
83.76	0.00788226686249669\\
83.86	0.00639923187272548\\
83.96	0.00517311170985817\\
84.06	0.00350447373240537\\
84.16	0.00497174632920384\\
84.26	0.0054471306589192\\
84.36	0.00457728367070341\\
84.46	0.00358187993927768\\
84.56	0.00226075463960798\\
84.66	-0.000265191307309727\\
84.76	-0.00134138185282721\\
84.86	-0.00115518962878784\\
84.96	-0.00247736402690726\\
85.06	-0.00328209517778495\\
85.16	-0.00299787595041639\\
85.26	-0.00467567327181203\\
85.36	-0.0055002125089442\\
85.46	-0.00629770168206575\\
85.56	-0.00699699284170915\\
85.66	-0.00594418032321906\\
85.76	-0.00703011891888566\\
85.86	-0.00807140824491842\\
85.96	-0.00755104064496532\\
86.06	-0.00637560441212044\\
86.16	-0.00700971052856319\\
86.26	-0.00788170559239727\\
86.36	-0.0070772198048232\\
86.46	-0.00657731463362017\\
86.56	-0.00725036524513727\\
86.66	-0.00709286114366452\\
86.76	-0.00814851072065226\\
86.86	-0.00720149584718742\\
86.96	-0.00817653088459694\\
87.06	-0.00909462867338083\\
87.16	-0.00998121517492934\\
87.26	-0.0120626513993784\\
87.36	-0.0112521114153656\\
87.46	-0.0106760181754519\\
87.56	-0.0121120137351003\\
87.66	-0.0109672020177813\\
87.76	-0.0100146916932627\\
87.86	-0.00847194378121364\\
87.96	-0.0119499742418197\\
88.06	-0.0115285631845155\\
88.16	-0.0119777649650889\\
88.26	-0.0105287740936841\\
88.36	-0.0101966216015376\\
88.46	-0.0101840010170501\\
88.56	-0.00985430333404547\\
88.66	-0.00976790256495214\\
88.76	-0.0100263265678378\\
88.86	-0.0104087930460485\\
88.96	-0.0140018663165572\\
89.06	-0.013473574455127\\
89.16	-0.0139474615663434\\
89.26	-0.0151012906929055\\
89.36	-0.017083042561946\\
89.46	-0.0185451093705117\\
89.56	-0.0198425990303923\\
89.66	-0.0188466380638908\\
89.76	-0.020210479929095\\
89.86	-0.0228610252438612\\
89.96	-0.0226489102860824\\
90.06	-0.0245119313352156\\
90.16	-0.0254534657825474\\
90.26	-0.0252274880049801\\
90.36	-0.0259312160234726\\
90.46	-0.0256254225678564\\
90.56	-0.0263910575753707\\
90.66	-0.0263145468228651\\
90.76	-0.0270945179894416\\
90.86	-0.0282958341035022\\
90.96	-0.0277713598717058\\
91.06	-0.0282170825422663\\
91.16	-0.0277077258155545\\
91.26	-0.0288124354578696\\
91.36	-0.0295270585226714\\
91.46	-0.0292834775175509\\
91.56	-0.029853297255275\\
91.66	-0.0297718849642295\\
91.76	-0.0286295808583643\\
91.86	-0.0294135013948952\\
91.96	-0.0298953061950313\\
92.06	-0.0286729389633309\\
92.16	-0.0291260654845388\\
92.26	-0.0309112224134493\\
92.36	-0.0298366445844019\\
92.46	-0.0307353122404317\\
92.56	-0.0310541641666952\\
92.66	-0.0305443177943817\\
92.76	-0.0313367271973321\\
92.86	-0.0311184679649286\\
92.96	-0.0319962239208525\\
93.06	-0.0322940373035524\\
93.16	-0.0338134406836284\\
93.26	-0.0330074184106553\\
93.36	-0.0340642184432042\\
93.46	-0.0346611020816395\\
93.56	-0.0354330097085799\\
93.66	-0.0364753650462922\\
93.76	-0.0367460982125181\\
93.86	-0.0377161000023798\\
93.96	-0.0377405874996213\\
94.06	-0.0378898482127136\\
94.16	-0.0377420757554312\\
94.26	-0.0384104842139041\\
94.36	-0.0380883716840821\\
94.46	-0.0387737582201378\\
94.56	-0.0374854737762542\\
94.66	-0.0370212597982684\\
94.76	-0.0370754583572197\\
94.86	-0.0372096111623947\\
94.96	-0.0372753038192349\\
95.06	-0.0365328633028574\\
95.16	-0.0360459434638296\\
95.26	-0.0352015712230979\\
95.36	-0.0348655625120809\\
95.46	-0.0351124014943358\\
95.56	-0.0354794658702357\\
95.66	-0.0351100970274592\\
95.76	-0.035116318856709\\
95.86	-0.0355172353513769\\
95.96	-0.0359301656306336\\
96.06	-0.0359105951862549\\
96.16	-0.0352926586633848\\
96.26	-0.0351079932527614\\
96.36	-0.0360177755902989\\
96.46	-0.0350288685832693\\
96.56	-0.0336175294827402\\
96.66	-0.0328440672424\\
96.76	-0.0321808470525721\\
96.86	-0.0314824799053778\\
96.96	-0.0296126872785403\\
97.06	-0.029326373484754\\
97.16	-0.0283442138520754\\
97.26	-0.0269265867861249\\
97.36	-0.0257475956890366\\
97.46	-0.0245988765230766\\
97.56	-0.02361832879906\\
97.66	-0.0227630889373405\\
97.76	-0.0218786300188743\\
97.86	-0.0214195596407855\\
97.96	-0.0204547172250539\\
98.06	-0.019060183017975\\
98.16	-0.0182690627652404\\
98.26	-0.0164959533876986\\
98.36	-0.0157287781539367\\
98.46	-0.0144770552193759\\
98.56	-0.0138970702520199\\
98.66	-0.0121809250554877\\
98.76	-0.0101551838014591\\
98.86	-0.0092461534298088\\
98.96	-0.00721107594930483\\
99.06	-0.00534186611283315\\
99.16	-0.00440541878439507\\
99.26	-0.00216450437100208\\
99.36	-0.000902513247652429\\
99.46	0.000468533740185238\\
99.56	0.00210301895739395\\
99.66	0.00431915430100587\\
99.76	0.00574757780152893\\
99.86	0.00823285390160858\\
99.96	0.00991248303682718\\
100.06	0.012751008281436\\
100.16	0.0154347773181309\\
100.26	0.0171907185303042\\
100.36	0.019099629265907\\
100.46	0.0208776727176102\\
100.56	0.022041585101682\\
100.66	0.0232215382023961\\
100.76	0.0239017781205834\\
100.86	0.0246730463625563\\
100.96	0.0254183408740305\\
101.06	0.0261858042823761\\
101.16	0.026920676263639\\
101.26	0.0274965955747289\\
101.36	0.0282106139657233\\
101.46	0.0283853399536089\\
101.56	0.0281783274152398\\
101.66	0.0279370937431079\\
101.76	0.0279975408220026\\
101.86	0.0271764554801533\\
101.96	0.0267053118739134\\
102.06	0.0260787548603524\\
102.16	0.0249762528521862\\
102.26	0.0236509404813097\\
102.36	0.0221626964270604\\
102.46	0.0207528326261056\\
102.56	0.0187015267052298\\
102.66	0.0166896280813794\\
102.76	0.0137476128654119\\
102.86	0.0106688203906342\\
102.96	0.00736798174647068\\
103.06	0.00402815357029623\\
103.16	0.000446455497562106\\
103.26	-0.00272185403886205\\
103.36	-0.00539216890097971\\
103.46	-0.0077634512065663\\
103.56	-0.00841713521640816\\
103.66	-0.0088269596699713\\
103.76	-0.00920569439528572\\
103.86	-0.00966343466786197\\
103.96	-0.0100018485120661\\
104.06	-0.00985575897309001\\
104.16	-0.00968598574038168\\
104.26	-0.00973060926300374\\
104.36	-0.0101285889268534\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
0	0\\
0.100000000000001	0\\
0.200000000000003	0\\
0.300000000000001	0\\
0.400000000000002	0\\
0.5	0\\
0.600000000000001	0\\
0.700000000000003	-0.00180851612980177\\
0.800000000000001	-0.00217481492587502\\
0.900000000000002	-0.00257517081644962\\
1	-0.00302925386368844\\
1.1	-0.00352975884194242\\
1.2	-0.00403081545382627\\
1.3	-0.00440103786320468\\
1.4	-0.00536024609442462\\
1.5	-0.00663377703506075\\
1.6	-0.00776393194305774\\
1.7	-0.00914859160258181\\
1.8	-0.0105418043826713\\
1.9	-0.0123683197983147\\
2	-0.0140834902230574\\
2.1	-0.0159385975227527\\
2.2	-0.0176993710866874\\
2.3	-0.0194799208688684\\
2.4	-0.0213451399583282\\
2.5	-0.0230420613366028\\
2.6	-0.0246436246218098\\
2.7	-0.0257788290904008\\
2.8	-0.0269388163821531\\
2.9	-0.0277165695421072\\
3	-0.0283970667281164\\
3.1	-0.0287196240838386\\
3.2	-0.0289865890955048\\
3.3	-0.02883659522633\\
3.4	-0.0286119649433883\\
3.5	-0.0280924229617328\\
3.6	-0.027523821222408\\
3.7	-0.0266870340424055\\
3.8	-0.0257316809023194\\
3.9	-0.0246605864547095\\
4	-0.0236794574640522\\
4.1	-0.0221053514427937\\
4.2	-0.0207934420325246\\
4.3	-0.0193251267122546\\
4.4	-0.017661212013319\\
4.5	-0.0162406484203282\\
4.6	-0.0145614760238652\\
4.7	-0.0128289701506649\\
4.8	-0.011141678545819\\
4.9	-0.00951679658263152\\
5	-0.00783272356678898\\
5.1	-0.00603703586765398\\
5.2	-0.00435227167183362\\
5.3	-0.00290930501658412\\
5.4	-0.00126835296557222\\
5.5	0.000200715942322063\\
5.6	0.00207721999807662\\
5.7	0.00354709769459606\\
5.8	0.00509964256826939\\
5.9	0.00647876986391392\\
6	0.00820907504048566\\
6.1	0.00966543322967476\\
6.2	0.0110615329027359\\
6.3	0.0124754133461175\\
6.4	0.0139370774297413\\
6.5	0.0151531329657808\\
6.6	0.0164306337188491\\
6.7	0.0175928752269784\\
6.8	0.0191542960293065\\
6.9	0.0203952066208827\\
7	0.0215736372916725\\
7.1	0.0225477260161103\\
7.2	0.0238229267843651\\
7.3	0.0249172564692259\\
7.4	0.026118351488869\\
7.5	0.0271422557603016\\
7.6	0.0280584125966719\\
7.7	0.0290086198296589\\
7.8	0.0298761845212629\\
7.9	0.0308316985437242\\
8	0.0315981835691637\\
8.1	0.0323888378100742\\
8.2	0.0331404959749554\\
8.3	0.0338866123073128\\
8.4	0.0345217829518339\\
8.5	0.0350778315763526\\
8.6	0.0356080771074364\\
8.7	0.0361474656242628\\
8.8	0.0365476618484873\\
8.9	0.0369940285546908\\
9	0.0373547332395462\\
9.1	0.0376838540444228\\
9.2	0.0379693631282635\\
9.3	0.0381831969036717\\
9.4	0.0383777508828597\\
9.5	0.0385147004261706\\
9.6	0.0386255270555889\\
9.7	0.0386877141143342\\
9.8	0.0387098984900412\\
9.9	0.0387034373862727\\
10	0.0386536572244473\\
10.1	0.0385732127770278\\
10.2	0.0384781524061545\\
10.3	0.0383215174618256\\
10.4	0.0381395064700733\\
10.5	0.0379253486941965\\
10.6	0.0376913496149117\\
10.7	0.0374033671087478\\
10.8	0.0371894819494437\\
10.9	0.0368241653069802\\
11	0.036485539008335\\
11.1	0.0361469332123879\\
11.2	0.0357901465200628\\
11.3	0.03540888024212\\
11.4	0.0349984271028379\\
11.5	0.0345865206133996\\
11.6	0.0341459354749111\\
11.7	0.0337093526216799\\
11.8	0.0332539586516517\\
11.9	0.0327441464488176\\
12	0.0322723179780464\\
12.1	0.031791120553144\\
12.2	0.0312969219716607\\
12.3	0.0308453727079984\\
12.4	0.0302927447658454\\
12.5	0.0297761654623701\\
12.6	0.0292656188802871\\
12.7	0.028749652452427\\
12.8	0.0281884532319746\\
12.9	0.0276522012219725\\
13	0.0271415989299769\\
13.1	0.0266098606381484\\
13.2	0.0260291837812011\\
13.3	0.0254988195084121\\
13.4	0.0249797375856769\\
13.5	0.024464610143035\\
13.6	0.0239220563423624\\
13.7	0.0233856500426669\\
13.8	0.022844781983981\\
13.9	0.0222703073889873\\
14	0.0217578088750081\\
14.1	0.0213021383698037\\
14.2	0.0207259469556885\\
14.3	0.0202383071829776\\
14.4	0.0196507081079074\\
14.5	0.0191357290714731\\
14.6	0.0186643906815667\\
14.7	0.0181587078455076\\
14.8	0.0176114325446346\\
14.9	0.0171120808458568\\
15	0.0166593860175907\\
15.1	0.0161632822163865\\
15.2	0.0156277125155496\\
15.3	0.0151414399272613\\
15.4	0.014668062492535\\
15.5	0.0141738869656403\\
15.6	0.0136993795290659\\
15.7	0.0131728833315118\\
15.8	0.0127179181702004\\
15.9	0.0122616646443887\\
16	0.0117843953774514\\
16.1	0.0113310490222435\\
16.2	0.0108867549037685\\
16.3	0.0104750125837871\\
16.4	0.00997238287113717\\
16.5	0.0095304225509095\\
16.6	0.00912991769020409\\
16.7	0.00862515245851251\\
16.8	0.00819370357681746\\
16.9	0.00775214132233821\\
17	0.00736664516859644\\
17.1	0.00693578624636662\\
17.2	0.00651262210121118\\
17.3	0.00605358656906009\\
17.4	0.00566271443153852\\
17.5	0.00518490017848018\\
17.6	0.00476677466438323\\
17.7	0.00433633945001624\\
17.8	0.00394535707424813\\
17.9	0.00358545469105218\\
18	0.00319667328503795\\
18.1	0.00280932811137813\\
18.2	0.0023895955924828\\
18.3	0.00203650778094989\\
18.4	0.00162392361196913\\
18.5	0.00123904934192518\\
18.6	0.00089595666707283\\
18.7	0.000440839146605188\\
18.8	9.93003668411672e-05\\
18.9	-0.000276247783878544\\
19	-0.00061370707486476\\
19.1	-0.00108075399561131\\
19.2	-0.00145605820080868\\
19.3	-0.00182725350503337\\
19.4	-0.00221488014910752\\
19.5	-0.00256765461730059\\
19.6	-0.00294551133726451\\
19.7	-0.00334306748576991\\
19.8	-0.00372402471257448\\
19.9	-0.00411592747268519\\
20	-0.00450071758953481\\
20.1	-0.00490779047693523\\
20.2	-0.00528964957038679\\
20.3	-0.00567213504753828\\
20.4	-0.00593868116261068\\
20.5	-0.00639836596161471\\
20.6	-0.00675544749820471\\
20.7	-0.00717048867711044\\
20.8	-0.00756257639967595\\
20.9	-0.00793753384840377\\
21	-0.00827502611788965\\
21.1	-0.0086485532029748\\
21.2	-0.00907519574901559\\
21.3	-0.00945606686345021\\
21.4	-0.00981225964713012\\
21.5	-0.0101512251750003\\
21.6	-0.010561862071565\\
21.7	-0.0109224809730553\\
21.8	-0.0112746724171472\\
21.9	-0.0116771507201426\\
22	-0.0120221058440684\\
22.1	-0.0123825082727471\\
22.2	-0.0127716022209823\\
22.3	-0.0130977323707906\\
22.4	-0.013482319984667\\
22.5	-0.0138480703163239\\
22.6	-0.0141988472233698\\
22.7	-0.0145488872597585\\
22.8	-0.0148973283553773\\
22.9	-0.0152795824947991\\
23	-0.0156330711711427\\
23.1	-0.0159282006054636\\
23.2	-0.0163175445829221\\
23.3	-0.0166966519823851\\
23.4	-0.0170429779769883\\
23.5	-0.0173645767537216\\
23.6	-0.017713023018046\\
23.7	-0.0180858276929218\\
23.8	-0.0184324003076913\\
23.9	-0.0187765935825022\\
24	-0.0191371620634952\\
24.1	-0.0194880322792405\\
24.2	-0.0198356511824967\\
24.3	-0.0201739552689671\\
24.4	-0.0205011635082336\\
24.5	-0.0208595657235257\\
24.6	-0.0211972042575764\\
24.7	-0.0215018480458212\\
24.8	-0.0218391642318426\\
24.9	-0.0222032986462856\\
25	-0.0225034142615874\\
25.1	-0.0228685326533848\\
25.2	-0.0231716907840511\\
25.3	-0.023543722781503\\
25.4	-0.0238547686714971\\
25.5	-0.0241479366575729\\
25.6	-0.024517651700361\\
25.7	-0.0248335898211063\\
25.8	-0.0251658044091015\\
25.9	-0.0254868876247499\\
26	-0.0257867589523802\\
26.1	-0.0261073045739787\\
26.2	-0.0264409732433473\\
26.3	-0.0267601059126566\\
26.4	-0.0270667737546991\\
26.5	-0.0273870020046836\\
26.6	-0.0277435055669376\\
26.7	-0.0280657665918531\\
26.8	-0.0283655337083419\\
26.9	-0.0286840956934638\\
27	-0.0290007255351602\\
27.1	-0.0293492202467368\\
27.2	-0.0296088161284456\\
27.3	-0.0299562076649996\\
27.4	-0.0302765429964876\\
27.5	-0.0306245111800485\\
27.6	-0.0309292566214582\\
27.7	-0.031233102783312\\
27.8	-0.0315362709753879\\
27.9	-0.0318102884171266\\
28	-0.0321486618716091\\
28.1	-0.03246765484572\\
28.2	-0.0327794480738659\\
28.3	-0.0330990811785899\\
28.4	-0.0334105640806862\\
28.5	-0.0336975311088018\\
28.6	-0.034040279700542\\
28.7	-0.0343035596224448\\
28.8	-0.0346333674824014\\
28.9	-0.0349572568331256\\
29	-0.0352990284832571\\
29.1	-0.0355606844451212\\
29.2	-0.0358710299899336\\
29.3	-0.0361535603782269\\
29.4	-0.0365350792333834\\
29.5	-0.0368075039742211\\
29.6	-0.037117317874455\\
29.7	-0.0374273650117791\\
29.8	-0.0377387468991741\\
29.9	-0.038045345371552\\
30	-0.0383377004287527\\
30.1	-0.0386297547042748\\
30.2	-0.0389510076874292\\
30.3	-0.0392436904152764\\
30.4	-0.0395404781080675\\
30.5	-0.0397839660890589\\
30.6	-0.0401598986088128\\
30.7	-0.0404547600788894\\
30.8	-0.0407602177343397\\
30.9	-0.0410565848635373\\
31	-0.041327169433843\\
31.1	-0.0416234655291974\\
31.2	-0.0419356739247009\\
31.3	-0.0422618990304805\\
31.4	-0.0425614726498994\\
31.5	-0.0428332186977515\\
31.6	-0.0431226646561673\\
31.7	-0.0434600548983178\\
31.8	-0.043734645172626\\
31.9	-0.0440591713528784\\
32	-0.0443821118476097\\
32.1	-0.0446724053843829\\
32.2	-0.0449602751361047\\
32.3	-0.0452937217944324\\
32.4	-0.0455038627258516\\
32.5	-0.0457376776226378\\
32.6	-0.046163443462567\\
32.7	-0.0464470977341576\\
32.8	-0.0467450538892778\\
32.9	-0.0470857525408243\\
33	-0.0473579223327894\\
33.1	-0.04766481370197\\
33.2	-0.0479353362348758\\
33.3	-0.0482501221770708\\
33.4	-0.0485392290314942\\
33.5	-0.0488664935109673\\
33.6	-0.049162365064504\\
33.7	-0.0494388040641532\\
33.8	-0.0497267115800732\\
33.9	-0.0500428004616526\\
34	-0.0502640913923204\\
34.1	-0.0506337661351647\\
34.2	-0.0509149610105471\\
34.3	-0.051143241864287\\
34.4	-0.051427245353124\\
34.5	-0.0517190886214168\\
34.6	-0.0519948130637872\\
34.7	-0.0523233896684802\\
34.8	-0.0525947890194854\\
34.9	-0.0528558015859041\\
35	-0.0531545562881846\\
35.1	-0.0534481645645967\\
35.2	-0.0537097879171008\\
35.3	-0.0539244645708995\\
35.4	-0.0541888789673309\\
35.5	-0.0544623619716173\\
35.6	-0.0547578098681775\\
35.7	-0.0550287847151964\\
35.8	-0.055288659515735\\
35.9	-0.0555613142158454\\
36	-0.0557914971677045\\
36.1	-0.0560632290505487\\
36.2	-0.0563187180451388\\
36.3	-0.0565448502240435\\
36.4	-0.0568287108729112\\
36.5	-0.0570924674516455\\
36.6	-0.0573832102622526\\
36.7	-0.0576599059420052\\
36.8	-0.0578813729388074\\
36.9	-0.0581733288608851\\
37	-0.0584131898886341\\
37.1	-0.0586788466484788\\
37.2	-0.0589318011107624\\
37.3	-0.0590989624785064\\
37.4	-0.0594268952761748\\
37.5	-0.0596302617261127\\
37.6	-0.0598696762965018\\
37.7	-0.0601698397864776\\
37.8	-0.0604056032178363\\
37.9	-0.0606400660949631\\
38	-0.0608759712680375\\
38.1	-0.0610988977582806\\
38.2	-0.061338182628719\\
38.3	-0.0615908557315826\\
38.4	-0.0618425859925886\\
38.5	-0.0621027545268599\\
38.6	-0.0623326880402921\\
38.7	-0.0625339612449859\\
38.8	-0.0627667170213131\\
38.9	-0.0630321981190218\\
39	-0.0632342423433116\\
39.1	-0.0634659697234579\\
39.2	-0.0636788287754084\\
39.3	-0.0639377025647892\\
39.4	-0.0641216895680551\\
39.5	-0.064446978303394\\
39.6	-0.0646445779029675\\
39.7	-0.0648704184759595\\
39.8	-0.0650934415234403\\
39.9	-0.065315191355488\\
40	-0.0655547188901956\\
40.1	-0.0657586975885314\\
40.2	-0.065990403359439\\
40.3	-0.0662243886521972\\
40.4	-0.0664233634439138\\
40.5	-0.0667297501235537\\
40.6	-0.0669447858441761\\
40.7	-0.0671725667978614\\
40.8	-0.0673882099660246\\
40.9	-0.067593422588855\\
41	-0.0678032931957136\\
41.1	-0.0680407586660448\\
41.2	-0.0682097807283013\\
41.3	-0.0684626116913827\\
41.4	-0.0686524980376818\\
41.5	-0.0689244628222191\\
41.6	-0.0691407682782656\\
41.7	-0.0693545007052789\\
41.8	-0.0695747201113138\\
41.9	-0.0697724926159775\\
42	-0.0699640288603311\\
42.1	-0.0702336751025785\\
42.2	-0.0704471914383481\\
42.3	-0.0706903621061293\\
42.4	-0.0708692191232675\\
42.5	-0.0710914776930498\\
42.6	-0.0713071004614973\\
42.7	-0.0715520066113303\\
42.8	-0.0717741456025078\\
42.9	-0.0720091653873021\\
43	-0.0722325767459414\\
43.1	-0.0724866751330702\\
43.2	-0.0727103544755751\\
43.3	-0.0728908734063042\\
43.4	-0.0731440255203688\\
43.5	-0.0734033855882052\\
43.6	-0.0736408975230634\\
43.7	-0.0739110680382903\\
43.8	-0.0741699708289105\\
43.9	-0.0743851901125349\\
44	-0.0746500089362989\\
44.1	-0.0748254960596955\\
44.2	-0.0750937775987114\\
44.3	-0.0754135100964738\\
44.4	-0.0757140991310222\\
44.5	-0.075996528401087\\
44.6	-0.0762396353849012\\
44.7	-0.0765223650705466\\
44.8	-0.0768070350632394\\
44.9	-0.0771086545063778\\
45	-0.0774727432835572\\
45.1	-0.0777250293168068\\
45.2	-0.0781177364500178\\
45.3	-0.0784152664269154\\
45.4	-0.078707697009009\\
45.5	-0.0790638986238053\\
45.6	-0.0794221301225378\\
45.7	-0.0797613841486967\\
45.8	-0.0802498214135483\\
45.9	-0.0805695818064649\\
46	-0.0811525721539755\\
46.1	-0.0815775401123616\\
46.2	-0.0820167161722479\\
46.3	-0.0824837930263328\\
46.4	-0.0827983486262089\\
46.5	-0.0832165096694099\\
46.6	-0.0838307673711014\\
46.7	-0.0843373928788903\\
46.8	-0.0849517253717021\\
46.9	-0.0855045089869657\\
47	-0.08610770722914\\
47.1	-0.0867130902921909\\
47.2	-0.0873024624363316\\
47.3	-0.0879761347633641\\
47.4	-0.0886499648585426\\
47.5	-0.0893206874567112\\
47.6	-0.0899746419315772\\
47.7	-0.0907349501222437\\
47.8	-0.0914929939822027\\
47.9	-0.0921825752632401\\
48	-0.0930182459768535\\
48.1	-0.0939763401364357\\
48.2	-0.0949488527850197\\
48.3	-0.095790615454463\\
48.4	-0.0967172495889447\\
48.5	-0.0974936594479306\\
48.6	-0.0983612246968817\\
48.7	-0.0994350747872196\\
48.8	-0.100436849045721\\
48.9	-0.101730100366071\\
49	-0.102743525151727\\
49.1	-0.104052593041714\\
49.2	-0.105078231421753\\
49.3	-0.106352131262243\\
49.4	-0.107572933846448\\
49.5	-0.108816110305743\\
49.6	-0.110103855236153\\
49.7	-0.111394450699645\\
49.8	-0.112596738220264\\
49.9	-0.114111035385375\\
50	-0.115379360995452\\
50.1	-0.1169448548227\\
50.2	-0.118428410726145\\
50.3	-0.119845370245969\\
50.4	-0.121317759102512\\
50.5	-0.122900822068988\\
50.6	-0.124425891556447\\
50.7	-0.125904050378118\\
50.8	-0.127511318796124\\
50.9	-0.12906545994584\\
51	-0.130668484601615\\
51.1	-0.132289285804921\\
51.2	-0.133840732723499\\
51.3	-0.135259608215186\\
51.4	-0.137354776906671\\
51.5	-0.138674625057282\\
51.6	-0.140376911793287\\
51.7	-0.141787536915603\\
51.8	-0.143209652435549\\
51.9	-0.144673817758169\\
52	-0.146048199420725\\
52.1	-0.14746761186754\\
52.2	-0.148618885961775\\
52.3	-0.150030342358448\\
52.4	-0.151254003186236\\
52.5	-0.152316900055081\\
52.6	-0.153288680436187\\
52.7	-0.154241325380255\\
52.8	-0.155033002566322\\
52.9	-0.155723682207109\\
53	-0.156158378726673\\
53.1	-0.156593865261501\\
53.2	-0.156806085257359\\
53.3	-0.156911528286722\\
53.4	-0.156743738693857\\
53.5	-0.156575979347148\\
53.6	-0.156010805000952\\
53.7	-0.155513314619061\\
53.8	-0.154300705194346\\
53.9	-0.153158867496756\\
54	-0.151453616926702\\
54.1	-0.149633445952286\\
54.2	-0.147261430425728\\
54.3	-0.145061765458714\\
54.4	-0.141966796038114\\
54.5	-0.138420083501435\\
54.6	-0.134976152206068\\
54.7	-0.130601234638894\\
54.8	-0.126056569988057\\
54.9	-0.121353982785703\\
55	-0.116682920113026\\
55.1	-0.110787739024788\\
55.2	-0.105579502745238\\
55.3	-0.0988673930203047\\
55.4	-0.0924305574681179\\
55.5	-0.0884343903504452\\
55.6	-0.0794566335837085\\
55.7	-0.0724480776447364\\
55.8	-0.0655577537511126\\
55.9	-0.0583376091134968\\
56	-0.0510454997789374\\
56.1	-0.0444421914959769\\
56.2	-0.0379593845444655\\
56.3	-0.0303928422674045\\
56.4	-0.024488078984134\\
56.92	-0.00359068071012045\\
57.46	0\\
57.56	0\\
57.66	0\\
57.76	0\\
57.86	0\\
57.96	0\\
58.06	0\\
58.16	0\\
58.26	0\\
58.36	0\\
58.46	0\\
58.56	0\\
58.66	0\\
58.76	0\\
58.86	0\\
58.96	0\\
59.06	0\\
59.16	0\\
59.26	0\\
59.36	0\\
59.46	0\\
59.56	0\\
59.66	0\\
59.76	0\\
59.86	0\\
59.96	0\\
60.06	0\\
60.16	0\\
60.26	0\\
60.36	0\\
60.46	0\\
60.56	0\\
60.66	0\\
60.76	0\\
60.86	0\\
60.96	0\\
61.06	0\\
61.16	0\\
61.26	0\\
61.36	0\\
61.46	0\\
61.56	0\\
61.66	0\\
61.76	0\\
61.86	0\\
61.96	0\\
62.06	0\\
62.16	0\\
62.26	0\\
62.36	0\\
62.46	0\\
62.56	0\\
62.66	0\\
62.76	0\\
62.86	0\\
62.96	0\\
63.06	0\\
63.16	0\\
63.26	0\\
63.36	0\\
63.46	0\\
63.56	0\\
63.66	0\\
63.76	0\\
63.86	0\\
63.96	0\\
64.06	0\\
64.16	0\\
64.26	0\\
64.36	0\\
64.46	0\\
64.56	0\\
64.66	0\\
64.76	0\\
64.86	0\\
64.96	0\\
65.06	0\\
65.16	0.0010126523739578\\
65.26	0.00409663813629531\\
65.36	0.00737259223103829\\
65.46	0.0111726298617565\\
65.56	0.0166002294154069\\
65.66	0.0224322379290854\\
65.76	0.0289440285856634\\
65.86	0.0349194121194283\\
65.96	0.0424768126827521\\
66.06	0.0488456237472191\\
66.16	0.0558386640496806\\
66.26	0.0635042295259271\\
66.36	0.0703514209509659\\
66.46	0.0763817252546151\\
66.56	0.0836603037232892\\
66.66	0.0894861989170544\\
66.76	0.0962897470368141\\
66.86	0.102312486089487\\
66.96	0.107966056176721\\
67.06	0.112924942657407\\
67.16	0.118549495921782\\
67.26	0.122981294723836\\
67.36	0.127888211240816\\
67.46	0.131740393122096\\
67.56	0.135701839834575\\
67.66	0.139170214589342\\
67.76	0.142359968987683\\
67.86	0.145105050517134\\
67.96	0.147328451705372\\
68.06	0.149155197107851\\
68.16	0.151332313366274\\
68.26	0.152564746522834\\
68.36	0.154023481360958\\
68.46	0.15467685360073\\
68.56	0.15564940147854\\
68.66	0.156124745666879\\
68.76	0.15649657937807\\
68.86	0.156852298098382\\
68.96	0.156929271714881\\
69.06	0.157084158490004\\
69.16	0.157084158490004\\
69.26	0.157084158490004\\
69.36	0.157084158490004\\
69.46	0.157084158490004\\
69.56	0.157084158490004\\
69.66	0.157084158490004\\
69.76	0.157084158490004\\
69.86	0.157084158490004\\
69.96	0.157084158490004\\
70.06	0.157084158490004\\
70.16	0.157084158490004\\
70.26	0.157084158490004\\
70.36	0.157084158490004\\
70.46	0.157084158490004\\
70.56	0.157084158490004\\
70.66	0.157084158490004\\
70.76	0.157084158490004\\
70.86	0.157084158490004\\
70.96	0.157084158490004\\
71.06	0.157084158490004\\
71.16	0.157084158490004\\
71.26	0.157084158490004\\
71.36	0.157084158490004\\
71.46	0.157084158490004\\
71.56	0.157084158490004\\
71.66	0.157084158490004\\
71.76	0.157084158490004\\
71.86	0.157084158490004\\
71.96	0.157084158490004\\
72.06	0.157084158490004\\
72.16	0.157084158490004\\
72.26	0.157084158490004\\
72.36	0.157084158490004\\
72.46	0.157084158490004\\
72.56	0.157084158490004\\
72.66	0.157084158490004\\
72.76	0.157084158490004\\
72.86	0.157084158490004\\
72.96	0.157084158490004\\
73.06	0.157084158490004\\
73.16	0.157084158490004\\
73.26	0.157084158490004\\
73.36	0.157084158490004\\
73.46	0.157084158490004\\
73.56	0.157084158490004\\
73.66	0.157084158490004\\
73.76	0.157084158490004\\
73.86	0.157084158490004\\
73.96	0.157084158490004\\
74.06	0.157084158490004\\
74.16	0.157084158490004\\
74.26	0.157084158490004\\
74.36	0.157084158490004\\
74.46	0.157084158490004\\
74.56	0.157084158490004\\
74.66	0.157084158490004\\
74.76	0.157051589859458\\
74.86	0.157027945994524\\
74.96	0.156904931553437\\
75.06	0.156796293585873\\
75.16	0.156568910032397\\
75.26	0.156295624678207\\
75.36	0.155913527849041\\
75.46	0.15548917040424\\
75.56	0.154886884460274\\
75.66	0.154352799498107\\
75.76	0.153558866628141\\
75.86	0.152866170228063\\
75.96	0.151807624138966\\
76.06	0.150926764137436\\
76.16	0.149964346042037\\
76.26	0.148620702330105\\
76.36	0.147430586873593\\
76.46	0.146191531269734\\
76.56	0.144864060761553\\
76.66	0.143578150995583\\
76.76	0.142146479386248\\
76.86	0.140757076955978\\
76.96	0.139122304218376\\
77.06	0.137518777106726\\
77.16	0.136007915734235\\
77.26	0.134387679847828\\
77.36	0.132796989476777\\
77.46	0.131296810130318\\
77.56	0.129840893147852\\
77.66	0.127819042497949\\
77.76	0.126227609568263\\
77.86	0.124479911732794\\
77.96	0.122791797211621\\
78.06	0.121085794848873\\
78.16	0.11939766099043\\
78.26	0.117708664819945\\
78.36	0.116548537204267\\
78.46	0.1144083937476\\
78.56	0.11270883644447\\
78.66	0.111091652353594\\
78.76	0.109531276311877\\
78.86	0.107706043704287\\
78.96	0.106383742130466\\
79.06	0.104572165551766\\
79.16	0.102784548652559\\
79.26	0.101178827252248\\
79.36	0.0997898925500328\\
79.46	0.0979579213474079\\
79.56	0.0964062101033581\\
79.66	0.094632885099133\\
79.76	0.0932075531471086\\
79.86	0.0915465308125612\\
79.96	0.0901256631909103\\
80.06	0.0882038405872362\\
80.16	0.0864095754713898\\
80.26	0.0848933948336945\\
80.36	0.0832929154041748\\
80.46	0.0815488125493857\\
80.56	0.0799746489558755\\
80.66	0.0785644354934414\\
80.76	0.0769928902701031\\
80.86	0.0753140659383312\\
80.96	0.0737632353670725\\
81.06	0.072225354760267\\
81.16	0.070711576892189\\
81.26	0.0692361692674749\\
81.36	0.0676875406225705\\
81.46	0.066391803439227\\
81.56	0.0648038078386185\\
81.66	0.0632937862648962\\
81.76	0.061788159949583\\
81.86	0.0604204249964055\\
81.96	0.0589397550557883\\
82.06	0.0576267690132337\\
82.16	0.0560690848526568\\
82.26	0.0548139578877576\\
82.36	0.0533724748608418\\
82.46	0.0521321351832369\\
82.56	0.0506140882337837\\
82.66	0.0493663017906636\\
82.76	0.0480753242000054\\
82.86	0.0468937968704146\\
82.96	0.0455098590954914\\
83.06	0.0443034984895395\\
83.16	0.0431184284015622\\
83.26	0.04204550314564\\
83.36	0.04067719988081\\
83.46	0.0395509111865285\\
83.56	0.0384492677165507\\
83.66	0.0372903696946171\\
83.76	0.0361390586450342\\
83.86	0.0349354793114618\\
83.96	0.0339175134774964\\
84.06	0.0327932535215284\\
84.16	0.0316190685983246\\
84.26	0.0305830876836959\\
84.36	0.0298987712670498\\
84.46	0.028568141624105\\
84.56	0.0275414962740008\\
84.66	0.0265892673864726\\
84.76	0.0255863482942057\\
84.86	0.0245164562875449\\
84.96	0.0236028967495476\\
85.06	0.0228236607637859\\
85.16	0.0215933590201501\\
85.26	0.020748654245554\\
85.36	0.0198018860652026\\
85.46	0.0188833760863615\\
85.56	0.0180093453949842\\
85.66	0.0170177638601242\\
85.76	0.0162156101123588\\
85.86	0.0152980565741386\\
85.96	0.0144342740094731\\
86.06	0.0135525482469432\\
86.16	0.0127626594708347\\
86.26	0.011866890951314\\
86.36	0.0110297724304319\\
86.46	0.010149602295014\\
86.56	0.00944117364842502\\
86.66	0.00849773650413579\\
86.76	0.00778864991666527\\
86.86	0.00676774404440749\\
86.96	0.00593215876451823\\
87.06	0.00520275536745642\\
87.16	0.00437108964042362\\
87.26	0.00357706533465305\\
87.36	0.00280443646219225\\
87.46	0.00190023234638159\\
87.56	0.00126182959568855\\
87.66	0.000313342210051697\\
87.76	-0.000472595347950201\\
87.86	-0.00101524279707231\\
87.96	-0.00201603552925332\\
88.06	-0.00272304264014112\\
88.16	-0.00358156067560864\\
88.26	-0.00436543642715722\\
88.36	-0.0051502495638132\\
88.46	-0.00585692922237883\\
88.56	-0.00665773733545972\\
88.66	-0.00740517481004048\\
88.76	-0.00811627323678284\\
88.86	-0.00878630623056626\\
88.96	-0.00960653816271853\\
89.06	-0.0103768926049986\\
89.16	-0.0109401713392551\\
89.26	-0.0116105666092663\\
89.36	-0.0125681808859402\\
89.46	-0.0132053758925648\\
89.56	-0.0139856122588765\\
89.66	-0.0146939998772879\\
89.76	-0.0153630250716588\\
89.86	-0.0159933441351766\\
89.96	-0.0165623084246551\\
90.06	-0.0173859971269792\\
90.16	-0.0181440769753595\\
90.26	-0.0188358584610619\\
90.36	-0.0195036404158534\\
90.46	-0.0201203682137267\\
90.56	-0.0208497360864657\\
90.66	-0.021422966333228\\
90.76	-0.0221265577074992\\
90.86	-0.0227914960029629\\
90.96	-0.0234150675596949\\
91.06	-0.0240595983036247\\
91.16	-0.0245254494534436\\
91.26	-0.0252666255849834\\
91.36	-0.025860775221522\\
91.46	-0.0264809256885899\\
91.56	-0.0270705277546999\\
91.66	-0.0276725973570566\\
91.76	-0.0282155867877802\\
91.86	-0.0287955758076551\\
91.96	-0.0291808545661825\\
92.06	-0.0298895006945822\\
92.16	-0.0304204635230644\\
92.26	-0.0309449715919888\\
92.36	-0.0314657495024345\\
92.46	-0.0319613558597481\\
92.56	-0.0324695603124786\\
92.66	-0.0329636587773424\\
92.76	-0.0334231834387615\\
92.86	-0.0338828793274107\\
92.96	-0.0343402059021484\\
93.06	-0.0347471577680427\\
93.16	-0.0351591765817768\\
93.26	-0.035552477100278\\
93.36	-0.035941963779042\\
93.46	-0.0363120331818467\\
93.56	-0.0366649656230524\\
93.66	-0.0370000323745724\\
93.76	-0.0373072724140147\\
93.86	-0.0375825893175558\\
93.96	-0.0378530110146643\\
94.06	-0.0381027341754935\\
94.16	-0.0383035854580691\\
94.26	-0.038527964524652\\
94.36	-0.0387015781321658\\
94.46	-0.0388817031392081\\
94.56	-0.0389994916402323\\
94.66	-0.0391334388919283\\
94.76	-0.0392082987583497\\
94.86	-0.0392678018641105\\
94.96	-0.0393060039667666\\
95.06	-0.0393135950237214\\
95.16	-0.0392976976313381\\
95.26	-0.0392557897426147\\
95.36	-0.039174216582178\\
95.46	-0.039067554584197\\
95.56	-0.0389533735673384\\
95.66	-0.0387524672282772\\
95.76	-0.0385579480370915\\
95.86	-0.0383169385084021\\
95.96	-0.0380453057364919\\
96.06	-0.0377472782743331\\
96.16	-0.0374167045669236\\
96.26	-0.0370388945300342\\
96.36	-0.0366542388526395\\
96.46	-0.0362053328575148\\
96.56	-0.0357394513587477\\
96.66	-0.0352361097981656\\
96.76	-0.0346811593213683\\
96.86	-0.0340758609134263\\
96.96	-0.0334642164924597\\
97.06	-0.0328599989994266\\
97.16	-0.0320947696830746\\
97.26	-0.0313995454791577\\
97.36	-0.03058592777418\\
97.46	-0.0298527043080888\\
97.56	-0.0289678047906562\\
97.66	-0.0280351150220684\\
97.76	-0.0271150405417111\\
97.86	-0.0262069881511032\\
97.96	-0.0251600604467863\\
98.06	-0.0242204546892597\\
98.16	-0.0230744453148703\\
98.26	-0.0219831568271817\\
98.36	-0.0207931276871427\\
98.46	-0.0195894657263226\\
98.56	-0.0183426201803315\\
98.66	-0.0170797026771559\\
98.76	-0.0157607223948593\\
98.86	-0.0144678950874813\\
98.96	-0.0132254181618535\\
99.06	-0.0117412757947685\\
99.16	-0.0102797444992605\\
99.26	-0.00888844396616822\\
99.36	-0.00743493224455125\\
99.46	-0.0059972372013128\\
99.56	-0.00455393440950365\\
99.66	-0.00301396247560926\\
99.76	-0.00150849669225544\\
99.86	-5.97145988859133e-05\\
99.96	0.00142199788395371\\
100.06	0.00287861897612322\\
100.16	0.00431927648426393\\
100.26	0.00580656782479811\\
100.36	0.00716987761247955\\
100.46	0.00858910619800818\\
100.56	0.00998396984481159\\
100.66	0.0112522833404959\\
100.76	0.0124545922910636\\
100.86	0.0136073830584924\\
100.96	0.0147001349651487\\
101.06	0.0156491530622777\\
101.16	0.0166998826464737\\
101.26	0.0174972960040568\\
101.36	0.0182450953192842\\
101.46	0.0188584848198183\\
101.56	0.0193027092801623\\
101.66	0.0196310597680393\\
101.76	0.0198264274638693\\
101.86	0.0198229544416028\\
101.96	0.0196917777599826\\
102.06	0.0193536124609619\\
102.16	0.0188388713698569\\
102.26	0.0180445304942923\\
102.36	0.0172608735522434\\
102.46	0.0158815779853677\\
102.56	0.0145289878837213\\
102.66	0.0129214700663422\\
102.76	0.0111613866756698\\
102.86	0.00928743409745901\\
102.96	0.00757950570606137\\
103.06	0.00535206778340276\\
103.16	0.0036212330905917\\
103.26	0.00222546779892193\\
103.36	0.00119764396955363\\
103.46	0.00021238109869409\\
103.56	0\\
103.66	0\\
103.76	0\\
103.86	0\\
103.96	0\\
104.06	0\\
104.16	0\\
104.26	0\\
104.36	0\\
};
\end{axis}
\end{tikzpicture}%

==> planning_time_cs.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=12,
xtick={1,3,5,7,9,11},
xticklabels={{1.0},{1.2},{1.4},{1.6},{1.8},{2.0}},
xlabel style={font=\color{white!15!black}},
xlabel={$\gamma$},
ymode=log,
ymin=0.005,
ymax=10,
ylabel style={font=\color{white!15!black}},
ylabel={Planning Time [s]},
axis background/.style={fill=white},
ymajorgrids,
yminorgrids,
minor y grid style={dotted,black},
xmajorgrids,
xminorgrids,
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	2.60575\\
1	6.037\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	1.939\\
2	4.589\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	1.1315\\
3	2.681\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	0.5265\\
4	1.251\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5	0.22775\\
5	0.513\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
6	0.1415\\
6	0.296\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
7	0.098\\
7	0.206\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
8	0.078\\
8	0.157\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
9	0.075\\
9	0.155\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
10	0.074\\
10	0.153\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
11	0.07275\\
11	0.15\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0.003\\
1	0.2765\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	0.003\\
2	0.15525\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	0.003\\
3	0.071\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	0.003\\
4	0.04125\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5	0.003\\
5	0.033\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
6	0.003\\
6	0.028\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
7	0.003\\
7	0.024\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
8	0.003\\
8	0.021\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
9	0.003\\
9	0.021\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
10	0.003\\
10	0.021\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
11	0.003\\
11	0.02\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	6.037\\
1.125	6.037\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	4.589\\
2.125	4.589\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	2.681\\
3.125	2.681\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	1.251\\
4.125	1.251\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.875	0.513\\
5.125	0.513\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.875	0.296\\
6.125	0.296\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.875	0.206\\
7.125	0.206\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.875	0.157\\
8.125	0.157\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
8.875	0.155\\
9.125	0.155\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
9.875	0.153\\
10.125	0.153\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
10.875	0.15\\
11.125	0.15\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	0.003\\
1.125	0.003\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	0.003\\
2.125	0.003\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	0.003\\
3.125	0.003\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	0.003\\
4.125	0.003\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.875	0.003\\
5.125	0.003\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.875	0.003\\
6.125	0.003\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.875	0.003\\
7.125	0.003\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.875	0.003\\
8.125	0.003\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
8.875	0.003\\
9.125	0.003\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
9.875	0.003\\
10.125	0.003\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
10.875	0.003\\
11.125	0.003\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.75	0.2765\\
0.75	2.60575\\
1.25	2.60575\\
1.25	0.2765\\
0.75	0.2765\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.75	0.15525\\
1.75	1.939\\
2.25	1.939\\
2.25	0.15525\\
1.75	0.15525\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.75	0.071\\
2.75	1.1315\\
3.25	1.1315\\
3.25	0.071\\
2.75	0.071\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.75	0.04125\\
3.75	0.5265\\
4.25	0.5265\\
4.25	0.04125\\
3.75	0.04125\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
4.75	0.033\\
4.75	0.22775\\
5.25	0.22775\\
5.25	0.033\\
4.75	0.033\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
5.75	0.028\\
5.75	0.1415\\
6.25	0.1415\\
6.25	0.028\\
5.75	0.028\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
6.75	0.024\\
6.75	0.098\\
7.25	0.098\\
7.25	0.024\\
6.75	0.024\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
7.75	0.021\\
7.75	0.078\\
8.25	0.078\\
8.25	0.021\\
7.75	0.021\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
8.75	0.021\\
8.75	0.075\\
9.25	0.075\\
9.25	0.021\\
8.75	0.021\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
9.75	0.021\\
9.75	0.074\\
10.25	0.074\\
10.25	0.021\\
9.75	0.021\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
10.75	0.02\\
10.75	0.07275\\
11.25	0.07275\\
11.25	0.02\\
10.75	0.02\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.75	0.843\\
1.25	0.843\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.75	0.605\\
2.25	0.605\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.75	0.295\\
3.25	0.295\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.75	0.131\\
4.25	0.131\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
4.75	0.079\\
5.25	0.079\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
5.75	0.058\\
6.25	0.058\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
6.75	0.046\\
7.25	0.046\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
7.75	0.039\\
8.25	0.039\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
8.75	0.038\\
9.25	0.038\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
9.75	0.038\\
10.25	0.038\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
10.75	0.037\\
11.25	0.037\\
};
\end{axis}
\end{tikzpicture}%

==> planning_time_tt.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=12,
xtick={1,3,5,7,9,11},
xticklabels={{1.0},{1.2},{1.4},{1.6},{1.8},{2.0}},
xlabel style={font=\color{white!15!black}},
xlabel={$\gamma$},
ymode=log,
ymin=0.005,
ymax=50,
ylabel style={font=\color{white!15!black}},
ylabel={Planning Time [s]},
axis background/.style={fill=white},
ymajorgrids,
yminorgrids,
minor y grid style={dotted,black},
xmajorgrids,
xminorgrids,
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	17.841\\
1	30.388\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	13.392\\
2	23.524\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	9.7\\
3	17.223\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	6.536\\
4	11.986\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5	3.632\\
5	6.897\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
6	1.585\\
6	3.228\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
7	0.999\\
7	2.099\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
8	0.898\\
8	1.895\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
9	0.837\\
9	1.745\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
10	0.811\\
10	1.688\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
11	0.757\\
11	1.561\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0.287\\
1	9.138\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	0.188\\
2	6.61\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	0.119\\
3	4.55\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	0.064\\
4	2.72\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5	0.05\\
5	1.453\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
6	0.015\\
6	0.373\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
7	0.011\\
7	0.259\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
8	0.011\\
8	0.228\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
9	0.011\\
9	0.221\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
10	0.011\\
10	0.218\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
11	0.01\\
11	0.217\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	30.388\\
1.125	30.388\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	23.524\\
2.125	23.524\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	17.223\\
3.125	17.223\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	11.986\\
4.125	11.986\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.875	6.897\\
5.125	6.897\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.875	3.228\\
6.125	3.228\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.875	2.099\\
7.125	2.099\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.875	1.895\\
8.125	1.895\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
8.875	1.745\\
9.125	1.745\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
9.875	1.688\\
10.125	1.688\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
10.875	1.561\\
11.125	1.561\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	0.287\\
1.125	0.287\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	0.188\\
2.125	0.188\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	0.119\\
3.125	0.119\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	0.064\\
4.125	0.064\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.875	0.05\\
5.125	0.05\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.875	0.015\\
6.125	0.015\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.875	0.011\\
7.125	0.011\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.875	0.011\\
8.125	0.011\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
8.875	0.011\\
9.125	0.011\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
9.875	0.011\\
10.125	0.011\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
10.875	0.01\\
11.125	0.01\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.75	9.138\\
0.75	17.841\\
1.25	17.841\\
1.25	9.138\\
0.75	9.138\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.75	6.61\\
1.75	13.392\\
2.25	13.392\\
2.25	6.61\\
1.75	6.61\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.75	4.55\\
2.75	9.7\\
3.25	9.7\\
3.25	4.55\\
2.75	4.55\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.75	2.72\\
3.75	6.536\\
4.25	6.536\\
4.25	2.72\\
3.75	2.72\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
4.75	1.453\\
4.75	3.632\\
5.25	3.632\\
5.25	1.453\\
4.75	1.453\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
5.75	0.373\\
5.75	1.585\\
6.25	1.585\\
6.25	0.373\\
5.75	0.373\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
6.75	0.259\\
6.75	0.999\\
7.25	0.999\\
7.25	0.259\\
6.75	0.259\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
7.75	0.228\\
7.75	0.898\\
8.25	0.898\\
8.25	0.228\\
7.75	0.228\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
8.75	0.221\\
8.75	0.837\\
9.25	0.837\\
9.25	0.221\\
8.75	0.221\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
9.75	0.218\\
9.75	0.811\\
10.25	0.811\\
10.25	0.218\\
9.75	0.218\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
10.75	0.217\\
10.75	0.757\\
11.25	0.757\\
11.25	0.217\\
10.75	0.217\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.75	12.983\\
1.25	12.983\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.75	9.703\\
2.25	9.703\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.75	7.016\\
3.25	7.016\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.75	4.4865\\
4.25	4.4865\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
4.75	2.4665\\
5.25	2.4665\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
5.75	0.921\\
6.25	0.921\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
6.75	0.5565\\
7.25	0.5565\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
7.75	0.5035\\
8.25	0.5035\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
8.75	0.467\\
9.25	0.467\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
9.75	0.4575\\
10.25	0.4575\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
10.75	0.4465\\
11.25	0.4465\\
};
\end{axis}
\end{tikzpicture}%

==> position_error.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=145,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$||e(t)||_2$ [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	0.0561981201171875\\
0.600006103515625	0.05999755859375\\
1.19999694824219	0.0654296875\\
1.80000305175781	0.069244384765625\\
2.39999389648438	0.0710906982421875\\
3	0.073394775390625\\
3.60000610351563	0.0696563720703125\\
4.80000305175781	0.0699920654296875\\
5.39999389648438	0.0748748779296875\\
6	0.0758209228515625\\
6.60000610351563	0.0799560546875\\
7.19999694824219	0.08880615234375\\
7.80000305175781	0.0943603515625\\
8.39999389648438	0.10052490234375\\
9	0.124160766601563\\
9.60000610351563	0.13873291015625\\
10.1999969482422	0.16552734375\\
10.8000030517578	0.1771240234375\\
11.3999938964844	0.180526733398438\\
12	0.183258056640625\\
13.1999969482422	0.184890747070313\\
13.8000030517578	0.17645263671875\\
14.3999938964844	0.174728393554688\\
15	0.178985595703125\\
15.6000061035156	0.171905517578125\\
16.1999969482422	0.164108276367188\\
16.8000030517578	0.1671142578125\\
17.3999938964844	0.157150268554688\\
18	0.15911865234375\\
19.1999969482422	0.154800415039063\\
19.8000030517578	0.155731201171875\\
20.3999938964844	0.158172607421875\\
21	0.162261962890625\\
21.6000061035156	0.151107788085938\\
22.1999969482422	0.151046752929688\\
22.8000030517578	0.15728759765625\\
24	0.1436767578125\\
24.6000061035156	0.14208984375\\
25.1999969482422	0.1480712890625\\
25.8000030517578	0.15155029296875\\
26.3999938964844	0.158676147460938\\
27	0.156234741210938\\
27.6000061035156	0.160400390625\\
28.1999969482422	0.160964965820313\\
28.8000030517578	0.15460205078125\\
29.3999938964844	0.164215087890625\\
30	0.163192749023438\\
30.6000061035156	0.153732299804688\\
31.1999969482422	0.164520263671875\\
31.8000030517578	0.19903564453125\\
32.4000091552734	0.165939331054688\\
33	0.156936645507813\\
33.6000061035156	0.13909912109375\\
34.1999969482422	0.134719848632813\\
34.8000030517578	0.126846313476563\\
35.4000091552734	0.117691040039063\\
36	0.116424560546875\\
36.6000061035156	0.109085083007813\\
37.1999969482422	0.102493286132813\\
37.8000030517578	0.107711791992188\\
38.4000091552734	0.105026245117188\\
39	0.114547729492188\\
39.6000061035156	0.0991973876953125\\
40.1999969482422	0.112045288085938\\
40.8000030517578	0.101974487304688\\
41.4000091552734	0.100616455078125\\
42	0.107437133789063\\
42.6000061035156	0.11004638671875\\
43.1999969482422	0.103927612304688\\
43.8000030517578	0.098419189453125\\
44.4000091552734	0.099456787109375\\
45	0.105621337890625\\
45.6000061035156	0.0911407470703125\\
46.1999969482422	0.080291748046875\\
46.8000030517578	0.061920166015625\\
47.4000091552734	0.05340576171875\\
48	0.05731201171875\\
48.6000061035156	0.0640411376953125\\
49.1999969482422	0.0594940185546875\\
49.8000030517578	0.0606536865234375\\
50.4000091552734	0.0731658935546875\\
51	0.0771331787109375\\
52.1999969482422	0.08660888671875\\
52.8000030517578	0.09649658203125\\
53.4000091552734	0.0977935791015625\\
54	0.10809326171875\\
54.6000061035156	0.102432250976563\\
55.1999969482422	0.0908203125\\
55.8000030517578	0.0894317626953125\\
56.4000091552734	0.0836944580078125\\
57	0.075714111328125\\
57.6000061035156	0.0707855224609375\\
58.1999969482422	0.0866851806640625\\
58.8000030517578	0.0937957763671875\\
59.4000091552734	0.106643676757813\\
60	0.11077880859375\\
60.6000061035156	0.107818603515625\\
61.1999969482422	0.105422973632813\\
61.8000030517578	0.10552978515625\\
62.4000091552734	0.108154296875\\
63	0.09039306640625\\
63.6000061035156	0.0910491943359375\\
64.1999969482422	0.104248046875\\
64.8000030517578	0.086334228515625\\
65.4000091552734	0.085205078125\\
66	0.08612060546875\\
66.6000061035156	0.08099365234375\\
67.1999969482422	0.0778961181640625\\
67.8000030517578	0.068389892578125\\
68.4000091552734	0.0771942138671875\\
69	0.08184814453125\\
69.6000061035156	0.07220458984375\\
70.1999969482422	0.0697021484375\\
70.8000030517578	0.0765838623046875\\
71.4000091552734	0.0694427490234375\\
72	0.090118408203125\\
72.6000061035156	0.082611083984375\\
73.1999969482422	0.0819854736328125\\
73.8000030517578	0.0952911376953125\\
74.4000091552734	0.092132568359375\\
75	0.09405517578125\\
75.6000061035156	0.089447021484375\\
76.1999969482422	0.0996246337890625\\
76.8000030517578	0.0501251220703125\\
77.4000091552734	0.0826263427734375\\
78	0.0818939208984375\\
78.6000061035156	0.0801849365234375\\
79.1999969482422	0.081146240234375\\
79.8000030517578	0.0812835693359375\\
80.4000091552734	0.0829010009765625\\
81	0.08880615234375\\
81.6000061035156	0.0851898193359375\\
82.1999969482422	0.086029052734375\\
83.4000091552734	0.077484130859375\\
84	0.03802490234375\\
84.6000061035156	0.076324462890625\\
85.1999969482422	0.0706024169921875\\
85.8000030517578	0.071533203125\\
86.4000091552734	0.075775146484375\\
87	0.0875701904296875\\
87.6000061035156	0.0887298583984375\\
88.1999969482422	0.10137939453125\\
88.8000030517578	0.0969696044921875\\
89.4000091552734	0.110244750976563\\
90	0.119720458984375\\
90.6000061035156	0.111709594726563\\
91.1999969482422	0.114852905273438\\
91.8000030517578	0.079254150390625\\
92.4000091552734	0.0982818603515625\\
93	0.108688354492188\\
93.6000061035156	0.0983123779296875\\
94.1999969482422	0.0968780517578125\\
94.8000030517578	0.0963897705078125\\
95.4000091552734	0.098602294921875\\
96	0.11083984375\\
96.6000061035156	0.121826171875\\
97.1999969482422	0.131515502929688\\
97.8000030517578	0.132049560546875\\
98.4000091552734	0.135650634765625\\
99	0.13031005859375\\
99.6000061035156	0.127914428710938\\
100.199996948242	0.130538940429688\\
100.800003051758	0.12677001953125\\
101.400009155273	0.116012573242188\\
102	0.10992431640625\\
102.600006103516	0.119720458984375\\
103.199996948242	0.115325927734375\\
103.800003051758	0.120574951171875\\
104.400009155273	0.101181030273438\\
105	0.0968017578125\\
105.600006103516	0.1002197265625\\
106.199996948242	0.106369018554688\\
106.800003051758	0.1138916015625\\
107.400009155273	0.122390747070313\\
108	0.168075561523438\\
108.600006103516	0.131561279296875\\
109.199996948242	0.134307861328125\\
109.800003051758	0.160781860351563\\
110.400009155273	0.174026489257813\\
111	0.173263549804688\\
111.600006103516	0.179595947265625\\
112.199996948242	0.171310424804688\\
112.800003051758	0.160690307617188\\
114	0.146881103515625\\
114.600006103516	0.149246215820313\\
115.199996948242	0.148513793945313\\
115.800003051758	0.142501831054688\\
116.400009155273	0.152786254882813\\
117	0.147216796875\\
117.600006103516	0.14520263671875\\
118.199996948242	0.14605712890625\\
118.800003051758	0.122207641601563\\
119.400009155273	0.117813110351563\\
120	0.11932373046875\\
120.600006103516	0.128158569335938\\
121.199996948242	0.113006591796875\\
121.800003051758	0.1212158203125\\
122.400009155273	0.121429443359375\\
123	0.139907836914063\\
123.600006103516	0.142608642578125\\
124.199996948242	0.141708374023438\\
124.800003051758	0.136566162109375\\
125.400009155273	0.121810913085938\\
126	0.1214599609375\\
126.600006103516	0.119110107421875\\
127.199996948242	0.1065673828125\\
127.800003051758	0.110870361328125\\
128.399993896484	0.107040405273438\\
129	0.0895538330078125\\
129.600006103516	0.0875244140625\\
130.199996948242	0.060089111328125\\
130.800003051758	0.0566253662109375\\
131.399993896484	0.06024169921875\\
132	0.0496673583984375\\
133.199996948242	0.0532073974609375\\
133.800003051758	0.0571746826171875\\
134.399993896484	0.0643310546875\\
135	0.07757568359375\\
135.600006103516	0.0864410400390625\\
136.199996948242	0.09930419921875\\
136.800003051758	0.1026611328125\\
137.399993896484	0.107635498046875\\
138	0.111587524414063\\
138.600006103516	0.126861572265625\\
139.199996948242	0.130935668945313\\
139.800003051758	0.137542724609375\\
140.399993896484	0.150772094726563\\
141	0.158905029296875\\
141.600006103516	0.161041259765625\\
142.199996948242	0.172760009765625\\
142.800003051758	0.1737060546875\\
143.399993896484	0.175765991210938\\
144	0.171005249023438\\
144.600006103516	0.169509887695313\\
145.199996948242	0.161880493164063\\
145.800003051758	0.165664672851563\\
146.399993896484	0.173782348632813\\
147	0.1746826171875\\
148.199996948242	0.17413330078125\\
148.800003051758	0.166824340820313\\
149.399993896484	0.157989501953125\\
150	0.1514892578125\\
150.600006103516	0.149246215820313\\
151.199996948242	0.144271850585938\\
151.800003051758	0.14166259765625\\
};
\end{axis}
\end{tikzpicture}%

==> position_error_eight.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=249,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$\lVert e\rVert_2$ [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
xtick={0,50,100,150,200},
ytick={0,0.2,0.4,0.6,0.8,1.0},
]
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	0.15228271484375\\
0.600006103515625	0.16571044921875\\
1.19999694824219	0.165130615234375\\
1.80000305175781	0.163619995117188\\
2.39999389648438	0.172012329101563\\
3	0.175918579101563\\
3.60000610351563	0.18182373046875\\
4.19999694824219	0.184722900390625\\
4.80000305175781	0.194869995117188\\
5.39999389648438	0.194259643554688\\
6	0.196044921875\\
6.60000610351563	0.204559326171875\\
7.19999694824219	0.209304809570313\\
7.80000305175781	0.218063354492188\\
8.39999389648438	0.217758178710938\\
9	0.221084594726563\\
9.60000610351563	0.228866577148438\\
10.1999969482422	0.230865478515625\\
10.8000030517578	0.233963012695313\\
11.3999938964844	0.221817016601563\\
12	0.235504150390625\\
12.6000061035156	0.24005126953125\\
13.1999969482422	0.227096557617188\\
13.8000030517578	0.212112426757813\\
14.3999938964844	0.205535888671875\\
15	0.22344970703125\\
15.6000061035156	0.217544555664063\\
16.1999969482422	0.193557739257813\\
16.8000030517578	0.196640014648438\\
17.3999938964844	0.194793701171875\\
18	0.171722412109375\\
18.6000061035156	0.158187866210938\\
19.1999969482422	0.149581909179688\\
19.8000030517578	0.142578125\\
20.3999938964844	0.117721557617188\\
21	0.114501953125\\
21.6000061035156	0.1309814453125\\
22.1999969482422	0.125396728515625\\
22.8000030517578	0.109527587890625\\
23.3999938964844	0.105010986328125\\
24	0.105392456054688\\
24.6000061035156	0.094085693359375\\
25.1999969482422	0.0906982421875\\
25.8000030517578	0.0798187255859375\\
26.3999938964844	0.036651611328125\\
27	0.06317138671875\\
27.6000061035156	0.0553436279296875\\
28.1999969482422	0.084503173828125\\
28.8000030517578	0.0745849609375\\
29.3999938964844	0.0825653076171875\\
30	0.086883544921875\\
30.6000061035156	0.0805511474609375\\
31.1999969482422	0.09454345703125\\
31.8000030517578	0.0978240966796875\\
32.4000091552734	0.108932495117188\\
33	0.102813720703125\\
33.6000061035156	0.11895751953125\\
34.1999969482422	0.133285522460938\\
34.8000030517578	0.16156005859375\\
35.4000091552734	0.173904418945313\\
36	0.1802978515625\\
36.6000061035156	0.181503295898438\\
37.1999969482422	0.185409545898438\\
37.8000030517578	0.19415283203125\\
38.4000091552734	0.192581176757813\\
39	0.213699340820313\\
39.6000061035156	0.228652954101563\\
40.1999969482422	0.211517333984375\\
40.8000030517578	0.214401245117188\\
41.4000091552734	0.241928100585938\\
42	0.244583129882813\\
42.6000061035156	0.24053955078125\\
43.1999969482422	0.25048828125\\
43.8000030517578	0.26165771484375\\
44.4000091552734	0.2716064453125\\
45	0.274581909179688\\
45.6000061035156	0.267547607421875\\
46.1999969482422	0.275222778320313\\
46.8000030517578	0.274810791015625\\
47.4000091552734	0.275253295898438\\
48	0.270187377929688\\
48.6000061035156	0.253250122070313\\
49.1999969482422	0.25897216796875\\
49.8000030517578	0.258590698242188\\
50.4000091552734	0.22442626953125\\
51	0.207977294921875\\
51.6000061035156	0.218292236328125\\
52.1999969482422	0.193679809570313\\
52.8000030517578	0.200439453125\\
53.4000091552734	0.177413940429688\\
54	0.182174682617188\\
54.6000061035156	0.1942138671875\\
55.1999969482422	0.192581176757813\\
55.8000030517578	0.194061279296875\\
56.4000091552734	0.214324951171875\\
57	0.214202880859375\\
57.6000061035156	0.215438842773438\\
58.1999969482422	0.237075805664063\\
58.8000030517578	0.232147216796875\\
59.4000091552734	0.241058349609375\\
60	0.226638793945313\\
60.6000061035156	0.262008666992188\\
61.1999969482422	0.262969970703125\\
61.8000030517578	0.256668090820313\\
62.4000091552734	0.288314819335938\\
63	0.278152465820313\\
63.6000061035156	0.274551391601563\\
64.1999969482422	0.282135009765625\\
64.8000030517578	0.282501220703125\\
65.4000091552734	0.304031372070313\\
66	0.304794311523438\\
66.6000061035156	0.323989868164063\\
67.1999969482422	0.321731567382813\\
67.8000030517578	0.309829711914063\\
68.4000091552734	0.309539794921875\\
69	0.306503295898438\\
69.6000061035156	0.302780151367188\\
70.1999969482422	0.307510375976563\\
70.8000030517578	0.286117553710938\\
71.4000091552734	0.302276611328125\\
72	0.303726196289063\\
72.6000061035156	0.279922485351563\\
73.1999969482422	0.269607543945313\\
73.8000030517578	0.290451049804688\\
74.4000091552734	0.265426635742188\\
75	0.234390258789063\\
75.6000061035156	0.230728149414063\\
76.1999969482422	0.243667602539063\\
76.8000030517578	0.242263793945313\\
77.4000091552734	0.238525390625\\
78	0.24847412109375\\
78.6000061035156	0.238327026367188\\
79.1999969482422	0.225723266601563\\
79.8000030517578	0.226318359375\\
80.4000091552734	0.231796264648438\\
81	0.2186279296875\\
81.6000061035156	0.207839965820313\\
82.1999969482422	0.198226928710938\\
82.8000030517578	0.204986572265625\\
83.4000091552734	0.208206176757813\\
84	0.216720581054688\\
84.6000061035156	0.21624755859375\\
85.1999969482422	0.199356079101563\\
85.8000030517578	0.192153930664063\\
86.4000091552734	0.188186645507813\\
87	0.158920288085938\\
87.6000061035156	0.164108276367188\\
88.1999969482422	0.15985107421875\\
88.8000030517578	0.1339111328125\\
89.4000091552734	0.134902954101563\\
90	0.142715454101563\\
90.6000061035156	0.151275634765625\\
91.1999969482422	0.151718139648438\\
91.8000030517578	0.142471313476563\\
92.4000091552734	0.142135620117188\\
93	0.150894165039063\\
93.6000061035156	0.155487060546875\\
94.1999969482422	0.124725341796875\\
94.8000030517578	0.128982543945313\\
95.4000091552734	0.129837036132813\\
96	0.136016845703125\\
96.6000061035156	0.0954742431640625\\
97.1999969482422	0.0961151123046875\\
97.8000030517578	0.10003662109375\\
98.4000091552734	0.0874481201171875\\
99	0.0850830078125\\
99.6000061035156	0.0864105224609375\\
100.199996948242	0.0868377685546875\\
100.800003051758	0.07623291015625\\
101.400009155273	0.0960540771484375\\
102	0.0970001220703125\\
102.600006103516	0.104354858398438\\
103.199996948242	0.107269287109375\\
103.800003051758	0.099151611328125\\
104.400009155273	0.116012573242188\\
105	0.12469482421875\\
105.600006103516	0.11260986328125\\
106.199996948242	0.11669921875\\
106.800003051758	0.136367797851563\\
107.400009155273	0.143829345703125\\
108	0.139678955078125\\
108.600006103516	0.156494140625\\
109.199996948242	0.161392211914063\\
109.800003051758	0.143402099609375\\
110.400009155273	0.151611328125\\
111	0.173171997070313\\
111.600006103516	0.14471435546875\\
112.199996948242	0.155166625976563\\
112.800003051758	0.170700073242188\\
113.400009155273	0.177154541015625\\
114	0.194915771484375\\
114.600006103516	0.20233154296875\\
115.199996948242	0.198654174804688\\
115.800003051758	0.198638916015625\\
116.400009155273	0.201751708984375\\
117	0.20843505859375\\
117.600006103516	0.213958740234375\\
118.199996948242	0.205535888671875\\
118.800003051758	0.222930908203125\\
119.400009155273	0.222152709960938\\
120	0.20452880859375\\
120.600006103516	0.226516723632813\\
121.199996948242	0.226852416992188\\
121.800003051758	0.21905517578125\\
122.400009155273	0.244842529296875\\
123	0.234481811523438\\
123.600006103516	0.231399536132813\\
124.199996948242	0.235580444335938\\
124.800003051758	0.23553466796875\\
125.400009155273	0.225173950195313\\
126	0.220077514648438\\
126.600006103516	0.224090576171875\\
127.199996948242	0.22735595703125\\
127.800003051758	0.19085693359375\\
128.399993896484	0.178176879882813\\
129	0.156707763671875\\
129.600006103516	0.123916625976563\\
130.199996948242	0.103729248046875\\
130.800003051758	0.0947113037109375\\
131.399993896484	0.088470458984375\\
132	0.0958251953125\\
132.600006103516	0.091827392578125\\
133.199996948242	0.0747222900390625\\
133.800003051758	0.108200073242188\\
134.399993896484	0.088134765625\\
135	0.074859619140625\\
135.600006103516	0.0875701904296875\\
136.199996948242	0.0796051025390625\\
136.800003051758	0.089141845703125\\
137.399993896484	0.120834350585938\\
138	0.107437133789063\\
138.600006103516	0.100173950195313\\
139.199996948242	0.116622924804688\\
139.800003051758	0.112136840820313\\
140.399993896484	0.12518310546875\\
141	0.129074096679688\\
141.600006103516	0.1363525390625\\
142.199996948242	0.1400146484375\\
142.800003051758	0.138092041015625\\
143.399993896484	0.139862060546875\\
144	0.1458740234375\\
144.600006103516	0.145263671875\\
145.199996948242	0.163131713867188\\
146.399993896484	0.180770874023438\\
147	0.20074462890625\\
147.600006103516	0.20855712890625\\
148.199996948242	0.217300415039063\\
148.800003051758	0.234451293945313\\
149.399993896484	0.258316040039063\\
150	0.264785766601563\\
150.600006103516	0.284194946289063\\
151.199996948242	0.304580688476563\\
151.800003051758	0.309463500976563\\
152.399993896484	0.3182373046875\\
153	0.333023071289063\\
153.600006103516	0.3292236328125\\
154.199996948242	0.341049194335938\\
154.800003051758	0.348663330078125\\
155.399993896484	0.360031127929688\\
156	0.3480224609375\\
156.600006103516	0.353378295898438\\
157.199996948242	0.353317260742188\\
157.800003051758	0.350860595703125\\
158.399993896484	0.348968505859375\\
159	0.353744506835938\\
159.600006103516	0.36077880859375\\
160.199996948242	0.351409912109375\\
160.800003051758	0.353988647460938\\
161.399993896484	0.352752685546875\\
162	0.359542846679688\\
162.600006103516	0.352584838867188\\
163.199996948242	0.361358642578125\\
163.800003051758	0.3448486328125\\
164.399993896484	0.356063842773438\\
165	0.347991943359375\\
165.600006103516	0.324417114257813\\
166.199996948242	0.32745361328125\\
166.800003051758	0.299575805664063\\
167.399993896484	0.298812866210938\\
168	0.304397583007813\\
168.600006103516	0.292510986328125\\
169.199996948242	0.290374755859375\\
169.800003051758	0.284622192382813\\
170.399993896484	0.277328491210938\\
171	0.272079467773438\\
171.600006103516	0.269180297851563\\
172.199996948242	0.266738891601563\\
172.800003051758	0.289154052734375\\
173.399993896484	0.241363525390625\\
174	0.2491455078125\\
174.600006103516	0.253204345703125\\
175.199996948242	0.263290405273438\\
175.800003051758	0.274383544921875\\
176.399993896484	0.281524658203125\\
177	0.282241821289063\\
177.600006103516	0.288955688476563\\
178.199996948242	0.291305541992188\\
178.800003051758	0.280670166015625\\
179.399993896484	0.274810791015625\\
180	0.273162841796875\\
180.600006103516	0.259201049804688\\
181.199996948242	0.252487182617188\\
181.800003051758	0.242263793945313\\
182.399993896484	0.242996215820313\\
183	0.244415283203125\\
183.600006103516	0.263824462890625\\
184.199996948242	0.253524780273438\\
184.800003051758	0.23626708984375\\
185.399993896484	0.2462158203125\\
186	0.241943359375\\
186.600006103516	0.222686767578125\\
187.199996948242	0.189346313476563\\
187.800003051758	0.204803466796875\\
188.399993896484	0.2095947265625\\
189	0.197494506835938\\
189.600006103516	0.2088623046875\\
190.199996948242	0.206222534179688\\
190.800003051758	0.199798583984375\\
191.399993896484	0.194061279296875\\
192	0.185333251953125\\
192.600006103516	0.18377685546875\\
193.199996948242	0.174453735351563\\
193.800003051758	0.163970947265625\\
194.399993896484	0.157028198242188\\
195	0.151214599609375\\
195.600006103516	0.149307250976563\\
196.199996948242	0.131912231445313\\
196.800003051758	0.130935668945313\\
197.399993896484	0.118072509765625\\
198	0.105606079101563\\
198.600006103516	0.0832977294921875\\
199.199996948242	0.0923004150390625\\
199.800003051758	0.06500244140625\\
200.399993896484	0.06304931640625\\
201	0.058746337890625\\
201.600006103516	0.0685577392578125\\
202.199996948242	0.072509765625\\
202.800003051758	0.0786895751953125\\
203.399993896484	0.073272705078125\\
204	0.087371826171875\\
204.600006103516	0.0945281982421875\\
205.199996948242	0.109817504882813\\
205.800003051758	0.137863159179688\\
206.399993896484	0.109573364257813\\
207	0.1158447265625\\
207.600006103516	0.1307373046875\\
208.199996948242	0.13751220703125\\
208.800003051758	0.132354736328125\\
209.399993896484	0.1236572265625\\
210	0.11834716796875\\
210.600006103516	0.110931396484375\\
211.199996948242	0.1085205078125\\
211.800003051758	0.110977172851563\\
212.399993896484	0.1180419921875\\
213	0.125640869140625\\
213.600006103516	0.118148803710938\\
214.199996948242	0.12420654296875\\
214.800003051758	0.128189086914063\\
215.399993896484	0.129531860351563\\
216	0.129409790039063\\
216.600006103516	0.145431518554688\\
217.199996948242	0.147659301757813\\
217.800003051758	0.150741577148438\\
218.399993896484	0.150863647460938\\
219	0.157196044921875\\
219.600006103516	0.182373046875\\
220.199996948242	0.194488525390625\\
220.800003051758	0.213912963867188\\
222	0.24212646484375\\
222.600006103516	0.249343872070313\\
223.199996948242	0.262619018554688\\
223.800003051758	0.274246215820313\\
224.399993896484	0.283828735351563\\
225	0.295791625976563\\
225.600006103516	0.302566528320313\\
226.199996948242	0.327117919921875\\
226.800003051758	0.334945678710938\\
227.399993896484	0.355697631835938\\
228	0.359878540039063\\
228.600006103516	0.365036010742188\\
229.199996948242	0.37396240234375\\
229.800003051758	0.36761474609375\\
230.399993896484	0.374481201171875\\
231	0.364517211914063\\
231.600006103516	0.355026245117188\\
232.800003051758	0.399948120117188\\
233.399993896484	0.401214599609375\\
234	0.424484252929688\\
234.600006103516	0.4404296875\\
235.199996948242	0.428787231445313\\
235.800003051758	0.459701538085938\\
236.399993896484	0.488861083984375\\
237	0.495498657226563\\
237.600006103516	0.52178955078125\\
238.199996948242	0.532730102539063\\
238.800003051758	0.54071044921875\\
239.399993896484	0.552627563476563\\
240	0.569564819335938\\
240.600006103516	0.577117919921875\\
241.199996948242	0.561752319335938\\
241.800003051758	0.581787109375\\
242.399993896484	0.594329833984375\\
243	0.597442626953125\\
243.600006103516	0.589019775390625\\
244.199996948242	0.602203369140625\\
244.800003051758	0.610275268554688\\
245.399993896484	0.612091064453125\\
246	0.573471069335938\\
246.600006103516	0.562332153320313\\
247.199996948242	0.535888671875\\
247.800003051758	0.519271850585938\\
248.399993896484	0.490615844726563\\
249	0.478408813476563\\
249.600006103516	0.4656982421875\\
250.199996948242	0.45623779296875\\
250.800003051758	0.43963623046875\\
251.399993896484	0.430343627929688\\
252	0.419509887695313\\
252.600006103516	0.416412353515625\\
253.199996948242	0.419326782226563\\
253.800003051758	0.411148071289063\\
};
\end{axis}
\end{tikzpicture}%

==> position_error_eight_multi.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=959.12,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$||e(t)||_2$ [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	0.11309814453125\\
0.5999755859375	0.12554931640625\\
1.20001220703125	0.14886474609375\\
1.79998779296875	0.14739990234375\\
2.4000244140625	0.16357421875\\
3	0.1790771484375\\
3.5999755859375	0.18365478515625\\
4.20001220703125	0.2144775390625\\
4.79998779296875	0.2149658203125\\
5.4000244140625	0.21197509765625\\
6	0.237060546875\\
6.5999755859375	0.22894287109375\\
7.20001220703125	0.24920654296875\\
7.79998779296875	0.25274658203125\\
8.4000244140625	0.237548828125\\
9	0.239013671875\\
9.5999755859375	0.2474365234375\\
10.2000122070313	0.24017333984375\\
10.7999877929688	0.22491455078125\\
11.4000244140625	0.23516845703125\\
12	0.2388916015625\\
12.5999755859375	0.24365234375\\
13.2000122070313	0.23193359375\\
13.7999877929688	0.2386474609375\\
14.4000244140625	0.2437744140625\\
15	0.24932861328125\\
15.5999755859375	0.24078369140625\\
16.2000122070313	0.23931884765625\\
16.7999877929688	0.23345947265625\\
17.4000244140625	0.239501953125\\
18	0.2412109375\\
18.5999755859375	0.2418212890625\\
19.2000122070313	0.25811767578125\\
19.7999877929688	0.2471923828125\\
20.4000244140625	0.251220703125\\
21	0.2501220703125\\
21.5999755859375	0.2454833984375\\
22.2000122070313	0.2391357421875\\
22.7999877929688	0.2308349609375\\
23.4000244140625	0.2266845703125\\
24	0.22943115234375\\
24.5999755859375	0.22943115234375\\
25.2000122070313	0.23193359375\\
25.7999877929688	0.224853515625\\
26.4000244140625	0.2432861328125\\
27	0.239990234375\\
27.5999755859375	0.2410888671875\\
28.2000122070313	0.24151611328125\\
28.7999877929688	0.2525634765625\\
29.4000244140625	0.27496337890625\\
30	0.26446533203125\\
30.5999755859375	0.27447509765625\\
31.2000122070313	0.2908935546875\\
31.7999877929688	0.27581787109375\\
32.4000244140625	0.30279541015625\\
33	0.2938232421875\\
33.5999755859375	0.312255859375\\
34.2000122070313	0.29736328125\\
34.7999877929688	0.30926513671875\\
35.4000244140625	0.319580078125\\
36	0.29345703125\\
36.5999755859375	0.29541015625\\
37.2000122070313	0.29827880859375\\
37.7999877929688	0.28802490234375\\
38.4000244140625	0.302734375\\
39	0.30059814453125\\
39.5999755859375	0.29248046875\\
40.2000122070313	0.279296875\\
40.7999877929688	0.2830810546875\\
41.4000244140625	0.279541015625\\
42	0.27838134765625\\
42.5999755859375	0.2855224609375\\
43.2000122070313	0.281005859375\\
43.7999877929688	0.2808837890625\\
44.4000244140625	0.26934814453125\\
45	0.262451171875\\
45.5999755859375	0.26214599609375\\
46.2000122070313	0.26995849609375\\
46.7999877929688	0.26678466796875\\
47.4000244140625	0.26800537109375\\
48	0.24932861328125\\
48.5999755859375	0.25347900390625\\
49.2000122070313	0.2490234375\\
49.7999877929688	0.24066162109375\\
50.4000244140625	0.240966796875\\
51	0.2310791015625\\
51.5999755859375	0.24383544921875\\
52.7999877929688	0.258544921875\\
53.4000244140625	0.24456787109375\\
54	0.23583984375\\
54.5999755859375	0.25140380859375\\
55.2000122070313	0.23785400390625\\
55.7999877929688	0.24822998046875\\
56.4000244140625	0.25103759765625\\
57	0.24810791015625\\
57.5999755859375	0.24798583984375\\
58.2000122070313	0.26568603515625\\
58.7999877929688	0.24566650390625\\
59.4000244140625	0.2406005859375\\
60	0.23858642578125\\
60.5999755859375	0.231201171875\\
61.2000122070313	0.23876953125\\
61.7999877929688	0.234375\\
62.4000244140625	0.23931884765625\\
63	0.24517822265625\\
63.5999755859375	0.25030517578125\\
64.2000122070313	0.249755859375\\
64.7999877929688	0.254150390625\\
65.4000244140625	0.244384765625\\
66	0.25048828125\\
66.5999755859375	0.252685546875\\
67.2000122070313	0.25091552734375\\
67.7999877929688	0.2635498046875\\
68.4000244140625	0.28436279296875\\
69	0.28350830078125\\
69.5999755859375	0.29376220703125\\
70.2000122070313	0.3089599609375\\
70.7999877929688	0.31640625\\
71.4000244140625	0.33587646484375\\
73.2000122070313	0.35089111328125\\
73.7999877929688	0.3492431640625\\
74.4000244140625	0.356689453125\\
75	0.357177734375\\
75.5999755859375	0.36749267578125\\
76.2000122070313	0.36846923828125\\
76.7999877929688	0.36468505859375\\
77.4000244140625	0.3709716796875\\
78	0.3741455078125\\
78.5999755859375	0.3876953125\\
79.2000122070313	0.390380859375\\
79.7999877929688	0.40966796875\\
80.4000244140625	0.4017333984375\\
81	0.40936279296875\\
81.5999755859375	0.41741943359375\\
82.2000122070313	0.40869140625\\
82.7999877929688	0.42315673828125\\
83.4000244140625	0.4306640625\\
84	0.42999267578125\\
84.5999755859375	0.4351806640625\\
85.2000122070313	0.43701171875\\
85.7999877929688	0.4407958984375\\
86.4000244140625	0.44354248046875\\
87	0.4547119140625\\
87.5999755859375	0.45501708984375\\
88.7999877929688	0.47564697265625\\
89.4000244140625	0.46075439453125\\
90	0.484130859375\\
90.5999755859375	0.50115966796875\\
91.2000122070313	0.4912109375\\
91.7999877929688	0.514404296875\\
92.4000244140625	0.5194091796875\\
93	0.52520751953125\\
93.5999755859375	0.5394287109375\\
94.7999877929688	0.531005859375\\
95.4000244140625	0.53985595703125\\
96	0.54010009765625\\
96.5999755859375	0.55316162109375\\
97.7999877929688	0.55126953125\\
98.4000244140625	0.562255859375\\
99	0.56622314453125\\
99.5999755859375	0.55230712890625\\
100.799987792969	0.54339599609375\\
101.400024414063	0.52001953125\\
102	0.52587890625\\
102.599975585938	0.5174560546875\\
103.200012207031	0.49725341796875\\
103.799987792969	0.4730224609375\\
104.400024414063	0.45526123046875\\
105	0.4427490234375\\
105.599975585938	0.4105224609375\\
106.200012207031	0.400146484375\\
106.799987792969	0.38885498046875\\
107.400024414063	0.34539794921875\\
108	0.328857421875\\
108.599975585938	0.33612060546875\\
109.200012207031	0.31829833984375\\
109.799987792969	0.29046630859375\\
110.400024414063	0.27642822265625\\
111	0.25506591796875\\
111.599975585938	0.23529052734375\\
112.200012207031	0.20855712890625\\
112.799987792969	0.20263671875\\
113.400024414063	0.188232421875\\
114	0.16607666015625\\
114.599975585938	0.1572265625\\
115.200012207031	0.15606689453125\\
115.799987792969	0.13592529296875\\
116.400024414063	0.13140869140625\\
117	0.1336669921875\\
117.599975585938	0.09747314453125\\
118.200012207031	0.095947265625\\
118.799987792969	0.1192626953125\\
119.400024414063	0.07421875\\
120	0.08343505859375\\
120.599975585938	0.08099365234375\\
121.200012207031	0.060791015625\\
121.799987792969	0.0626220703125\\
122.400024414063	0.0411376953125\\
123	0.056640625\\
123.599975585938	0.02325439453125\\
124.200012207031	0.02008056640625\\
124.799987792969	0.00177001953125\\
125.400024414063	0.0518798828125\\
126	0.035400390625\\
126.599975585938	0.04925537109375\\
127.200012207031	0.0738525390625\\
127.799987792969	0.06463623046875\\
128.400024414063	0.0782470703125\\
129	0.10662841796875\\
129.600036621094	0.11419677734375\\
130.200012207031	0.0960693359375\\
130.799987792969	0.12530517578125\\
131.400024414063	0.11126708984375\\
132	0.141357421875\\
132.600036621094	0.15972900390625\\
133.200012207031	0.1761474609375\\
133.799987792969	0.18988037109375\\
134.400024414063	0.22125244140625\\
135	0.21771240234375\\
135.600036621094	0.2222900390625\\
136.200012207031	0.2359619140625\\
136.799987792969	0.25164794921875\\
137.400024414063	0.253662109375\\
138	0.2786865234375\\
138.600036621094	0.2738037109375\\
139.200012207031	0.29620361328125\\
139.799987792969	0.27996826171875\\
140.400024414063	0.28521728515625\\
141	0.28411865234375\\
141.600036621094	0.29132080078125\\
142.200012207031	0.28631591796875\\
142.799987792969	0.27569580078125\\
143.400024414063	0.29833984375\\
144	0.293212890625\\
144.600036621094	0.28466796875\\
145.200012207031	0.29864501953125\\
145.799987792969	0.30340576171875\\
146.400024414063	0.28729248046875\\
147	0.28692626953125\\
147.600036621094	0.3057861328125\\
148.200012207031	0.3240966796875\\
148.799987792969	0.309326171875\\
149.400024414063	0.309326171875\\
150	0.329345703125\\
150.600036621094	0.31201171875\\
151.200012207031	0.29937744140625\\
151.799987792969	0.304931640625\\
153	0.27362060546875\\
153.600036621094	0.24639892578125\\
154.200012207031	0.27362060546875\\
154.799987792969	0.26104736328125\\
156	0.244384765625\\
156.600036621094	0.26019287109375\\
157.200012207031	0.2532958984375\\
157.799987792969	0.248046875\\
158.400024414063	0.25775146484375\\
159	0.27215576171875\\
159.600036621094	0.265380859375\\
160.200012207031	0.285400390625\\
160.799987792969	0.28887939453125\\
161.400024414063	0.27105712890625\\
162	0.269775390625\\
162.600036621094	0.26312255859375\\
163.200012207031	0.2828369140625\\
163.799987792969	0.2911376953125\\
164.400024414063	0.270263671875\\
165	0.292236328125\\
165.600036621094	0.28759765625\\
166.200012207031	0.3026123046875\\
166.799987792969	0.2930908203125\\
167.400024414063	0.28570556640625\\
168	0.3084716796875\\
168.600036621094	0.2952880859375\\
169.200012207031	0.29345703125\\
169.799987792969	0.30419921875\\
170.400024414063	0.31005859375\\
171	0.29962158203125\\
171.600036621094	0.30731201171875\\
172.200012207031	0.3038330078125\\
172.799987792969	0.31231689453125\\
173.400024414063	0.32476806640625\\
174	0.33837890625\\
174.600036621094	0.32635498046875\\
175.200012207031	0.32244873046875\\
175.799987792969	0.3409423828125\\
176.400024414063	0.3302001953125\\
177	0.3245849609375\\
177.600036621094	0.33343505859375\\
178.200012207031	0.33612060546875\\
178.799987792969	0.32623291015625\\
179.400024414063	0.30517578125\\
180	0.30999755859375\\
180.600036621094	0.29443359375\\
181.200012207031	0.29168701171875\\
181.799987792969	0.296630859375\\
182.400024414063	0.28668212890625\\
183	0.2711181640625\\
183.600036621094	0.26885986328125\\
184.200012207031	0.26934814453125\\
184.799987792969	0.27886962890625\\
185.400024414063	0.2635498046875\\
186	0.27325439453125\\
186.600036621094	0.254150390625\\
187.200012207031	0.2667236328125\\
187.799987792969	0.26007080078125\\
188.400024414063	0.26043701171875\\
189	0.25555419921875\\
189.600036621094	0.25390625\\
190.200012207031	0.247802734375\\
190.799987792969	0.24981689453125\\
191.400024414063	0.255859375\\
192	0.24755859375\\
192.600036621094	0.2442626953125\\
193.200012207031	0.25933837890625\\
193.799987792969	0.2520751953125\\
194.400024414063	0.26226806640625\\
195	0.24591064453125\\
195.600036621094	0.2637939453125\\
196.200012207031	0.25665283203125\\
196.799987792969	0.2579345703125\\
197.400024414063	0.26446533203125\\
198	0.2698974609375\\
198.600036621094	0.2625732421875\\
199.200012207031	0.2581787109375\\
199.799987792969	0.2469482421875\\
200.400024414063	0.2449951171875\\
201	0.25689697265625\\
201.600036621094	0.23419189453125\\
202.200012207031	0.24273681640625\\
202.799987792969	0.24005126953125\\
203.400024414063	0.24761962890625\\
204	0.24957275390625\\
204.600036621094	0.25213623046875\\
205.200012207031	0.2537841796875\\
205.799987792969	0.26519775390625\\
206.400024414063	0.2509765625\\
207	0.26055908203125\\
207.600036621094	0.28350830078125\\
208.200012207031	0.271728515625\\
208.799987792969	0.27593994140625\\
209.400024414063	0.2901611328125\\
210	0.287841796875\\
210.600036621094	0.2919921875\\
211.200012207031	0.2967529296875\\
211.799987792969	0.3128662109375\\
212.400024414063	0.307373046875\\
213	0.30615234375\\
213.600036621094	0.32391357421875\\
214.200012207031	0.3123779296875\\
214.799987792969	0.33154296875\\
215.400024414063	0.3482666015625\\
216	0.34674072265625\\
216.600036621094	0.3480224609375\\
217.200012207031	0.35797119140625\\
217.799987792969	0.33935546875\\
218.400024414063	0.3387451171875\\
219	0.361083984375\\
219.600036621094	0.35748291015625\\
220.200012207031	0.33203125\\
220.799987792969	0.33544921875\\
221.400024414063	0.31707763671875\\
222	0.30487060546875\\
222.600036621094	0.29840087890625\\
223.200012207031	0.28790283203125\\
223.799987792969	0.260986328125\\
224.400024414063	0.23211669921875\\
225	0.20452880859375\\
225.600036621094	0.18927001953125\\
226.200012207031	0.186279296875\\
226.799987792969	0.16229248046875\\
227.400024414063	0.1534423828125\\
228	0.15203857421875\\
228.600036621094	0.12841796875\\
229.200012207031	0.13037109375\\
229.799987792969	0.12554931640625\\
230.400024414063	0.11322021484375\\
231	0.1163330078125\\
231.600036621094	0.1104736328125\\
232.200012207031	0.09796142578125\\
232.799987792969	0.0863037109375\\
233.400024414063	0.0733642578125\\
234	0.04266357421875\\
234.600036621094	0.02606201171875\\
235.200012207031	0.015625\\
235.799987792969	0.03143310546875\\
236.400024414063	0.0406494140625\\
237	0.0614013671875\\
237.600036621094	0.07879638671875\\
238.200012207031	0.09405517578125\\
238.799987792969	0.10345458984375\\
239.400024414063	0.13848876953125\\
240	0.146728515625\\
240.600036621094	0.14886474609375\\
241.200012207031	0.1817626953125\\
241.799987792969	0.18060302734375\\
242.400024414063	0.18994140625\\
243	0.21710205078125\\
244.200012207031	0.216796875\\
244.799987792969	0.22222900390625\\
245.400024414063	0.21807861328125\\
246	0.22540283203125\\
246.600036621094	0.22247314453125\\
247.200012207031	0.23321533203125\\
247.799987792969	0.2281494140625\\
248.400024414063	0.22235107421875\\
249.600036621094	0.23858642578125\\
250.200012207031	0.24609375\\
250.799987792969	0.22650146484375\\
251.400024414063	0.2335205078125\\
252	0.2491455078125\\
252.600036621094	0.244873046875\\
253.200012207031	0.230712890625\\
253.799987792969	0.22552490234375\\
254.400024414063	0.232177734375\\
255	0.2259521484375\\
255.600036621094	0.2171630859375\\
256.200012207031	0.21099853515625\\
256.799987792969	0.21685791015625\\
257.400024414063	0.22076416015625\\
258	0.21405029296875\\
258.600036621094	0.218505859375\\
259.200012207031	0.2215576171875\\
259.799987792969	0.22369384765625\\
260.400024414063	0.2376708984375\\
261	0.230224609375\\
261.600036621094	0.22369384765625\\
262.200012207031	0.22576904296875\\
262.799987792969	0.22271728515625\\
263.400024414063	0.223388671875\\
264	0.22601318359375\\
264.600036621094	0.22015380859375\\
265.200012207031	0.2247314453125\\
265.799987792969	0.224609375\\
266.400024414063	0.23284912109375\\
267	0.2249755859375\\
267.600036621094	0.2239990234375\\
268.200012207031	0.22479248046875\\
268.799987792969	0.23333740234375\\
269.400024414063	0.24237060546875\\
270	0.23333740234375\\
270.600036621094	0.2545166015625\\
271.200012207031	0.2606201171875\\
271.799987792969	0.23876953125\\
272.400024414063	0.24896240234375\\
273	0.24261474609375\\
273.600036621094	0.2508544921875\\
274.200012207031	0.24908447265625\\
274.799987792969	0.240478515625\\
275.400024414063	0.247802734375\\
276	0.2308349609375\\
276.600036621094	0.21649169921875\\
277.200012207031	0.22991943359375\\
277.799987792969	0.22723388671875\\
278.400024414063	0.232177734375\\
279	0.21759033203125\\
279.600036621094	0.20794677734375\\
280.200012207031	0.20263671875\\
280.799987792969	0.21063232421875\\
281.400024414063	0.21612548828125\\
282	0.21649169921875\\
282.600036621094	0.220703125\\
283.200012207031	0.2353515625\\
283.799987792969	0.2139892578125\\
284.400024414063	0.2088623046875\\
285	0.20599365234375\\
285.600036621094	0.2213134765625\\
286.200012207031	0.2203369140625\\
286.799987792969	0.22735595703125\\
287.400024414063	0.21624755859375\\
288	0.208251953125\\
288.600036621094	0.20635986328125\\
289.200012207031	0.1966552734375\\
289.799987792969	0.18951416015625\\
290.400024414063	0.2071533203125\\
291	0.20159912109375\\
291.600036621094	0.22540283203125\\
292.200012207031	0.230224609375\\
292.799987792969	0.23760986328125\\
293.400024414063	0.22705078125\\
294	0.2298583984375\\
294.600036621094	0.24041748046875\\
295.200012207031	0.24639892578125\\
295.799987792969	0.25714111328125\\
296.400024414063	0.24786376953125\\
297	0.26104736328125\\
297.600036621094	0.2657470703125\\
298.200012207031	0.28021240234375\\
298.799987792969	0.2637939453125\\
299.400024414063	0.260498046875\\
300	0.2513427734375\\
300.600036621094	0.25482177734375\\
301.200012207031	0.26171875\\
301.799987792969	0.252197265625\\
302.400024414063	0.2529296875\\
303	0.25311279296875\\
303.600036621094	0.246826171875\\
304.200012207031	0.253173828125\\
304.799987792969	0.25262451171875\\
305.400024414063	0.2603759765625\\
306	0.2628173828125\\
306.600036621094	0.2615966796875\\
307.200012207031	0.273193359375\\
307.799987792969	0.28924560546875\\
308.400024414063	0.3040771484375\\
309	0.302978515625\\
309.600036621094	0.3310546875\\
310.200012207031	0.3382568359375\\
310.799987792969	0.34442138671875\\
311.400024414063	0.3431396484375\\
312	0.36236572265625\\
312.600036621094	0.3634033203125\\
313.200012207031	0.38201904296875\\
313.799987792969	0.3836669921875\\
314.400024414063	0.38232421875\\
315	0.40325927734375\\
315.600036621094	0.4051513671875\\
316.200012207031	0.41796875\\
316.799987792969	0.42572021484375\\
317.400024414063	0.43597412109375\\
318	0.453857421875\\
318.600036621094	0.46588134765625\\
319.200012207031	0.47320556640625\\
319.799987792969	0.49322509765625\\
320.400024414063	0.4979248046875\\
321	0.51043701171875\\
321.600036621094	0.52008056640625\\
322.200012207031	0.51861572265625\\
322.799987792969	0.52801513671875\\
323.400024414063	0.5413818359375\\
324	0.53692626953125\\
324.600036621094	0.5374755859375\\
325.799987792969	0.53521728515625\\
326.400024414063	0.53167724609375\\
327	0.54095458984375\\
327.600036621094	0.53173828125\\
328.200012207031	0.5364990234375\\
328.799987792969	0.55084228515625\\
329.400024414063	0.5513916015625\\
330	0.56622314453125\\
330.600036621094	0.59039306640625\\
331.200012207031	0.59783935546875\\
331.799987792969	0.61578369140625\\
332.400024414063	0.63909912109375\\
333	0.64044189453125\\
333.600036621094	0.6480712890625\\
334.200012207031	0.6448974609375\\
334.799987792969	0.6392822265625\\
335.400024414063	0.63763427734375\\
336	0.639892578125\\
336.600036621094	0.6248779296875\\
337.200012207031	0.6290283203125\\
337.799987792969	0.62957763671875\\
338.400024414063	0.6219482421875\\
339	0.60638427734375\\
339.600036621094	0.6094970703125\\
340.200012207031	0.5867919921875\\
340.799987792969	0.5611572265625\\
341.400024414063	0.5631103515625\\
342	0.55426025390625\\
342.600036621094	0.52471923828125\\
343.200012207031	0.51861572265625\\
343.799987792969	0.4898681640625\\
344.400024414063	0.4593505859375\\
345	0.45733642578125\\
345.600036621094	0.45477294921875\\
346.200012207031	0.4334716796875\\
346.799987792969	0.42242431640625\\
347.400024414063	0.40875244140625\\
348	0.38623046875\\
348.600036621094	0.38677978515625\\
349.200012207031	0.35626220703125\\
349.799987792969	0.3204345703125\\
350.400024414063	0.31610107421875\\
351	0.29351806640625\\
351.600036621094	0.26641845703125\\
352.200012207031	0.259521484375\\
352.799987792969	0.2305908203125\\
353.400024414063	0.2078857421875\\
354	0.20220947265625\\
354.600036621094	0.1878662109375\\
355.200012207031	0.17236328125\\
355.799987792969	0.173095703125\\
356.400024414063	0.1510009765625\\
357	0.1202392578125\\
357.600036621094	0.14935302734375\\
358.200012207031	0.1297607421875\\
358.799987792969	0.128173828125\\
359.400024414063	0.136962890625\\
360	0.10784912109375\\
360.600036621094	0.11810302734375\\
361.200012207031	0.087890625\\
361.799987792969	0.0946044921875\\
362.400024414063	0.090576171875\\
363	0.06024169921875\\
363.600036621094	0.0615234375\\
364.200012207031	0.03582763671875\\
365.400024414063	0.028076171875\\
366	0.0291748046875\\
366.600036621094	0.02569580078125\\
367.200012207031	0.033203125\\
367.799987792969	0.04815673828125\\
368.400024414063	0.07171630859375\\
369	0.08990478515625\\
369.600036621094	0.08489990234375\\
370.799987792969	0.1068115234375\\
371.400024414063	0.11968994140625\\
372	0.140380859375\\
372.600036621094	0.14178466796875\\
373.200012207031	0.16851806640625\\
373.799987792969	0.18603515625\\
374.400024414063	0.18011474609375\\
375	0.20147705078125\\
375.600036621094	0.19219970703125\\
376.200012207031	0.21954345703125\\
376.799987792969	0.24298095703125\\
377.400024414063	0.22998046875\\
378	0.23797607421875\\
378.600036621094	0.23828125\\
379.200012207031	0.22918701171875\\
379.799987792969	0.2452392578125\\
380.400024414063	0.233154296875\\
381	0.2401123046875\\
381.600036621094	0.244384765625\\
382.200012207031	0.238525390625\\
382.799987792969	0.25469970703125\\
383.400024414063	0.24896240234375\\
384	0.2369384765625\\
384.600036621094	0.23876953125\\
385.200012207031	0.24957275390625\\
385.799987792969	0.2542724609375\\
386.400024414063	0.23529052734375\\
387	0.23931884765625\\
387.600036621094	0.27349853515625\\
388.200012207031	0.25634765625\\
388.799987792969	0.26104736328125\\
389.400024414063	0.2769775390625\\
390	0.2952880859375\\
390.600036621094	0.27825927734375\\
391.200012207031	0.2698974609375\\
392.400024414063	0.26318359375\\
393	0.24755859375\\
393.600036621094	0.24853515625\\
394.200012207031	0.25469970703125\\
394.799987792969	0.23004150390625\\
395.400024414063	0.22381591796875\\
396	0.24371337890625\\
396.600036621094	0.239501953125\\
397.200012207031	0.226806640625\\
397.799987792969	0.22113037109375\\
398.400024414063	0.2413330078125\\
399	0.2296142578125\\
399.600036621094	0.23638916015625\\
400.200012207031	0.24224853515625\\
400.799987792969	0.24139404296875\\
401.400024414063	0.234375\\
402	0.2388916015625\\
402.600036621094	0.25152587890625\\
403.200012207031	0.25347900390625\\
403.799987792969	0.2474365234375\\
404.400024414063	0.25006103515625\\
405	0.2423095703125\\
405.600036621094	0.26678466796875\\
406.200012207031	0.24627685546875\\
406.799987792969	0.253662109375\\
407.400024414063	0.263671875\\
408	0.2647705078125\\
408.600036621094	0.28399658203125\\
409.200012207031	0.284912109375\\
409.799987792969	0.27801513671875\\
410.400024414063	0.28253173828125\\
411	0.27703857421875\\
411.600036621094	0.2755126953125\\
412.200012207031	0.27801513671875\\
412.799987792969	0.292236328125\\
413.400024414063	0.28460693359375\\
414	0.278076171875\\
414.600036621094	0.27532958984375\\
415.200012207031	0.278564453125\\
415.799987792969	0.28619384765625\\
416.400024414063	0.28082275390625\\
417	0.28692626953125\\
417.600036621094	0.30206298828125\\
418.200012207031	0.2996826171875\\
418.799987792969	0.293212890625\\
419.400024414063	0.30340576171875\\
420	0.312255859375\\
420.600036621094	0.29132080078125\\
421.200012207031	0.3040771484375\\
421.799987792969	0.2930908203125\\
422.400024414063	0.29302978515625\\
423	0.28741455078125\\
423.600036621094	0.28546142578125\\
424.200012207031	0.28668212890625\\
424.799987792969	0.28717041015625\\
425.400024414063	0.276611328125\\
426	0.266845703125\\
426.600036621094	0.26702880859375\\
427.200012207031	0.27764892578125\\
427.799987792969	0.28179931640625\\
428.400024414063	0.2801513671875\\
429	0.28131103515625\\
429.600036621094	0.2777099609375\\
430.200012207031	0.28570556640625\\
430.799987792969	0.30010986328125\\
431.400024414063	0.28826904296875\\
432	0.29193115234375\\
432.600036621094	0.30059814453125\\
433.200012207031	0.3060302734375\\
433.799987792969	0.30364990234375\\
434.400024414063	0.30670166015625\\
435	0.3131103515625\\
435.600036621094	0.3175048828125\\
436.200012207031	0.3271484375\\
436.799987792969	0.32745361328125\\
437.400024414063	0.34002685546875\\
438	0.34344482421875\\
438.600036621094	0.33282470703125\\
439.200012207031	0.33026123046875\\
439.799987792969	0.33978271484375\\
440.400024414063	0.33349609375\\
441	0.3214111328125\\
441.600036621094	0.32421875\\
442.200012207031	0.32806396484375\\
442.799987792969	0.3297119140625\\
443.400024414063	0.3289794921875\\
444	0.343017578125\\
444.600036621094	0.3427734375\\
445.200012207031	0.35076904296875\\
445.799987792969	0.34783935546875\\
446.400024414063	0.34967041015625\\
447	0.36724853515625\\
447.600036621094	0.37451171875\\
448.200012207031	0.38232421875\\
449.400024414063	0.39154052734375\\
450	0.40435791015625\\
450.600036621094	0.41326904296875\\
451.200012207031	0.41357421875\\
451.799987792969	0.4306640625\\
452.400024414063	0.42584228515625\\
453	0.42950439453125\\
453.600036621094	0.42138671875\\
454.200012207031	0.42547607421875\\
454.799987792969	0.4434814453125\\
455.400024414063	0.4500732421875\\
456	0.47528076171875\\
456.600036621094	0.46038818359375\\
457.200012207031	0.4678955078125\\
457.799987792969	0.47637939453125\\
458.400024414063	0.4622802734375\\
459	0.48968505859375\\
459.600036621094	0.4810791015625\\
460.200012207031	0.4674072265625\\
460.799987792969	0.4766845703125\\
461.400024414063	0.45465087890625\\
462	0.45037841796875\\
462.600036621094	0.43914794921875\\
463.200012207031	0.41546630859375\\
463.799987792969	0.37945556640625\\
464.400024414063	0.35113525390625\\
465	0.33856201171875\\
465.600036621094	0.30682373046875\\
466.200012207031	0.2908935546875\\
466.799987792969	0.28619384765625\\
467.400024414063	0.2586669921875\\
468	0.25640869140625\\
468.600036621094	0.25006103515625\\
469.200012207031	0.22418212890625\\
469.799987792969	0.2269287109375\\
470.400024414063	0.21478271484375\\
471	0.21881103515625\\
471.600036621094	0.21697998046875\\
472.200012207031	0.1927490234375\\
472.799987792969	0.19403076171875\\
473.400024414063	0.1688232421875\\
474	0.15631103515625\\
474.600036621094	0.13665771484375\\
475.200012207031	0.10400390625\\
475.799987792969	0.09417724609375\\
476.400024414063	0.068359375\\
477	0.06085205078125\\
477.600036621094	0.05792236328125\\
478.200012207031	0.05120849609375\\
478.799987792969	0.03118896484375\\
479.400024414063	0.0372314453125\\
480	0.0465087890625\\
480.600036621094	0.04962158203125\\
481.200012207031	0.06768798828125\\
481.799987792969	0.087646484375\\
482.400024414063	0.08349609375\\
483	0.09564208984375\\
483.600036621094	0.1258544921875\\
484.200012207031	0.123046875\\
484.799987792969	0.136962890625\\
485.400024414063	0.15643310546875\\
486	0.14776611328125\\
486.600036621094	0.172607421875\\
487.200012207031	0.182861328125\\
487.799987792969	0.1712646484375\\
488.400024414063	0.17596435546875\\
489	0.1912841796875\\
489.600036621094	0.1827392578125\\
490.200012207031	0.17529296875\\
490.799987792969	0.1845703125\\
491.400024414063	0.19842529296875\\
492	0.19329833984375\\
492.600036621094	0.1802978515625\\
493.200012207031	0.1781005859375\\
493.799987792969	0.18646240234375\\
494.400024414063	0.17755126953125\\
495	0.17864990234375\\
495.600036621094	0.1832275390625\\
496.200012207031	0.18280029296875\\
496.799987792969	0.18304443359375\\
497.400024414063	0.18096923828125\\
498	0.1768798828125\\
498.600036621094	0.18359375\\
499.200012207031	0.166259765625\\
499.799987792969	0.161376953125\\
500.400024414063	0.1661376953125\\
501	0.1563720703125\\
501.600036621094	0.15020751953125\\
502.200012207031	0.15496826171875\\
502.799987792969	0.158447265625\\
503.400024414063	0.1573486328125\\
504	0.16448974609375\\
504.600036621094	0.1641845703125\\
505.200012207031	0.17132568359375\\
505.799987792969	0.17547607421875\\
506.400024414063	0.17388916015625\\
507	0.17608642578125\\
507.600036621094	0.1744384765625\\
508.200012207031	0.1910400390625\\
508.799987792969	0.2000732421875\\
509.400024414063	0.191650390625\\
510	0.18841552734375\\
510.600036621094	0.2149658203125\\
511.200012207031	0.1951904296875\\
511.799987792969	0.2054443359375\\
512.400024414063	0.1956787109375\\
513	0.20684814453125\\
513.599975585938	0.19720458984375\\
514.200012207031	0.2149658203125\\
514.799987792969	0.22076416015625\\
515.400024414063	0.20611572265625\\
516	0.21124267578125\\
516.599975585938	0.22454833984375\\
517.200012207031	0.20965576171875\\
517.799987792969	0.22491455078125\\
518.400024414063	0.243408203125\\
519	0.2393798828125\\
519.599975585938	0.22076416015625\\
520.200012207031	0.2303466796875\\
520.799987792969	0.22576904296875\\
521.400024414063	0.236572265625\\
522	0.2322998046875\\
522.599975585938	0.2271728515625\\
523.200012207031	0.23712158203125\\
523.799987792969	0.23193359375\\
524.400024414063	0.232666015625\\
525	0.23876953125\\
525.599975585938	0.2481689453125\\
526.200012207031	0.25634765625\\
526.799987792969	0.273681640625\\
527.400024414063	0.26080322265625\\
528	0.281982421875\\
528.599975585938	0.276611328125\\
529.200012207031	0.2818603515625\\
529.799987792969	0.26806640625\\
530.400024414063	0.27978515625\\
531	0.2991943359375\\
531.599975585938	0.30389404296875\\
532.200012207031	0.3115234375\\
532.799987792969	0.30352783203125\\
533.400024414063	0.29730224609375\\
534	0.32281494140625\\
534.599975585938	0.3187255859375\\
535.200012207031	0.33331298828125\\
535.799987792969	0.33770751953125\\
536.400024414063	0.34674072265625\\
537	0.34674072265625\\
537.599975585938	0.35931396484375\\
538.200012207031	0.35699462890625\\
538.799987792969	0.353271484375\\
539.400024414063	0.354248046875\\
540	0.3507080078125\\
540.599975585938	0.35968017578125\\
541.200012207031	0.3450927734375\\
541.799987792969	0.34686279296875\\
542.400024414063	0.34075927734375\\
543	0.34600830078125\\
543.599975585938	0.33502197265625\\
544.200012207031	0.32733154296875\\
544.799987792969	0.32464599609375\\
545.400024414063	0.32293701171875\\
546	0.3345947265625\\
546.599975585938	0.33447265625\\
547.200012207031	0.3353271484375\\
547.799987792969	0.35150146484375\\
548.400024414063	0.34967041015625\\
549	0.35595703125\\
549.599975585938	0.380615234375\\
550.200012207031	0.3731689453125\\
550.799987792969	0.38018798828125\\
552	0.39263916015625\\
552.599975585938	0.3966064453125\\
553.200012207031	0.40411376953125\\
553.799987792969	0.40496826171875\\
554.400024414063	0.41552734375\\
555	0.43359375\\
555.599975585938	0.44525146484375\\
556.200012207031	0.45343017578125\\
556.799987792969	0.4588623046875\\
557.400024414063	0.46942138671875\\
558	0.47308349609375\\
558.599975585938	0.494873046875\\
559.200012207031	0.49627685546875\\
559.799987792969	0.503173828125\\
560.400024414063	0.5076904296875\\
561	0.50506591796875\\
561.599975585938	0.50909423828125\\
562.200012207031	0.5150146484375\\
562.799987792969	0.5118408203125\\
563.400024414063	0.52630615234375\\
564	0.53497314453125\\
564.599975585938	0.53033447265625\\
565.200012207031	0.52520751953125\\
565.799987792969	0.525634765625\\
566.400024414063	0.53521728515625\\
567	0.5244140625\\
567.599975585938	0.53765869140625\\
568.200012207031	0.54827880859375\\
568.799987792969	0.55950927734375\\
569.400024414063	0.58197021484375\\
570	0.58489990234375\\
570.599975585938	0.60150146484375\\
571.200012207031	0.6234130859375\\
571.799987792969	0.62750244140625\\
572.400024414063	0.63201904296875\\
573	0.65020751953125\\
573.599975585938	0.64373779296875\\
574.200012207031	0.64434814453125\\
574.799987792969	0.6544189453125\\
575.400024414063	0.64251708984375\\
576	0.65643310546875\\
576.599975585938	0.65728759765625\\
577.200012207031	0.6431884765625\\
577.799987792969	0.642333984375\\
578.400024414063	0.63922119140625\\
579	0.6168212890625\\
579.599975585938	0.61572265625\\
580.200012207031	0.58636474609375\\
580.799987792969	0.56768798828125\\
581.400024414063	0.55133056640625\\
582	0.5439453125\\
582.599975585938	0.529052734375\\
583.200012207031	0.4932861328125\\
583.799987792969	0.47637939453125\\
584.400024414063	0.46759033203125\\
585	0.4427490234375\\
585.599975585938	0.42822265625\\
586.200012207031	0.4150390625\\
586.799987792969	0.4033203125\\
587.400024414063	0.36749267578125\\
588	0.37255859375\\
588.599975585938	0.3604736328125\\
589.200012207031	0.3282470703125\\
589.799987792969	0.31280517578125\\
590.400024414063	0.29522705078125\\
591	0.276123046875\\
591.599975585938	0.25799560546875\\
592.200012207031	0.25\\
592.799987792969	0.23345947265625\\
593.400024414063	0.22137451171875\\
594	0.19683837890625\\
594.599975585938	0.196533203125\\
595.200012207031	0.19012451171875\\
595.799987792969	0.17547607421875\\
596.400024414063	0.1904296875\\
597	0.1641845703125\\
597.599975585938	0.15399169921875\\
598.200012207031	0.177734375\\
598.799987792969	0.1395263671875\\
599.400024414063	0.146240234375\\
600	0.14892578125\\
600.599975585938	0.12615966796875\\
601.200012207031	0.12628173828125\\
601.799987792969	0.10528564453125\\
602.400024414063	0.12017822265625\\
603	0.084228515625\\
603.599975585938	0.0909423828125\\
604.200012207031	0.068603515625\\
604.799987792969	0.0526123046875\\
605.400024414063	0.045166015625\\
606	0.0291748046875\\
606.599975585938	0.02740478515625\\
607.200012207031	0.0264892578125\\
607.799987792969	0.04852294921875\\
608.400024414063	0.07891845703125\\
609	0.09674072265625\\
609.599975585938	0.09088134765625\\
610.200012207031	0.11907958984375\\
610.799987792969	0.13323974609375\\
611.400024414063	0.13043212890625\\
612.599975585938	0.20068359375\\
613.200012207031	0.20574951171875\\
613.799987792969	0.22454833984375\\
614.400024414063	0.2216796875\\
615	0.23199462890625\\
615.599975585938	0.24786376953125\\
616.200012207031	0.26251220703125\\
616.799987792969	0.2738037109375\\
617.400024414063	0.2796630859375\\
618	0.27337646484375\\
618.599975585938	0.29473876953125\\
619.200012207031	0.28240966796875\\
619.799987792969	0.2967529296875\\
620.400024414063	0.28631591796875\\
621	0.28765869140625\\
621.599975585938	0.28411865234375\\
622.200012207031	0.27044677734375\\
622.799987792969	0.30303955078125\\
623.400024414063	0.287353515625\\
624	0.28594970703125\\
624.599975585938	0.2841796875\\
625.200012207031	0.30535888671875\\
625.799987792969	0.29266357421875\\
626.400024414063	0.27789306640625\\
627.599975585938	0.31475830078125\\
628.200012207031	0.28521728515625\\
628.799987792969	0.28790283203125\\
629.400024414063	0.30615234375\\
630	0.29730224609375\\
630.599975585938	0.28192138671875\\
631.200012207031	0.29840087890625\\
631.799987792969	0.286376953125\\
632.400024414063	0.28460693359375\\
633	0.26470947265625\\
633.599975585938	0.2855224609375\\
634.200012207031	0.28106689453125\\
634.799987792969	0.27239990234375\\
635.400024414063	0.24102783203125\\
636	0.26873779296875\\
636.599975585938	0.2607421875\\
637.200012207031	0.25750732421875\\
637.799987792969	0.25885009765625\\
638.400024414063	0.26995849609375\\
639	0.2711181640625\\
639.599975585938	0.277099609375\\
640.200012207031	0.28350830078125\\
640.799987792969	0.28704833984375\\
641.400024414063	0.28082275390625\\
642	0.2706298828125\\
642.599975585938	0.28131103515625\\
643.200012207031	0.2830810546875\\
643.799987792969	0.26751708984375\\
645	0.270263671875\\
645.599975585938	0.2825927734375\\
646.200012207031	0.2730712890625\\
646.799987792969	0.25372314453125\\
647.400024414063	0.28594970703125\\
648	0.2755126953125\\
648.599975585938	0.26849365234375\\
649.200012207031	0.28564453125\\
649.799987792969	0.281494140625\\
650.400024414063	0.2882080078125\\
651	0.29876708984375\\
651.599975585938	0.28521728515625\\
652.200012207031	0.29168701171875\\
652.799987792969	0.30255126953125\\
653.400024414063	0.291748046875\\
654	0.28265380859375\\
654.599975585938	0.2813720703125\\
655.200012207031	0.2861328125\\
655.799987792969	0.2833251953125\\
656.400024414063	0.28167724609375\\
657	0.2786865234375\\
657.599975585938	0.28912353515625\\
658.200012207031	0.28582763671875\\
658.799987792969	0.2803955078125\\
659.400024414063	0.2840576171875\\
660	0.2928466796875\\
660.599975585938	0.2711181640625\\
661.200012207031	0.286865234375\\
661.799987792969	0.25994873046875\\
662.400024414063	0.26580810546875\\
663	0.25146484375\\
663.599975585938	0.23883056640625\\
664.200012207031	0.24481201171875\\
664.799987792969	0.23797607421875\\
666	0.21807861328125\\
666.599975585938	0.2254638671875\\
667.200012207031	0.2161865234375\\
667.799987792969	0.21954345703125\\
668.400024414063	0.21209716796875\\
669	0.2059326171875\\
669.599975585938	0.1981201171875\\
670.200012207031	0.20831298828125\\
670.799987792969	0.20880126953125\\
671.400024414063	0.2088623046875\\
672	0.20452880859375\\
672.599975585938	0.2117919921875\\
673.200012207031	0.2159423828125\\
673.799987792969	0.2255859375\\
674.400024414063	0.22760009765625\\
675	0.2384033203125\\
675.599975585938	0.24749755859375\\
676.200012207031	0.25244140625\\
676.799987792969	0.25567626953125\\
677.400024414063	0.260498046875\\
678	0.26239013671875\\
678.599975585938	0.25311279296875\\
679.200012207031	0.25299072265625\\
679.799987792969	0.26361083984375\\
680.400024414063	0.27142333984375\\
681	0.2498779296875\\
681.599975585938	0.25762939453125\\
682.200012207031	0.2767333984375\\
682.799987792969	0.2728271484375\\
683.400024414063	0.28350830078125\\
684	0.30169677734375\\
684.599975585938	0.30865478515625\\
685.200012207031	0.31488037109375\\
685.799987792969	0.319091796875\\
686.400024414063	0.32244873046875\\
687.599975585938	0.33880615234375\\
688.799987792969	0.348388671875\\
689.400024414063	0.3555908203125\\
690	0.36187744140625\\
690.599975585938	0.3734130859375\\
691.200012207031	0.3856201171875\\
691.799987792969	0.39300537109375\\
692.400024414063	0.39581298828125\\
693	0.41290283203125\\
693.599975585938	0.408935546875\\
694.200012207031	0.427978515625\\
694.799987792969	0.445068359375\\
695.400024414063	0.4381103515625\\
696	0.46832275390625\\
696.599975585938	0.47821044921875\\
697.200012207031	0.47186279296875\\
697.799987792969	0.4908447265625\\
698.400024414063	0.4854736328125\\
699	0.49298095703125\\
699.599975585938	0.479248046875\\
700.200012207031	0.490966796875\\
700.799987792969	0.4664306640625\\
701.400024414063	0.4569091796875\\
702	0.43817138671875\\
702.599975585938	0.41748046875\\
703.200012207031	0.38421630859375\\
703.799987792969	0.346923828125\\
704.400024414063	0.313720703125\\
705	0.2991943359375\\
705.599975585938	0.28106689453125\\
706.200012207031	0.24578857421875\\
706.799987792969	0.2413330078125\\
707.400024414063	0.229248046875\\
708	0.20654296875\\
708.599975585938	0.20037841796875\\
709.200012207031	0.18157958984375\\
709.799987792969	0.16644287109375\\
710.400024414063	0.15606689453125\\
711	0.14447021484375\\
711.599975585938	0.1351318359375\\
712.200012207031	0.11065673828125\\
712.799987792969	0.100341796875\\
713.400024414063	0.092529296875\\
714	0.08038330078125\\
714.599975585938	0.04449462890625\\
715.200012207031	0.0692138671875\\
715.799987792969	0.0692138671875\\
716.400024414063	0.0732421875\\
717	0.07769775390625\\
717.599975585938	0.09130859375\\
718.200012207031	0.072265625\\
718.799987792969	0.11602783203125\\
719.400024414063	0.11767578125\\
720	0.13262939453125\\
720.599975585938	0.1590576171875\\
721.200012207031	0.1588134765625\\
721.799987792969	0.16461181640625\\
722.400024414063	0.19671630859375\\
723	0.1943359375\\
723.599975585938	0.21636962890625\\
724.200012207031	0.22125244140625\\
724.799987792969	0.22332763671875\\
725.400024414063	0.23834228515625\\
726	0.23480224609375\\
726.599975585938	0.240966796875\\
727.200012207031	0.25323486328125\\
727.799987792969	0.24554443359375\\
728.400024414063	0.24462890625\\
729	0.2552490234375\\
729.599975585938	0.25347900390625\\
730.200012207031	0.23895263671875\\
730.799987792969	0.25250244140625\\
732	0.25506591796875\\
732.599975585938	0.25445556640625\\
733.200012207031	0.2587890625\\
733.799987792969	0.264404296875\\
734.400024414063	0.25933837890625\\
735	0.2548828125\\
735.599975585938	0.24530029296875\\
736.200012207031	0.24591064453125\\
736.799987792969	0.24578857421875\\
737.400024414063	0.24432373046875\\
738	0.24578857421875\\
738.599975585938	0.2525634765625\\
739.200012207031	0.248046875\\
739.799987792969	0.25665283203125\\
740.400024414063	0.24591064453125\\
741	0.242919921875\\
741.599975585938	0.23638916015625\\
742.200012207031	0.235595703125\\
742.799987792969	0.244140625\\
743.400024414063	0.239501953125\\
744	0.23358154296875\\
744.599975585938	0.22998046875\\
745.200012207031	0.2294921875\\
745.799987792969	0.23748779296875\\
746.400024414063	0.2364501953125\\
747	0.239990234375\\
747.599975585938	0.2427978515625\\
748.200012207031	0.26422119140625\\
748.799987792969	0.27203369140625\\
749.400024414063	0.26153564453125\\
750	0.27008056640625\\
750.599975585938	0.29339599609375\\
751.200012207031	0.2857666015625\\
751.799987792969	0.28289794921875\\
752.400024414063	0.29803466796875\\
753	0.29705810546875\\
753.599975585938	0.2857666015625\\
754.200012207031	0.28173828125\\
754.799987792969	0.28497314453125\\
755.400024414063	0.2646484375\\
756	0.25732421875\\
756.599975585938	0.26519775390625\\
757.200012207031	0.24932861328125\\
757.799987792969	0.24578857421875\\
758.400024414063	0.2569580078125\\
759	0.2427978515625\\
759.599975585938	0.22625732421875\\
760.200012207031	0.244873046875\\
760.799987792969	0.2333984375\\
761.400024414063	0.2344970703125\\
762	0.231689453125\\
762.599975585938	0.22833251953125\\
763.200012207031	0.22088623046875\\
764.400024414063	0.23236083984375\\
765	0.23126220703125\\
765.599975585938	0.24560546875\\
766.200012207031	0.2440185546875\\
766.799987792969	0.256591796875\\
767.400024414063	0.24420166015625\\
768	0.2657470703125\\
768.599975585938	0.25482177734375\\
769.200012207031	0.259765625\\
769.799987792969	0.2518310546875\\
770.400024414063	0.257080078125\\
771	0.27850341796875\\
771.599975585938	0.26995849609375\\
772.200012207031	0.2862548828125\\
772.799987792969	0.26910400390625\\
773.400024414063	0.26739501953125\\
774	0.27667236328125\\
774.599975585938	0.27874755859375\\
775.200012207031	0.29205322265625\\
775.799987792969	0.2808837890625\\
776.400024414063	0.28759765625\\
777	0.2691650390625\\
777.599975585938	0.2847900390625\\
778.200012207031	0.2940673828125\\
778.799987792969	0.2947998046875\\
779.400024414063	0.3072509765625\\
780	0.2943115234375\\
780.599975585938	0.29498291015625\\
781.200012207031	0.29327392578125\\
781.799987792969	0.2911376953125\\
783	0.29998779296875\\
783.599975585938	0.29595947265625\\
784.200012207031	0.29290771484375\\
784.799987792969	0.2918701171875\\
785.400024414063	0.28399658203125\\
786	0.28424072265625\\
786.599975585938	0.28570556640625\\
787.200012207031	0.2933349609375\\
787.799987792969	0.3045654296875\\
788.400024414063	0.29833984375\\
789	0.30426025390625\\
789.599975585938	0.3201904296875\\
790.200012207031	0.32586669921875\\
790.799987792969	0.334228515625\\
791.400024414063	0.34381103515625\\
792	0.3516845703125\\
792.599975585938	0.36151123046875\\
793.799987792969	0.3787841796875\\
794.400024414063	0.3861083984375\\
795	0.3984375\\
796.200012207031	0.42022705078125\\
796.799987792969	0.4296875\\
797.400024414063	0.43707275390625\\
798	0.43585205078125\\
798.599975585938	0.45147705078125\\
799.200012207031	0.47467041015625\\
799.799987792969	0.4720458984375\\
800.400024414063	0.490478515625\\
801	0.4869384765625\\
801.599975585938	0.49139404296875\\
802.200012207031	0.5030517578125\\
802.799987792969	0.50531005859375\\
803.400024414063	0.511474609375\\
804	0.51641845703125\\
804.599975585938	0.50738525390625\\
805.200012207031	0.50628662109375\\
805.799987792969	0.51300048828125\\
806.400024414063	0.52703857421875\\
807	0.53485107421875\\
807.599975585938	0.5634765625\\
808.200012207031	0.572021484375\\
808.799987792969	0.5648193359375\\
809.400024414063	0.594970703125\\
810	0.608642578125\\
810.599975585938	0.610107421875\\
811.200012207031	0.63665771484375\\
812.400024414063	0.6456298828125\\
813	0.65533447265625\\
813.599975585938	0.65264892578125\\
814.200012207031	0.643310546875\\
814.799987792969	0.646240234375\\
815.400024414063	0.62530517578125\\
816	0.6417236328125\\
816.599975585938	0.650146484375\\
817.200012207031	0.63861083984375\\
817.799987792969	0.642822265625\\
818.400024414063	0.64166259765625\\
819	0.6231689453125\\
819.599975585938	0.61572265625\\
820.200012207031	0.5928955078125\\
820.799987792969	0.57550048828125\\
822	0.52593994140625\\
822.599975585938	0.5091552734375\\
823.200012207031	0.47869873046875\\
823.799987792969	0.443603515625\\
824.400024414063	0.453857421875\\
825.599975585938	0.39984130859375\\
826.200012207031	0.39654541015625\\
826.799987792969	0.3824462890625\\
827.400024414063	0.3369140625\\
828	0.34661865234375\\
828.599975585938	0.3397216796875\\
829.200012207031	0.31585693359375\\
829.799987792969	0.304443359375\\
830.400024414063	0.28570556640625\\
831	0.2750244140625\\
831.599975585938	0.27301025390625\\
832.200012207031	0.2626953125\\
832.799987792969	0.260498046875\\
833.400024414063	0.25244140625\\
834	0.224853515625\\
834.599975585938	0.228759765625\\
835.200012207031	0.20843505859375\\
835.799987792969	0.1875\\
836.400024414063	0.18792724609375\\
837	0.1627197265625\\
837.599975585938	0.15081787109375\\
838.200012207031	0.18060302734375\\
838.799987792969	0.150390625\\
839.400024414063	0.15570068359375\\
840	0.1705322265625\\
840.599975585938	0.15325927734375\\
841.200012207031	0.16552734375\\
841.799987792969	0.15142822265625\\
842.400024414063	0.15618896484375\\
843	0.13470458984375\\
843.599975585938	0.12506103515625\\
844.200012207031	0.11187744140625\\
844.799987792969	0.09368896484375\\
845.400024414063	0.0577392578125\\
846	0.08160400390625\\
846.599975585938	0.08917236328125\\
847.200012207031	0.097900390625\\
847.799987792969	0.10333251953125\\
848.400024414063	0.118896484375\\
849	0.13665771484375\\
849.599975585938	0.1341552734375\\
850.200012207031	0.150390625\\
850.799987792969	0.15692138671875\\
851.400024414063	0.16656494140625\\
852	0.1754150390625\\
852.599975585938	0.20184326171875\\
853.200012207031	0.21875\\
853.799987792969	0.244140625\\
854.400024414063	0.24639892578125\\
855	0.25830078125\\
855.599975585938	0.2593994140625\\
856.200012207031	0.2872314453125\\
856.799987792969	0.3048095703125\\
857.400024414063	0.3126220703125\\
858	0.31219482421875\\
858.599975585938	0.3271484375\\
859.200012207031	0.32501220703125\\
859.799987792969	0.34185791015625\\
860.400024414063	0.3289794921875\\
861	0.33563232421875\\
861.599975585938	0.32672119140625\\
862.200012207031	0.31817626953125\\
862.799987792969	0.35430908203125\\
863.400024414063	0.33935546875\\
864	0.32861328125\\
864.599975585938	0.32318115234375\\
865.200012207031	0.34820556640625\\
865.799987792969	0.33367919921875\\
866.400024414063	0.32232666015625\\
867	0.33154296875\\
867.599975585938	0.35198974609375\\
868.200012207031	0.32183837890625\\
868.799987792969	0.3331298828125\\
869.400024414063	0.34991455078125\\
870	0.340087890625\\
870.599975585938	0.32818603515625\\
871.200012207031	0.34039306640625\\
871.799987792969	0.3193359375\\
872.400024414063	0.31292724609375\\
873	0.28485107421875\\
873.599975585938	0.30767822265625\\
874.200012207031	0.28759765625\\
874.799987792969	0.28955078125\\
875.400024414063	0.27130126953125\\
876	0.29718017578125\\
876.599975585938	0.29339599609375\\
877.200012207031	0.2772216796875\\
877.799987792969	0.28839111328125\\
878.400024414063	0.30816650390625\\
879	0.3001708984375\\
879.599975585938	0.3038330078125\\
880.200012207031	0.321533203125\\
880.799987792969	0.3199462890625\\
881.400024414063	0.31756591796875\\
882	0.3095703125\\
882.599975585938	0.328857421875\\
883.200012207031	0.33917236328125\\
883.799987792969	0.3194580078125\\
884.400024414063	0.3302001953125\\
885	0.33245849609375\\
885.599975585938	0.3525390625\\
886.200012207031	0.341064453125\\
886.799987792969	0.32794189453125\\
887.400024414063	0.3433837890625\\
888	0.33160400390625\\
888.599975585938	0.32073974609375\\
889.200012207031	0.32379150390625\\
889.799987792969	0.3197021484375\\
890.400024414063	0.31463623046875\\
891	0.31427001953125\\
891.599975585938	0.32720947265625\\
892.200012207031	0.3221435546875\\
892.799987792969	0.34539794921875\\
893.400024414063	0.33966064453125\\
894	0.3433837890625\\
895.200012207031	0.33831787109375\\
895.799987792969	0.35150146484375\\
896.400024414063	0.3468017578125\\
897	0.34716796875\\
897.599975585938	0.35284423828125\\
898.200012207031	0.3458251953125\\
898.799987792969	0.32977294921875\\
899.400024414063	0.32659912109375\\
900	0.3309326171875\\
900.599975585938	0.3045654296875\\
901.200012207031	0.31475830078125\\
901.799987792969	0.297119140625\\
903	0.2786865234375\\
903.599975585938	0.28118896484375\\
904.200012207031	0.28033447265625\\
904.799987792969	0.291748046875\\
905.400024414063	0.27783203125\\
906	0.280029296875\\
906.599975585938	0.2734375\\
907.200012207031	0.27239990234375\\
907.799987792969	0.2796630859375\\
908.400024414063	0.27008056640625\\
909	0.277587890625\\
909.599975585938	0.27301025390625\\
910.200012207031	0.27996826171875\\
910.799987792969	0.2845458984375\\
911.400024414063	0.27557373046875\\
912	0.2677001953125\\
912.599975585938	0.2811279296875\\
913.200012207031	0.2784423828125\\
913.799987792969	0.28466796875\\
914.400024414063	0.2816162109375\\
915	0.29010009765625\\
915.599975585938	0.2943115234375\\
916.200012207031	0.29156494140625\\
916.799987792969	0.28533935546875\\
917.400024414063	0.2939453125\\
918	0.29522705078125\\
918.599975585938	0.2845458984375\\
919.200012207031	0.2767333984375\\
919.799987792969	0.28265380859375\\
920.400024414063	0.28900146484375\\
921	0.27490234375\\
921.599975585938	0.28082275390625\\
922.200012207031	0.2901611328125\\
922.799987792969	0.29083251953125\\
923.400024414063	0.2952880859375\\
924	0.304931640625\\
924.599975585938	0.30328369140625\\
925.200012207031	0.31280517578125\\
925.799987792969	0.3043212890625\\
926.400024414063	0.30218505859375\\
927	0.32012939453125\\
927.599975585938	0.3204345703125\\
928.200012207031	0.3306884765625\\
928.799987792969	0.3377685546875\\
929.400024414063	0.3460693359375\\
930	0.35791015625\\
930.599975585938	0.3662109375\\
931.200012207031	0.37274169921875\\
931.799987792969	0.3768310546875\\
932.400024414063	0.3753662109375\\
933	0.38800048828125\\
933.599975585938	0.38427734375\\
934.200012207031	0.39642333984375\\
934.799987792969	0.4117431640625\\
935.400024414063	0.40374755859375\\
936	0.41778564453125\\
936.599975585938	0.41668701171875\\
937.200012207031	0.4052734375\\
937.799987792969	0.420654296875\\
938.400024414063	0.41119384765625\\
939	0.41693115234375\\
939.599975585938	0.4029541015625\\
940.200012207031	0.39691162109375\\
940.799987792969	0.38812255859375\\
941.400024414063	0.37872314453125\\
942	0.37457275390625\\
942.599975585938	0.3587646484375\\
943.200012207031	0.33245849609375\\
943.799987792969	0.30889892578125\\
944.400024414063	0.2779541015625\\
945	0.25885009765625\\
945.599975585938	0.240966796875\\
946.200012207031	0.20989990234375\\
946.799987792969	0.20050048828125\\
947.400024414063	0.18426513671875\\
948	0.1693115234375\\
948.599975585938	0.1798095703125\\
949.200012207031	0.15576171875\\
949.799987792969	0.15875244140625\\
950.400024414063	0.14788818359375\\
951	0.13555908203125\\
951.599975585938	0.1390380859375\\
952.799987792969	0.10919189453125\\
953.400024414063	0.08502197265625\\
954	0.07330322265625\\
954.599975585938	0.04058837890625\\
955.200012207031	0.02557373046875\\
955.799987792969	0.0279541015625\\
956.400024414063	0.046875\\
957	0.06719970703125\\
957.599975585938	0.07720947265625\\
958.200012207031	0.086669921875\\
958.799987792969	0.121826171875\\
};
\end{axis}
\end{tikzpicture}%

==> position_error_twopoint.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=0,
ymax=1.0,
ylabel style={font=\color{white!15!black}},
ylabel={$||e(t)||_2$ [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	0.174827575683594\\
0.199996948242188	0.174201965332031\\
0.400001525878906	0.170242309570313\\
0.599998474121094	0.167404174804688\\
0.800003051757813	0.168136596679688\\
1	0.168106079101563\\
1.19999694824219	0.17095947265625\\
1.40000152587891	0.170928955078125\\
1.59999847412109	0.169677734375\\
1.80000305175781	0.174240112304688\\
2	0.173248291015625\\
2.19999694824219	0.172737121582031\\
2.40000152587891	0.174720764160156\\
2.59999847412109	0.174613952636719\\
2.80000305175781	0.173255920410156\\
3	0.179473876953125\\
3.19999694824219	0.179611206054688\\
3.40000152587891	0.18438720703125\\
3.59999847412109	0.190261840820313\\
3.80000305175781	0.19183349609375\\
4	0.199020385742188\\
4.19999694824219	0.194145202636719\\
4.40000152587891	0.198829650878906\\
4.59999847412109	0.201744079589844\\
4.80000305175781	0.207145690917969\\
5	0.21392822265625\\
5.19999694824219	0.214424133300781\\
5.40000152587891	0.222160339355469\\
5.59999847412109	0.219444274902344\\
5.80000305175781	0.22576904296875\\
6	0.232734680175781\\
6.19999694824219	0.228790283203125\\
6.40000152587891	0.229408264160156\\
6.59999847412109	0.230918884277344\\
6.80000305175781	0.237953186035156\\
7.19999694824219	0.2379150390625\\
7.40000152587891	0.240264892578125\\
7.59999847412109	0.241493225097656\\
7.80000305175781	0.243919372558594\\
8	0.24591064453125\\
8.19999694824219	0.248176574707031\\
8.40000152587891	0.248619079589844\\
8.59999847412109	0.256362915039063\\
8.80000305175781	0.256622314453125\\
9	0.25250244140625\\
9.19999694824219	0.256095886230469\\
9.40000152587891	0.255638122558594\\
9.59999847412109	0.258277893066406\\
9.80000305175781	0.262474060058594\\
10	0.26934814453125\\
10.1999969482422	0.274116516113281\\
10.4000015258789	0.274787902832031\\
10.5999984741211	0.275062561035156\\
11	0.282577514648438\\
11.1999969482422	0.282020568847656\\
11.4000015258789	0.287567138671875\\
11.5999984741211	0.286972045898438\\
11.8000030517578	0.295127868652344\\
12	0.295906066894531\\
12.1999969482422	0.301239013671875\\
12.4000015258789	0.299613952636719\\
12.5999984741211	0.304061889648438\\
12.8000030517578	0.304763793945313\\
13	0.309768676757813\\
13.1999969482422	0.305000305175781\\
13.4000015258789	0.309135437011719\\
13.5999984741211	0.315643310546875\\
13.8000030517578	0.316276550292969\\
14	0.320526123046875\\
14.1999969482422	0.327835083007813\\
14.4000015258789	0.332748413085938\\
14.5999984741211	0.33154296875\\
14.8000030517578	0.332191467285156\\
15	0.330436706542969\\
15.1999969482422	0.337837219238281\\
15.4000015258789	0.338943481445313\\
15.5999984741211	0.337455749511719\\
15.8000030517578	0.337043762207031\\
16	0.339691162109375\\
16.2000045776367	0.349395751953125\\
16.4000015258789	0.352279663085938\\
16.5999984741211	0.35064697265625\\
16.8000030517578	0.346199035644531\\
17	0.342765808105469\\
17.2000045776367	0.346786499023438\\
17.4000015258789	0.346748352050781\\
17.5999984741211	0.345085144042969\\
17.8000030517578	0.340530395507813\\
18	0.344375610351563\\
18.2000045776367	0.342109680175781\\
18.4000015258789	0.339271545410156\\
18.5999984741211	0.343879699707031\\
18.8000030517578	0.340126037597656\\
19	0.342201232910156\\
19.2000045776367	0.33917236328125\\
19.4000015258789	0.333625793457031\\
19.5999984741211	0.334556579589844\\
19.8000030517578	0.338172912597656\\
20	0.329421997070313\\
20.2000045776367	0.328575134277344\\
20.4000015258789	0.337257385253906\\
20.5999984741211	0.333290100097656\\
20.8000030517578	0.331886291503906\\
21	0.330886840820313\\
21.2000045776367	0.332359313964844\\
21.4000015258789	0.330711364746094\\
21.5999984741211	0.32940673828125\\
21.8000030517578	0.329673767089844\\
22	0.327789306640625\\
22.2000045776367	0.333351135253906\\
22.4000015258789	0.332023620605469\\
22.5999984741211	0.330368041992188\\
22.8000030517578	0.321243286132813\\
23	0.317802429199219\\
23.2000045776367	0.316459655761719\\
23.4000015258789	0.313804626464844\\
23.5999984741211	0.309768676757813\\
23.8000030517578	0.309822082519531\\
24	0.306083679199219\\
24.2000045776367	0.300643920898438\\
24.4000015258789	0.289192199707031\\
24.5999984741211	0.294486999511719\\
24.8000030517578	0.280029296875\\
25	0.288055419921875\\
25.2000045776367	0.282875061035156\\
25.4000015258789	0.276451110839844\\
25.5999984741211	0.273109436035156\\
25.8000030517578	0.273300170898438\\
26	0.269195556640625\\
26.2000045776367	0.258132934570313\\
26.4000015258789	0.260749816894531\\
26.5999984741211	0.264030456542969\\
26.8000030517578	0.257926940917969\\
27	0.249397277832031\\
27.2000045776367	0.244598388671875\\
27.4000015258789	0.235641479492188\\
27.5999984741211	0.232704162597656\\
27.8000030517578	0.224075317382813\\
28	0.214805603027344\\
28.2000045776367	0.210578918457031\\
28.4000015258789	0.20477294921875\\
28.5999984741211	0.197532653808594\\
28.8000030517578	0.193008422851563\\
29	0.182319641113281\\
29.2000045776367	0.173698425292969\\
29.4000015258789	0.170600891113281\\
29.5999984741211	0.163352966308594\\
29.8000030517578	0.157249450683594\\
30	0.150794982910156\\
30.2000045776367	0.137153625488281\\
30.4000015258789	0.135543823242188\\
30.5999984741211	0.127220153808594\\
30.8000030517578	0.11956787109375\\
31	0.107109069824219\\
31.2000045776367	0.107879638671875\\
31.4000015258789	0.0942001342773438\\
31.5999984741211	0.0951461791992188\\
31.8000030517578	0.0874176025390625\\
32	0.0832366943359375\\
32.2000045776367	0.07537841796875\\
32.4000015258789	0.0657119750976563\\
32.5999984741211	0.054779052734375\\
32.8000030517578	0.053863525390625\\
33	0.0461044311523438\\
33.2000045776367	0.0341567993164063\\
33.4000015258789	0.0241012573242188\\
33.5999984741211	0.02557373046875\\
33.8000030517578	0.0152511596679688\\
34	0.0112838745117188\\
34.2000045776367	0.0089874267578125\\
34.4000015258789	0.0133209228515625\\
34.5999984741211	0.0191192626953125\\
34.8000030517578	0.0271682739257813\\
35	0.036529541015625\\
35.2000045776367	0.03814697265625\\
35.4000015258789	0.0485305786132813\\
35.5999984741211	0.0565185546875\\
35.8000030517578	0.0600662231445313\\
36	0.0695571899414063\\
36.2000045776367	0.082061767578125\\
36.4000015258789	0.0875244140625\\
36.5999984741211	0.090911865234375\\
36.8000030517578	0.0906524658203125\\
37	0.0943832397460938\\
37.2000045776367	0.0987701416015625\\
37.4000015258789	0.102828979492188\\
37.5999984741211	0.106529235839844\\
37.8000030517578	0.111579895019531\\
38	0.113487243652344\\
38.2000045776367	0.114349365234375\\
38.4000015258789	0.121742248535156\\
38.5999984741211	0.1265869140625\\
38.8000030517578	0.123146057128906\\
39	0.128120422363281\\
39.2000045776367	0.134162902832031\\
39.4000015258789	0.135597229003906\\
39.5999984741211	0.131706237792969\\
39.8000030517578	0.14801025390625\\
40	0.152091979980469\\
40.2000045776367	0.156997680664063\\
40.4000015258789	0.157600402832031\\
40.5999984741211	0.164474487304688\\
40.8000030517578	0.160842895507813\\
41	0.168304443359375\\
41.2000045776367	0.168128967285156\\
41.4000015258789	0.171333312988281\\
41.5999984741211	0.180488586425781\\
41.8000030517578	0.189964294433594\\
42.2000045776367	0.201919555664063\\
42.4000015258789	0.204689025878906\\
42.5999984741211	0.210136413574219\\
42.8000030517578	0.218742370605469\\
43	0.224021911621094\\
43.2000045776367	0.230186462402344\\
43.4000015258789	0.230079650878906\\
43.5999984741211	0.23468017578125\\
44.2000045776367	0.250495910644531\\
44.4000015258789	0.255096435546875\\
44.5999984741211	0.2586669921875\\
44.8000030517578	0.2628173828125\\
45	0.269950866699219\\
45.4000015258789	0.279319763183594\\
45.5999984741211	0.289222717285156\\
45.8000030517578	0.289596557617188\\
46	0.290603637695313\\
46.2000045776367	0.296440124511719\\
46.4000015258789	0.299629211425781\\
46.5999984741211	0.308982849121094\\
46.8000030517578	0.306953430175781\\
47	0.310150146484375\\
47.2000045776367	0.309173583984375\\
47.4000015258789	0.311248779296875\\
47.5999984741211	0.315292358398438\\
47.8000030517578	0.3118896484375\\
48	0.31378173828125\\
48.2000045776367	0.313850402832031\\
48.4000015258789	0.322311401367188\\
48.5999984741211	0.319450378417969\\
48.8000030517578	0.320655822753906\\
49	0.323814392089844\\
49.2000045776367	0.324180603027344\\
49.4000015258789	0.323570251464844\\
49.5999984741211	0.325325012207031\\
49.8000030517578	0.327369689941406\\
50	0.326522827148438\\
50.2000045776367	0.324005126953125\\
50.4000015258789	0.323143005371094\\
50.5999984741211	0.3262939453125\\
50.8000030517578	0.325607299804688\\
51	0.3255615234375\\
51.2000045776367	0.320549011230469\\
51.4000015258789	0.323570251464844\\
51.5999984741211	0.317047119140625\\
51.8000030517578	0.312492370605469\\
52	0.31646728515625\\
52.2000045776367	0.308906555175781\\
52.4000015258789	0.303230285644531\\
52.5999984741211	0.305892944335938\\
52.8000030517578	0.299095153808594\\
53	0.294815063476563\\
53.2000045776367	0.291778564453125\\
53.4000015258789	0.285018920898438\\
53.5999984741211	0.280403137207031\\
53.8000030517578	0.276618957519531\\
54	0.264350891113281\\
54.2000045776367	0.259193420410156\\
54.4000015258789	0.247993469238281\\
54.5999984741211	0.241569519042969\\
54.8000030517578	0.227363586425781\\
55	0.217338562011719\\
55.2000045776367	0.204620361328125\\
55.4000015258789	0.189910888671875\\
55.5999984741211	0.179389953613281\\
55.8000030517578	0.162712097167969\\
56	0.154777526855469\\
56.2000045776367	0.144386291503906\\
56.4000015258789	0.130035400390625\\
56.5999984741211	0.118789672851563\\
56.8000030517578	0.115974426269531\\
57	0.120567321777344\\
57.2000045776367	0.100669860839844\\
57.4000015258789	0.0972213745117188\\
57.5999984741211	0.086822509765625\\
57.8000030517578	0.0936660766601563\\
58	0.0858612060546875\\
58.2000045776367	0.087432861328125\\
58.4000015258789	0.0875930786132813\\
58.5999984741211	0.0883865356445313\\
58.8000030517578	0.0911102294921875\\
59	0.0884780883789063\\
59.2000045776367	0.0911178588867188\\
59.4000015258789	0.0942459106445313\\
59.5999984741211	0.0996170043945313\\
59.8000030517578	0.101860046386719\\
60	0.106658935546875\\
60.2000045776367	0.11602783203125\\
60.4000015258789	0.125015258789063\\
60.5999984741211	0.117446899414063\\
60.8000030517578	0.119232177734375\\
61	0.121925354003906\\
61.2000045776367	0.12530517578125\\
61.4000015258789	0.121711730957031\\
61.5999984741211	0.124473571777344\\
61.8000030517578	0.119346618652344\\
62	0.116241455078125\\
62.2000045776367	0.117416381835938\\
62.4000015258789	0.116340637207031\\
62.5999984741211	0.112777709960938\\
62.8000030517578	0.105682373046875\\
63	0.107131958007813\\
63.2000045776367	0.100341796875\\
63.4000015258789	0.097381591796875\\
63.5999984741211	0.102363586425781\\
63.8000030517578	0.0988998413085938\\
64	0.108047485351563\\
64.1999969482422	0.103157043457031\\
64.4000015258789	0.10076904296875\\
64.5999984741211	0.0924453735351563\\
64.8000030517578	0.099273681640625\\
65	0.101028442382813\\
65.1999969482422	0.0957107543945313\\
65.4000015258789	0.0995559692382813\\
65.5999984741211	0.0981903076171875\\
65.8000030517578	0.0874404907226563\\
66	0.0804443359375\\
66.1999969482422	0.0941619873046875\\
66.4000015258789	0.096466064453125\\
66.5999984741211	0.0793533325195313\\
66.8000030517578	0.0989151000976563\\
67	0.101577758789063\\
67.1999969482422	0.105926513671875\\
67.4000015258789	0.102142333984375\\
67.5999984741211	0.10638427734375\\
67.8000030517578	0.11297607421875\\
68	0.114891052246094\\
68.1999969482422	0.117851257324219\\
68.4000015258789	0.117103576660156\\
68.5999984741211	0.120101928710938\\
68.8000030517578	0.120597839355469\\
69	0.126365661621094\\
69.1999969482422	0.129348754882813\\
69.4000015258789	0.120223999023438\\
69.5999984741211	0.13873291015625\\
69.8000030517578	0.143600463867188\\
70	0.150634765625\\
70.1999969482422	0.142959594726563\\
70.4000015258789	0.158432006835938\\
70.5999984741211	0.160438537597656\\
70.8000030517578	0.156143188476563\\
71	0.170867919921875\\
71.1999969482422	0.175682067871094\\
71.4000015258789	0.178634643554688\\
71.5999984741211	0.175834655761719\\
71.8000030517578	0.177375793457031\\
72	0.17376708984375\\
72.1999969482422	0.181427001953125\\
72.4000015258789	0.186416625976563\\
72.5999984741211	0.189071655273438\\
73	0.185905456542969\\
73.1999969482422	0.1868896484375\\
73.4000015258789	0.189353942871094\\
73.5999984741211	0.190803527832031\\
73.8000030517578	0.183204650878906\\
74	0.18927001953125\\
74.4000015258789	0.194854736328125\\
74.5999984741211	0.196884155273438\\
74.8000030517578	0.199668884277344\\
75	0.204200744628906\\
75.1999969482422	0.199874877929688\\
75.4000015258789	0.197677612304688\\
75.5999984741211	0.198623657226563\\
75.8000030517578	0.193649291992188\\
76	0.193008422851563\\
76.1999969482422	0.193328857421875\\
76.4000015258789	0.199897766113281\\
76.5999984741211	0.196670532226563\\
76.8000030517578	0.197830200195313\\
77	0.201042175292969\\
77.1999969482422	0.205436706542969\\
77.4000015258789	0.207466125488281\\
77.5999984741211	0.211837768554688\\
77.8000030517578	0.209320068359375\\
78	0.209785461425781\\
78.1999969482422	0.203697204589844\\
78.4000015258789	0.206008911132813\\
78.5999984741211	0.209335327148438\\
78.8000030517578	0.220565795898438\\
79	0.223075866699219\\
79.1999969482422	0.215408325195313\\
79.4000015258789	0.231010437011719\\
79.5999984741211	0.230682373046875\\
79.8000030517578	0.211135864257813\\
80	0.23760986328125\\
80.1999969482422	0.242599487304688\\
80.4000015258789	0.242782592773438\\
80.5999984741211	0.231819152832031\\
80.8000030517578	0.247566223144531\\
81	0.251373291015625\\
81.1999969482422	0.256584167480469\\
81.4000015258789	0.254898071289063\\
81.5999984741211	0.2618408203125\\
81.8000030517578	0.262580871582031\\
82	0.257377624511719\\
82.1999969482422	0.270591735839844\\
82.4000015258789	0.272087097167969\\
82.5999984741211	0.272552490234375\\
82.8000030517578	0.276786804199219\\
83	0.282882690429688\\
83.1999969482422	0.283592224121094\\
83.4000015258789	0.283439636230469\\
83.5999984741211	0.286979675292969\\
83.8000030517578	0.293296813964844\\
84	0.295585632324219\\
84.1999969482422	0.299385070800781\\
84.4000015258789	0.296058654785156\\
84.5999984741211	0.299209594726563\\
84.8000030517578	0.29925537109375\\
85	0.299720764160156\\
85.1999969482422	0.296829223632813\\
85.4000015258789	0.306877136230469\\
85.5999984741211	0.305335998535156\\
85.8000030517578	0.305885314941406\\
86	0.307319641113281\\
86.1999969482422	0.303146362304688\\
86.4000015258789	0.307540893554688\\
86.5999984741211	0.306037902832031\\
86.8000030517578	0.312911987304688\\
87	0.306434631347656\\
87.1999969482422	0.310554504394531\\
87.4000015258789	0.316146850585938\\
87.5999984741211	0.32373046875\\
87.8000030517578	0.319786071777344\\
88	0.3192138671875\\
88.5999984741211	0.322128295898438\\
88.8000030517578	0.31817626953125\\
89	0.318878173828125\\
89.4000015258789	0.308036804199219\\
89.5999984741211	0.306343078613281\\
89.8000030517578	0.306976318359375\\
90	0.308708190917969\\
90.1999969482422	0.304641723632813\\
90.4000015258789	0.308738708496094\\
90.5999984741211	0.309280395507813\\
90.8000030517578	0.3057861328125\\
91.1999969482422	0.310043334960938\\
91.4000015258789	0.309379577636719\\
91.5999984741211	0.306793212890625\\
91.8000030517578	0.304588317871094\\
92	0.300483703613281\\
92.1999969482422	0.298965454101563\\
92.4000015258789	0.299041748046875\\
92.5999984741211	0.30413818359375\\
92.8000030517578	0.29656982421875\\
93	0.295089721679688\\
93.1999969482422	0.296394348144531\\
93.4000015258789	0.296363830566406\\
93.5999984741211	0.294654846191406\\
93.8000030517578	0.284370422363281\\
94	0.282035827636719\\
94.1999969482422	0.284538269042969\\
94.4000015258789	0.276763916015625\\
94.5999984741211	0.277381896972656\\
94.8000030517578	0.266685485839844\\
95	0.268951416015625\\
95.1999969482422	0.264549255371094\\
95.4000015258789	0.261260986328125\\
95.5999984741211	0.260894775390625\\
95.8000030517578	0.257835388183594\\
96	0.261238098144531\\
96.1999969482422	0.25335693359375\\
96.4000015258789	0.251365661621094\\
96.5999984741211	0.265625\\
96.8000030517578	0.24041748046875\\
97	0.237571716308594\\
97.1999969482422	0.228515625\\
97.4000015258789	0.223228454589844\\
97.5999984741211	0.221603393554688\\
97.8000030517578	0.208000183105469\\
98	0.204231262207031\\
98.1999969482422	0.199371337890625\\
98.4000015258789	0.1912841796875\\
98.5999984741211	0.189216613769531\\
98.8000030517578	0.185661315917969\\
99	0.183525085449219\\
99.1999969482422	0.175010681152344\\
99.4000015258789	0.174240112304688\\
99.5999984741211	0.173027038574219\\
99.8000030517578	0.168968200683594\\
100	0.167243957519531\\
100.199996948242	0.157669067382813\\
100.400001525879	0.158515930175781\\
100.599998474121	0.150772094726563\\
100.800003051758	0.155448913574219\\
101	0.148002624511719\\
101.199996948242	0.141464233398438\\
101.400001525879	0.135818481445313\\
101.599998474121	0.143074035644531\\
101.800003051758	0.133232116699219\\
102	0.136566162109375\\
102.199996948242	0.128875732421875\\
102.400001525879	0.133346557617188\\
102.599998474121	0.137115478515625\\
102.800003051758	0.1328125\\
103	0.124710083007813\\
103.199996948242	0.131141662597656\\
103.400001525879	0.1236572265625\\
103.599998474121	0.125404357910156\\
103.800003051758	0.1173095703125\\
104	0.11749267578125\\
104.199996948242	0.112358093261719\\
104.400001525879	0.111076354980469\\
104.599998474121	0.0894393920898438\\
104.800003051758	0.0999908447265625\\
105	0.0736312866210938\\
105.199996948242	0.0721054077148438\\
105.400001525879	0.071075439453125\\
105.599998474121	0.0673599243164063\\
105.800003051758	0.0643692016601563\\
106	0.0690078735351563\\
106.199996948242	0.0682220458984375\\
106.400001525879	0.0664291381835938\\
106.599998474121	0.0613479614257813\\
};
\end{axis}
\end{tikzpicture}%

==> relative_cost_cs.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=12,
xtick={1,3,5,7,9,11},
xticklabels={{1.0},{1.2},{1.4},{1.6},{1.8},{2.0}},
xlabel style={font=\color{white!15!black}},
xlabel={$\gamma$},
ymin=-0.5,
ymax=50,
ytick={0,10,20,30,40,50},
yticklabels={{0\%},{10\%},{20\%},{30\%},{40\%},{50\%}},
ylabel style={font=\color{white!15!black}},
ylabel style={font=\color{white!15!black}},
ylabel={$\Delta J_D$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0\\
1	0\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	0\\
2	0\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	2.06852643249851\\
3	5.15895953757225\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	5.03305801975678\\
4	12.5071022727273\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5	8.92139257877975\\
5	22.2364217252396\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
6	12.0536068396939\\
6	29.9473234624146\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
7	14.7740413169889\\
7	35.6696471493126\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
8	17.4222701851573\\
8	41.0321355073611\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
9	18.4058411254415\\
9	43.4308705193855\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
10	18.4058411254415\\
10	43.4308705193855\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
11	18.4058411254415\\
11	43.4308705193855\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0\\
1	0\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	0\\
2	0\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	0\\
3	0\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	0\\
4	0\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5	0\\
5	0\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
6	0\\
6	0\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
7	0\\
7	0.776607926565172\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
8	0\\
8	1.36727120689108\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
9	0\\
9	1.4021080992544\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
10	0\\
10	1.4021080992544\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
11	0\\
11	1.4021080992544\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	0\\
1.125	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	0\\
2.125	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	5.15895953757225\\
3.125	5.15895953757225\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	12.5071022727273\\
4.125	12.5071022727273\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.875	22.2364217252396\\
5.125	22.2364217252396\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.875	29.9473234624146\\
6.125	29.9473234624146\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.875	35.6696471493126\\
7.125	35.6696471493126\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.875	41.0321355073611\\
8.125	41.0321355073611\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
8.875	43.4308705193855\\
9.125	43.4308705193855\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
9.875	43.4308705193855\\
10.125	43.4308705193855\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
10.875	43.4308705193855\\
11.125	43.4308705193855\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	0\\
1.125	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	0\\
2.125	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	0\\
3.125	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	0\\
4.125	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.875	0\\
5.125	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.875	0\\
6.125	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.875	0\\
7.125	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.875	0\\
8.125	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
8.875	0\\
9.125	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
9.875	0\\
10.125	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
10.875	0\\
11.125	0\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.75	0\\
0.75	0\\
1.25	0\\
1.25	0\\
0.75	0\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.75	0\\
1.75	0\\
2.25	0\\
2.25	0\\
1.75	0\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.75	0\\
2.75	2.06852643249851\\
3.25	2.06852643249851\\
3.25	0\\
2.75	0\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.75	0\\
3.75	5.03305801975678\\
4.25	5.03305801975678\\
4.25	0\\
3.75	0\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
4.75	0\\
4.75	8.92139257877975\\
5.25	8.92139257877975\\
5.25	0\\
4.75	0\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
5.75	0\\
5.75	12.0536068396939\\
6.25	12.0536068396939\\
6.25	0\\
5.75	0\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
6.75	0.776607926565172\\
6.75	14.7740413169889\\
7.25	14.7740413169889\\
7.25	0.776607926565172\\
6.75	0.776607926565172\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
7.75	1.36727120689108\\
7.75	17.4222701851573\\
8.25	17.4222701851573\\
8.25	1.36727120689108\\
7.75	1.36727120689108\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
8.75	1.4021080992544\\
8.75	18.4058411254415\\
9.25	18.4058411254415\\
9.25	1.4021080992544\\
8.75	1.4021080992544\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
9.75	1.4021080992544\\
9.75	18.4058411254415\\
10.25	18.4058411254415\\
10.25	1.4021080992544\\
9.75	1.4021080992544\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
10.75	1.4021080992544\\
10.75	18.4058411254415\\
11.25	18.4058411254415\\
11.25	1.4021080992544\\
10.75	1.4021080992544\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.75	0\\
1.25	0\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.75	0\\
2.25	0\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.75	0\\
3.25	0\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.75	0.904977375565611\\
4.25	0.904977375565611\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
4.75	3.19862520095349\\
5.25	3.19862520095349\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
5.75	4.95672698662471\\
6.25	4.95672698662471\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
6.75	6.92218946288937\\
7.25	6.92218946288937\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
7.75	8.07236881649336\\
8.25	8.07236881649336\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
8.75	8.3637311099531\\
9.25	8.3637311099531\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
9.75	8.3637311099531\\
10.25	8.3637311099531\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
10.75	8.3637311099531\\
11.25	8.3637311099531\\
};
\end{axis}
\end{tikzpicture}%

==> relative_cost_tt.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=12,
xtick={1,3,5,7,9,11},
xticklabels={{1.0},{1.2},{1.4},{1.6},{1.8},{2.0}},
xlabel style={font=\color{white!15!black}},
xlabel={$\gamma$},
ymin=-0.1,
ymax=10,
ytick={0,2,4,6,8,10},
yticklabels={{0\%},{2\%},{4\%},{6\%},{8\%},{10\%}},
ylabel style={font=\color{white!15!black}},
ylabel style={font=\color{white!15!black}},
ylabel={$\Delta J_D$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0\\
1	0\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	0\\
2	0\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	0\\
3	0\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	0\\
4	0\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5	0\\
5	0\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
6	1.08406425544496\\
6	2.70852570021545\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
7	1.5400570391496\\
7	3.8249483115093\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
8	1.88570530616521\\
8	4.69584874640362\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
9	1.92606067091113\\
9	4.80142887161168\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
10	1.92606067091113\\
10	4.80142887161168\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
11	1.92636555678503\\
11	4.80142887161168\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0\\
1	0\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	0\\
2	0\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	0\\
3	0\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	0\\
4	0\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5	0\\
5	0\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
6	0\\
6	0\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
7	0\\
7	0\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
8	0\\
8	0\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
9	0\\
9	0\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
10	0\\
10	0\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
11	0\\
11	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	0\\
1.125	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	0\\
2.125	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	0\\
3.125	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	0\\
4.125	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.875	0\\
5.125	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.875	2.70852570021545\\
6.125	2.70852570021545\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.875	3.8249483115093\\
7.125	3.8249483115093\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.875	4.69584874640362\\
8.125	4.69584874640362\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
8.875	4.80142887161168\\
9.125	4.80142887161168\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
9.875	4.80142887161168\\
10.125	4.80142887161168\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
10.875	4.80142887161168\\
11.125	4.80142887161168\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	0\\
1.125	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	0\\
2.125	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	0\\
3.125	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	0\\
4.125	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.875	0\\
5.125	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.875	0\\
6.125	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.875	0\\
7.125	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.875	0\\
8.125	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
8.875	0\\
9.125	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
9.875	0\\
10.125	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
10.875	0\\
11.125	0\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.75	0\\
0.75	0\\
1.25	0\\
1.25	0\\
0.75	0\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.75	0\\
1.75	0\\
2.25	0\\
2.25	0\\
1.75	0\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.75	0\\
2.75	0\\
3.25	0\\
3.25	0\\
2.75	0\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.75	0\\
3.75	0\\
4.25	0\\
4.25	0\\
3.75	0\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
4.75	0\\
4.75	0\\
5.25	0\\
5.25	0\\
4.75	0\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
5.75	0\\
5.75	1.08406425544496\\
6.25	1.08406425544496\\
6.25	0\\
5.75	0\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
6.75	0\\
6.75	1.5400570391496\\
7.25	1.5400570391496\\
7.25	0\\
6.75	0\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
7.75	0\\
7.75	1.88570530616521\\
8.25	1.88570530616521\\
8.25	0\\
7.75	0\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
8.75	0\\
8.75	1.92606067091113\\
9.25	1.92606067091113\\
9.25	0\\
8.75	0\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
9.75	0\\
9.75	1.92606067091113\\
10.25	1.92606067091113\\
10.25	0\\
9.75	0\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
10.75	0\\
10.75	1.92636555678503\\
11.25	1.92636555678503\\
11.25	0\\
10.75	0\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.75	0\\
1.25	0\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.75	0\\
2.25	0\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.75	0\\
3.25	0\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.75	0\\
4.25	0\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
4.75	0\\
5.25	0\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
5.75	0\\
6.25	0\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
6.75	0\\
7.25	0\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
7.75	0\\
8.25	0\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
8.75	0\\
9.25	0\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
9.75	0\\
10.25	0\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
10.75	0\\
11.25	0\\
};
\end{axis}
\end{tikzpicture}%

==> stability_sim_fwd_rev.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={$k$},
ymin=0,
ymax=3,
ylabel style={font=\color{white!15!black}},
ylabel={$V(\tilde x_e[k])$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
xtick={0,5,10,15,20,25,30},
ytick={0.0,0.5,1.0,1.5,2.0,2.5,3.0},
]
\addplot [color=red, dashdotted, mark=asterisk, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0	2.465212\\
1	1.82379223696891\\
2	1.5705613054153\\
3	1.91357476858931\\
4	1.57727183121781\\
5	1.93177535365028\\
6	1.58721872778968\\
7	1.94984518792937\\
8	1.59831652422298\\
9	1.96293205167303\\
10	1.61020345121844\\
11	1.97823020175583\\
12	1.62258128687864\\
13	1.99503590116928\\
14	1.6352549994426\\
15	2.01292165540863\\
16	1.64806416960931\\
17	2.03154031278751\\
18	1.66087612212293\\
19	2.05979082256671\\
20	1.67434690286342\\
21	2.08020933793103\\
22	1.68747835960543\\
23	2.10069172548125\\
24	1.70028800928014\\
25	2.12095433987836\\
26	1.71272451602308\\
27	2.14084265023421\\
28	1.72474301730048\\
29	2.1602405180299\\
30  1.73631058974478\\
};
\addplot [color=blue, dotted, mark=diamond, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0	2.465212\\
1	2.55002713163937\\
2	1.77395842749014\\
3	2.0491170950099\\
4	1.82127052964684\\
5	1.8414175650963\\
6	1.77046237790235\\
7	1.70883936798654\\
8	1.69385290151998\\
9	1.60596210531345\\
10	1.60545486994787\\
11	1.51440967123855\\
12	1.52220738835996\\
13	1.43199450614004\\
14	1.43856470593648\\
15	1.35393068599508\\
16	1.35971230324364\\
17	1.28001421641959\\
18	1.28525138494961\\
19	1.21009219614682\\
20	1.21788542203593\\
21	1.14573879801393\\
22	1.15117118172691\\
23	1.08422418365252\\
24	1.08857916180272\\
25	1.02575919143816\\
26	1.02955482897438\\
27	0.970356251525441\\
28	0.976190179041762\\
29	0.919325759341287\\
30	0.923287167659439\\
};
\addplot [color=black, dashed, mark=triangle, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0	2.465212\\
1	0.753048783266017\\
2	0.452620930787525\\
3	0.263880343551136\\
4	0.164660442123175\\
5	0.0970993122484494\\
6	0.0610029987604115\\
7	0.0360196377163824\\
8	0.0226914643561713\\
9	0.0134184805906692\\
10	0.00845604444480941\\
11	0.00500131980728824\\
12	0.00315168986712422\\
13	0.00186406925996607\\
14	0.00117466893560092\\
15	0.000694756979743971\\
16	0.000437808446260846\\
17	0.000258941139438917\\
18	0.000163174177224334\\
19	9.65090748969999e-05\\
20	6.08160508548394e-05\\
21	3.59695382279313e-05\\
22	2.26665179283714e-05\\
23	1.34060682945858e-05\\
24	8.44794989873776e-06\\
25	4.9965235504601e-06\\
26	3.14860241701354e-06\\
27	1.86223476461578e-06\\
28	1.17350328565635e-06\\
29	6.94066226714085e-07\\
30	4.37371813433174e-07\\
};
\end{axis}
\end{tikzpicture}%

==> theta3_error_state.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=145,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=-10,
ymax=10,
ylabel style={font=\color{white!15!black}},
ylabel={$\tilde\theta_3$ [Deg]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	0.102043406396064\\
6.40000000000001	0.106247988139813\\
7.20000000000002	0.116391386016346\\
8	0.155100562662682\\
8.80000000000001	0.221456517460012\\
9.59999999999999	0.269503763320927\\
10.4	0.256438385171066\\
11.2	0.200034936469166\\
12	0.121219942893362\\
12.8	0.0202847346901081\\
14.4	-0.223581560065526\\
16	-0.480432037763251\\
16.8	-0.631015510847249\\
17.6	-0.758138884957816\\
19.2	-0.962453908777547\\
20	-1.05562131759453\\
20.8	-1.11617585378514\\
21.6	-1.14483639475958\\
22.4	-1.11468932714533\\
23.2	-1.006639256292\\
24	-0.800770951405468\\
24.8	-0.614659715745148\\
25.6	-0.32249439861431\\
26.4	-0.05336278722163\\
27.2	0.178151290512915\\
28	0.435251723785797\\
28.8	0.642759647599092\\
29.6	0.672229299185915\\
30.4	0.731145390388548\\
31.2	0.693974433708263\\
32	0.594827834603194\\
32.8	0.532159301503583\\
33.6	0.411873800525854\\
34.4	0.299338163017694\\
35.2	0.157674196618217\\
36	0.0280951127019478\\
37.6	-0.155479798244158\\
39.2	-0.284056361801731\\
40	-0.325057026893944\\
40.8	-0.349167888148799\\
41.6	-0.347557857814962\\
43.2	-0.315246020440185\\
45.6	-0.242844574495024\\
47.4	-0.20964582638436\\
51.4	-0.205356467585602\\
52.2	-0.211906618999649\\
54.6	-0.255167116211794\\
55.4	-0.254642152141059\\
57	-0.238121178518838\\
57.8	-0.256340921573269\\
58.6	-0.283960365627365\\
61	-0.398976295619178\\
61.8	-0.464346408659338\\
64.2	-0.621849290259377\\
65	-0.68724104112539\\
65.8	-0.74017431350191\\
67.4	-0.896456458870347\\
69	-1.09284531496255\\
69.8	-1.16862679741237\\
70.6	-1.22801358469835\\
71.4	-1.26678835517311\\
72.2	-1.28496455577155\\
73.8	-1.28236001254197\\
75.4	-1.26553971121544\\
76.2	-1.23735664315268\\
77.8	-1.13642416302307\\
78.6	-1.04520538583196\\
80.2	-0.806606120751638\\
81	-0.6616095289653\\
81.8	-0.507636787949139\\
82.6	-0.329032597197312\\
84.2	0.0545004639506317\\
85.8	0.467691760609625\\
86.6	0.65204320870248\\
87.4	0.801641960607213\\
88.2	0.92524378523126\\
89	1.0245391543942\\
89.8	1.10684175995408\\
90.6	1.16669129255632\\
91.4	1.18998522583382\\
92.2	1.17289449170488\\
93	1.14078502536469\\
93.8	1.07845271899916\\
95.6	0.924233877729449\\
98	0.885902856107322\\
99.6	0.880192817961216\\
100.4	0.896592102158394\\
101.2	0.951595615544505\\
102	1.03246505531746\\
102.8	1.05292830207082\\
103.6	0.98400486315623\\
104.4	0.853459457549775\\
107.6	0.14861491117955\\
108.4	-0.050344090402433\\
109.2	-0.235476401206171\\
110	-0.461198118338785\\
110.8	-0.705849091106302\\
111.6	-0.972833982046978\\
112.4	-1.25184624914664\\
113.2	-1.55709135185762\\
114	-1.89390473513876\\
114.8	-2.18023843142015\\
115.6	-2.39855774427679\\
116.4	-2.62910821838963\\
117.2	-2.82057635007166\\
118	-2.96096363138528\\
118.8	-3.02506901217066\\
119.6	-3.01158280365448\\
120.4	-2.84226604266786\\
121.2	-2.55182249349681\\
122	-2.22490061151603\\
123.6	-1.28384685934691\\
124.4	-0.874519438720995\\
125.2	-0.456249486202552\\
126	-0.128857455087172\\
126.8	0.141406513624474\\
127.6	0.332360820313795\\
128.4	0.471967459030054\\
129.2	0.479304202776547\\
130	0.465982772574108\\
131.6	0.305880123540817\\
133.2	0.00940716401521513\\
134.8	-0.232374908353592\\
135.6	-0.338131636471388\\
136.4	-0.410760693134534\\
137.2	-0.469715364233792\\
138	-0.505054869721164\\
138.8	-0.525054837549703\\
139.6	-0.52084866832061\\
140.4	-0.502589971843577\\
141.2	-0.471276702789396\\
144.4	-0.305422394144699\\
};
%\addplot [color=red, dashed, forget plot]
%  table[row sep=crcr]{%
%0	5\\
%242.14	5\\
%};
%\addplot [color=red, dashed, forget plot]
%  table[row sep=crcr]{%
%0	-5\\
%242.14	-5\\
%};
\end{axis}
\end{tikzpicture}%

==> theta3_error_state_eight.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=242,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=-10,
ymax=10,
ylabel style={font=\color{white!15!black}},
ylabel={$\tilde\theta_3$ [deg]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	1.5029790714365\\
2.40000000000001	1.5150349956518\\
4	1.49933772683522\\
6.40000000000001	1.45283683847043\\
7.19999999999999	1.40212567209085\\
8	1.31711895194985\\
8.80000000000001	1.18758430761886\\
9.59999999999999	1.00489617067149\\
10.4	0.79314248387621\\
11.2	0.566650262708265\\
14.4	-0.288444118013217\\
15.2	-0.528072980750068\\
16.8	-1.04071741793874\\
18.4	-1.53989240191899\\
20	-1.92749667269393\\
20.8	-2.0638624666903\\
21.6	-2.14504353384413\\
22.4	-2.18023864486355\\
23.2	-2.16593921694931\\
24	-2.10694708653133\\
24.8	-2.00827561246038\\
25.6	-1.85081285822173\\
26.4	-1.64318236452934\\
27.2	-1.44520805077605\\
28	-1.23689400455814\\
28.8	-1.01639596807794\\
29.6	-0.832664039487184\\
30.4	-0.68536055130869\\
32.8	-0.277190527581979\\
33.6	-0.125525923597792\\
35.2	0.127435655161889\\
36	0.250102157416279\\
36.8	0.361661264636098\\
37.6	0.426174135574598\\
38.4	0.474837579224499\\
39.2	0.509126462879266\\
40.8	0.520691360526286\\
41.6	0.515403033200556\\
42.4	0.528996977278723\\
43.2	0.585617591311689\\
44	0.749467586280502\\
45.6	0.90301002537899\\
47.2	1.14523596082603\\
48.8	1.40437792696966\\
49.6	1.63171810545089\\
50.4	1.80042292417656\\
51.2	1.98790179849647\\
52	2.14352274953674\\
52.8	2.26490460259799\\
53.6	2.36824002865498\\
54.4	2.43417461947746\\
55.2	2.42552717310141\\
56.8	2.34575696689799\\
58.4	2.19699181823714\\
59.2	2.12614141220294\\
60	2.00203986319158\\
60.8	1.88969072186427\\
61.6	1.79142265584119\\
62.4	1.667627184682\\
64	1.46411390767693\\
64.8	1.37752781301211\\
65.6	1.34735908089155\\
66.4	1.34467887197258\\
67.2	1.32460708043601\\
68	1.32892354654805\\
68.8	1.35694653205215\\
69.6	1.40383887563374\\
71.2	1.53280362605588\\
72.8	1.62969060648445\\
73.6	1.75973538056908\\
74.4	1.92481838476564\\
75.2	2.02823470587563\\
76	2.059456140902\\
76.8	2.04449866694989\\
77.6	1.97143165108662\\
78.4	1.88066057145127\\
79.2	1.76796415769337\\
80	1.63958424221892\\
80.8	1.50013632535959\\
81.6	1.33238837344794\\
82.4	1.18374029849832\\
83.2	1.05550637831738\\
84	0.965278191999346\\
84.8	0.907515388910241\\
85.6	0.893434953936264\\
86.4	0.915534244439272\\
87.2	1.00350942882656\\
88	1.0804638895446\\
90.4	1.28344505212465\\
91.2	1.35361841565737\\
92	1.35726253502295\\
92.8	1.35211225222366\\
93.6	1.29704022350242\\
94.4	1.23239675187651\\
96	1.12306196512898\\
98.4	1.10446207935857\\
99.2	1.07948599855453\\
100	1.03703658630633\\
100.8	0.941192063499813\\
102.4	0.797844535511246\\
103.2	0.758562249964655\\
104	0.738492112614523\\
104.8	0.759095378245888\\
105.6	0.761264123389907\\
106.4	0.741314047958809\\
107.2	0.712122246332996\\
108	0.664694533314332\\
108.8	0.602863338718294\\
109.6	0.561447846355691\\
110.4	0.529775992370077\\
111.2	0.51177177380049\\
112.8	0.534732895438509\\
113.6	0.639319420052374\\
115.2	0.881494822771742\\
116	1.00323120533957\\
116.8	1.0997793443523\\
117.6	1.18408586338165\\
118.4	1.22977289201816\\
119.2	1.26328105303429\\
120	1.28802682839725\\
120.8	1.26995105292391\\
121.6	1.26901713127663\\
122.4	1.21094013948573\\
123.2	1.1439732296032\\
124	1.02675192224186\\
124.8	0.87269076229245\\
126.4	0.504063371713585\\
127.2	0.296607928299096\\
128	0.11666555407848\\
128.8	-0.0262840286795551\\
129.6	-0.137330077968954\\
130.4	-0.138640940681057\\
131.2	-0.0866212728071218\\
132	-0.0125357758537348\\
136	0.435046898151967\\
136.8	0.467121173009673\\
137.6	0.456335290454007\\
140	0.318174517407698\\
140.8	0.290723346803162\\
141.6	0.27787117194103\\
143.2	0.116289106601556\\
144	0.02254364133276\\
144.8	-0.0912228326159266\\
145.6	-0.185930035544118\\
148	-0.64296636754321\\
148.8	-0.764014181665345\\
149.6	-0.843334235713769\\
150.4	-0.883373178154329\\
151.2	-0.884836973070833\\
152	-0.851427156106581\\
152.8	-0.85150927845919\\
153.6	-0.834170042838309\\
154.4	-0.806726236031494\\
155.2	-0.806436860126269\\
156	-0.861347045380683\\
156.8	-0.964607552800203\\
157.6	-1.02917098314683\\
158.4	-1.11169909167103\\
160	-1.304770503539\\
160.8	-1.38150180917029\\
161.6	-1.48627242872664\\
162.4	-1.61018326604977\\
163.2	-1.70357265601476\\
164	-1.77675823969315\\
164.8	-1.81139669029523\\
166.4	-1.93887640818141\\
168	-2.1129807048894\\
168.8	-2.23242598587751\\
169.6	-2.31811796609131\\
170.4	-2.38212601668104\\
171.2	-2.37482902676993\\
172	-2.4102243477094\\
172.8	-2.43586530474045\\
173.6	-2.47166766226579\\
174.4	-2.47981543761537\\
175.2	-2.43409799329271\\
176.8	-2.41340721586263\\
177.6	-2.58751727554272\\
179.2	-2.49875704628769\\
180	-2.37674766959648\\
180.8	-2.17818083693268\\
181.6	-2.01670427933959\\
182.4	-1.87958225533606\\
183.2	-1.69642219500571\\
184	-1.57433341736538\\
184.8	-1.58918075451709\\
185.6	-1.58594922126605\\
186.4	-1.60987334621618\\
187.2	-1.69322491942219\\
188	-1.64156873233793\\
188.8	-1.65492794202424\\
189.6	-1.63511569767613\\
190.4	-1.5827976225726\\
191.2	-1.39972261944177\\
192	-1.25298059415738\\
192.8	-1.13453401489195\\
193.6	-0.945858470085113\\
194.4	-0.876187925869203\\
195.2	-0.842159336454813\\
196	-0.737646129652802\\
196.8	-0.709014083373802\\
197.6	-0.697833223785068\\
198.4	-0.568128678498454\\
200	-0.487059669135704\\
200.8	-0.40182504479202\\
202.4	-0.490461263424919\\
203.2	-0.474387160265252\\
204	-0.59575732729968\\
204.8	-0.69756583255122\\
205.6	-0.691996453613314\\
206.4	-0.755734124761432\\
207.2	-0.795916928061416\\
208	-0.741776313027401\\
208.8	-0.756217360645223\\
210.4	-0.747760892761647\\
211.2	-0.670008527210314\\
212	-0.62938939221624\\
212.8	-0.54532737261485\\
213.6	-0.449501526106843\\
214.4	-0.387005588685923\\
215.2	-0.297185079283963\\
216	-0.318860844697554\\
216.8	-0.387495681439304\\
217.6	-0.492564001193927\\
218.4	-0.583892221494324\\
219.2	-0.69190243179051\\
220	-0.843512514323265\\
220.8	-0.910066571286961\\
221.6	-1.03032902037626\\
222.4	-1.12054461353301\\
223.2	-1.12983580523834\\
224	-1.17302543923788\\
224.8	-1.15566555296692\\
228	-0.830870901386618\\
228.8	-0.771354340506434\\
230.4	-0.726543443713524\\
232	-0.696532286191598\\
232.8	-0.640971525418735\\
233.6	-0.600171283689946\\
234.4	-0.583001255333613\\
235.2	-0.584170178177033\\
236	-0.558610116198963\\
237.6	-0.487768994953171\\
238.4	-0.464370581125706\\
240.8	-0.173196508538382\\
241.6	-0.0375924640624135\\
};
%\addplot [color=red, dashed, forget plot]
%  table[row sep=crcr]{%
%0	5\\
%242.14	5\\
%};
%\addplot [color=red, dashed, forget plot]
%  table[row sep=crcr]{%
%0	-5\\
%242.14	-5\\
%};
\end{axis}
\end{tikzpicture}%

==> theta3_error_state_eight_sim.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=187,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=-20,
ymax=20,
ylabel style={font=\color{white!15!black}},
ylabel={$\tilde{\theta}_3$ [Deg]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
xtick={0,25,50,75,100,125,150,175},
ytick={-20.0,-10.0,0.0,10.0,20.0},
]
\addplot [color=red, dashdotted, forget plot]
  table[row sep=crcr]{%
0	-0.000368671197662707\\
0.840000000000003	-2.32571635251688\\
1.24000000000001	-3.26030272594898\\
1.59999999999999	-3.97481899421228\\
1.96000000000001	-4.57298671441606\\
2.31999999999999	-5.05693597677609\\
2.72	-5.46788915144535\\
3	-5.65400525871053\\
3.12	-5.71250746266003\\
3.52000000000001	-5.80385160533464\\
3.72	-5.80035312402276\\
3.91999999999999	-5.76551131001776\\
4.19999999999999	-5.66170448470956\\
4.47999999999999	-5.49702793479369\\
5.16	-4.85955041040896\\
5.52000000000001	-4.41402024671382\\
6.03999999999999	-3.64749092585083\\
6.16	-3.46490661157853\\
6.84	-2.31748218282971\\
8.19999999999999	0.210234385326373\\
8.56	0.900626377555028\\
8.91999999999999	1.56441715147992\\
9.28	2.23914936628873\\
9.64000000000001	2.87765232829753\\
10	3.52163804857983\\
10.36	4.12202175186155\\
10.6	4.51783801486093\\
10.84	4.90317307458244\\
11.12	5.35149892424485\\
11.16	5.39977678160687\\
11.36	5.71269027739766\\
11.64	6.13240969512952\\
11.68	6.17585690525416\\
11.96	6.57684805603444\\
12	6.61737164253822\\
12.32	7.06424762976283\\
12.36	7.10123998719894\\
12.52	7.30115815713529\\
13.04	7.92575648198303\\
13.08	7.95605854191552\\
13.16	8.07250627977132\\
13.2	8.10149748893932\\
13.24	8.15896905070716\\
13.28	8.18722275707449\\
13.32	8.24399987308144\\
13.36	8.27151600069257\\
13.4	8.32759770965569\\
13.44	8.35437985239085\\
13.48	8.4097656967256\\
13.52	8.43581572114084\\
13.56	8.49050555460974\\
13.6	8.51582621890634\\
13.64	8.56981811340546\\
13.68	8.59441086521207\\
13.76	8.70086706458702\\
13.8	8.72417174537438\\
13.84	8.77663448207713\\
13.88	8.79921878653303\\
13.92	8.85098241788066\\
13.96	8.8728476977779\\
14	8.92391232203582\\
14.04	8.94506280604594\\
14.08	8.99542864226316\\
14.12	9.01586699013072\\
14.16	9.06553447254831\\
14.2	9.08526394128612\\
14.24	9.13423199674497\\
14.28	9.15325498817799\\
14.36	9.24964976826305\\
14.4	9.26741814735678\\
14.44	9.31484427592395\\
14.48	9.33191523608534\\
14.52	9.37864299039788\\
14.56	9.39501898006719\\
14.6	9.44104940267849\\
14.64	9.45673522366889\\
14.68	9.5020693175168\\
14.72	9.51706853150711\\
14.76	9.56170690974642\\
14.8	9.57602386541475\\
14.88	9.6637624090319\\
14.92	9.67686349444563\\
14.96	9.71996439667251\\
15	9.73239454272405\\
15.04	9.77480599000646\\
15.08	9.78657090280683\\
15.12	9.82829472679208\\
15.16	9.83939861945217\\
15.2	9.88043649700339\\
15.24	9.8908834969304\\
15.32	9.97143100902025\\
15.36	9.98069902528204\\
15.4	10.0202109636296\\
15.44	10.0288334854166\\
15.48	10.0676637888515\\
15.52	10.0756449246322\\
15.56	10.1137958459456\\
15.6	10.1211411757035\\
15.64	10.1586154333332\\
15.68	10.1653308685867\\
15.76	10.2387742069757\\
15.8	10.2443538700679\\
15.84	10.2803247561554\\
15.88	10.2852873369821\\
15.92	10.320590168045\\
15.96	10.3249411366056\\
16	10.3595778668648\\
16.04	10.363321614935\\
16.12	10.4311052805416\\
16.16	10.4337475911475\\
16.2	10.4668980176245\\
16.24	10.4689463772238\\
16.28	10.5014379829089\\
16.32	10.5028970307104\\
16.36	10.5347325838658\\
16.4	10.5356078724512\\
16.44	10.5667905019567\\
16.48	10.5670881126266\\
16.56	10.627992419588\\
16.6	10.627232941236\\
16.64	10.6569568962285\\
16.68	10.6556327418967\\
16.72	10.6847132427577\\
16.76	10.6828303071565\\
16.84	10.7395492174124\\
16.88	10.7366406282325\\
16.92	10.7642835233195\\
16.96	10.7608309395524\\
17	10.7878405861591\\
17.04	10.783848957891\\
17.08	10.8102284870064\\
17.12	10.8057031572518\\
17.2	10.85704540265\\
17.24	10.8515326087176\\
17.28	10.87649945864\\
17.32	10.8704683637141\\
17.36	10.8948166593961\\
17.4	10.8882731220943\\
17.44	10.9120057863631\\
17.48	10.9049540274856\\
17.56	10.9510283367427\\
17.6	10.9430270760203\\
17.64	10.9653718426582\\
17.68	10.9568761332031\\
17.72	10.9786144472296\\
17.76	10.969629868974\\
17.84	11.011737187881\\
17.88	11.0018353949909\\
17.92	11.0222087488626\\
17.96	11.0118338446071\\
18	11.0316131794118\\
18.04	11.020770771237\\
18.12	11.0589857544197\\
18.16	11.0472592753445\\
18.2	11.0656990696494\\
18.24	11.0535204387666\\
18.28	11.0713783551254\\
18.32	11.058752810644\\
18.4	11.0931492133151\\
18.44	11.0796712613497\\
18.48	11.0962135798611\\
18.52	11.082303437289\\
18.56	11.0982753799119\\
18.6	11.083938013907\\
18.68	11.1145856796219\\
18.72	11.0994264763909\\
18.76	11.1141059718458\\
18.8	11.0985340236798\\
18.84	11.1126545567198\\
18.88	11.0966747257553\\
18.96	11.1236432139057\\
19	11.1068718482466\\
19.04	11.1197237305239\\
19.08	11.1025590465252\\
19.12	11.1148637776817\\
19.16	11.0973106301314\\
19.24	11.1206725886882\\
19.28	11.1023584445412\\
19.32	11.1134198474504\\
19.36	11.0947320288561\\
19.4	11.1052587043243\\
19.44	11.0862020862472\\
19.52	11.1060353225064\\
19.56	11.0862512118343\\
19.6	11.0955653980953\\
19.64	11.0754297322557\\
19.72	11.0928646970767\\
19.76	11.0720261324776\\
19.8	11.0801512885657\\
19.84	11.0589759775953\\
19.88	11.0665913511468\\
19.92	11.0450836045876\\
20	11.0591471177405\\
20.04	11.0369651924696\\
20.08	11.0434178692856\\
20.12	11.0209186282909\\
20.2	11.0326814265466\\
20.24	11.0095332026134\\
20.28	11.0148479911699\\
20.32	10.9913971940928\\
20.4	11.0009030459166\\
20.44	10.9768247256819\\
20.48	10.9810224475164\\
20.52	10.9566567993293\\
20.56	10.9603797099429\\
20.6	10.9357307354226\\
20.68	10.9420854203912\\
20.72	10.9168396403357\\
20.76	10.9194754846775\\
20.8	10.8939603994663\\
20.88	10.8981633594975\\
20.92	10.8720747301994\\
20.96	10.8736456010027\\
21	10.8473006208919\\
21.08	10.8493948282147\\
21.12	10.8224992067432\\
21.16	10.8230271461758\\
21.2	10.7958893196451\\
21.28	10.7959151408866\\
21.32	10.7682457884995\\
21.36	10.7677499621331\\
21.4	10.7398520492383\\
21.48	10.7378530989305\\
21.52	10.7094460520146\\
21.56	10.7079494843993\\
21.6	10.679327682964\\
21.68	10.6753506503129\\
21.72	10.6462418613052\\
21.76	10.6437679035667\\
21.8	10.6144578178929\\
21.84	10.6115728572512\\
21.88	10.5820643841796\\
21.96	10.5753418702029\\
22	10.5453762744217\\
22.08	10.5375779093808\\
22.12	10.5071678968574\\
22.16	10.5028062868738\\
22.2	10.4722210016549\\
22.28	10.462583200247\\
22.32	10.4315744119778\\
22.36	10.4263047062204\\
22.4	10.3951332762328\\
22.48	10.3837023642635\\
22.52	10.3521277479514\\
22.56	10.3459730318049\\
22.6	10.3142481585653\\
22.68	10.3010763203054\\
22.72	10.2689718564026\\
22.76	10.2619590560118\\
22.8	10.229716531821\\
22.88	10.214851541257\\
22.92	10.1822487461954\\
22.96	10.1744014674049\\
23	10.1416739455346\\
23.08	10.1251654135466\\
23.12	10.0920999347827\\
23.16	10.0834453419041\\
23.2	10.0502667484721\\
23.28	10.032166195316\\
23.32	9.99866789763416\\
23.4	9.97967093775586\\
23.44	9.94586361203085\\
23.48	9.93598303994958\\
23.52	9.9020825173817\\
23.6	9.88157321669428\\
23.64	9.8473851471135\\
23.68	9.83676135229425\\
23.72	9.80249245391059\\
23.8	9.78052192231615\\
23.84	9.7459862262485\\
23.92	9.72319652668781\\
23.96	9.68840410194923\\
24	9.67666087902379\\
24.04	9.64180607981785\\
24.12	9.61763753520444\\
24.16	9.58254563769339\\
24.2	9.57012467864161\\
24.24	9.5349813514367\\
24.32	9.50948033559115\\
24.36	9.47411893811753\\
24.44	9.44786965800034\\
24.48	9.41229953668042\\
24.52	9.3988586728488\\
24.56	9.36325571704884\\
24.64	9.33575699639442\\
24.68	9.29996721558766\\
24.76	9.27176757949786\\
24.8	9.23579974059987\\
24.84	9.22140360213996\\
24.88	9.18541894037094\\
24.96	9.15604876233033\\
25	9.11990677283714\\
25.08	9.08988168894274\\
25.12	9.05359073834674\\
25.16	9.03830210218788\\
25.2	9.00201111417931\\
25.28	8.97089619887828\\
25.52	8.81356748070885\\
25.6	8.78083333132508\\
25.84	8.62061301641387\\
25.92	8.58638543994542\\
26.32	8.33325096877712\\
26.36	8.31519002465683\\
26.76	8.05675040195763\\
26.8	8.03790364176584\\
27.2	7.77540454919284\\
27.24	7.75588932227791\\
27.48	7.5868314514631\\
27.88	7.33687313575101\\
28.2	7.12591858751603\\
28.36	7.02788846878852\\
28.48	6.93542155890597\\
28.92	6.66124776758167\\
29.04	6.56975831891347\\
29.48	6.29592427997798\\
29.6	6.20586627577504\\
30.12	5.87925693602176\\
31.48	5.03122264806834\\
33.28	3.99595259704128\\
34.64	3.30139506738064\\
35.68	2.82778720536493\\
36.76	2.39100527019551\\
37.48	2.12973813744503\\
37.72	2.04375677974326\\
39.76	1.44649038320719\\
41.68	1.03416001390036\\
43.6	0.740494935402069\\
45.72	0.520682368351316\\
48.28	0.356303330791036\\
51.76	0.236394255035918\\
58.76	0.132081762017322\\
76.8	0.0233043623920821\\
114.8	-0.00662363901281537\\
187	-0.00291919837056298\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	0\\
0.240000000000009	-0.155047271218109\\
0.439999999999998	-0.253369892326475\\
0.639999999999986	-0.316233893083904\\
0.840000000000003	-0.343849721067045\\
1.03999999999999	-0.341921635219535\\
1.28	-0.308241219821184\\
1.59999999999999	-0.226794052353739\\
2.08000000000001	-0.0646661762609142\\
2.80000000000001	0.181470219188782\\
3.72	0.448166242263966\\
4.88	0.789265439248027\\
5.68000000000001	1.01600466069155\\
7.96000000000001	1.57244870565282\\
8.47999999999999	1.67758620344301\\
8.96000000000001	1.76866764137037\\
9.44	1.84983765721256\\
9.88	1.91958557441563\\
10.28	1.97676148655887\\
10.72	2.03532835443366\\
11.08	2.07665109557209\\
11.52	2.12494530134023\\
11.88	2.16152625814993\\
12.16	2.18515204938842\\
12.52	2.2157568277114\\
12.8	2.23468645359537\\
13.16	2.25965383720452\\
13.4	2.27045435822612\\
13.8	2.29379473516471\\
14.04	2.30090410417245\\
14.4	2.31572963259165\\
14.6	2.32132690905473\\
14.96	2.33215377699952\\
15.2	2.33325092603073\\
15.56	2.33984369163727\\
15.76	2.34091263988688\\
16	2.34321507204535\\
16.24	2.3396396448525\\
16.6	2.33968214014928\\
16.84	2.3386269796942\\
17.04	2.33535391836247\\
17.28	2.33270756160715\\
17.52	2.32401900687933\\
17.8	2.32055876921174\\
17.96	2.31363179034219\\
18.24	2.30858220011635\\
18.4	2.30064331651374\\
18.68	2.29408979624935\\
18.84	2.28519963393288\\
19.08	2.27679278105782\\
19.24	2.26719547277651\\
19.52	2.25785341899717\\
19.68	2.24741359371993\\
19.96	2.23679860634581\\
20.12	2.22556923610864\\
20.36	2.21384019578724\\
20.52	2.20204295870991\\
20.8	2.18905399271137\\
20.96	2.17656429976472\\
21.24	2.16250707861914\\
21.4	2.14937702973398\\
21.68	2.1343168046667\\
21.84	2.12059653834115\\
22.08	2.10527925222127\\
22.24	2.09116890285958\\
22.52	2.07425804871338\\
22.68	2.05964686308712\\
22.96	2.0419147658487\\
23.12	2.02684366559251\\
23.4	2.00834176017327\\
23.56	1.99285342820951\\
23.84	1.97363849123391\\
24	1.95777968410525\\
24.28	1.93791629198105\\
24.44	1.92173113109999\\
24.68	1.90265391468077\\
24.84	1.88630120999665\\
25.12	1.86525358040524\\
25.32	1.84704730913217\\
25.56	1.82710572128741\\
25.76	1.80860465744786\\
26	1.78830769953416\\
26.2	1.76955249440408\\
26.44	1.74894044224925\\
26.64	1.72996960763501\\
26.96	1.70045518438562\\
27.32	1.66883914398471\\
27.56	1.64290815135075\\
27.96	1.6088907987882\\
28.16	1.58949922650436\\
28.52	1.55726724372138\\
28.72	1.53781800793442\\
29.08	1.50546125586627\\
29.32	1.47959581966657\\
29.72	1.44500180070858\\
29.92	1.4256421759689\\
30.28	1.39332666194582\\
30.48	1.37407705053545\\
30.84	1.34191298423875\\
31.12	1.31445705069541\\
31.6	1.27199476924721\\
31.88	1.24501894875695\\
32.4	1.20086704090434\\
32.68	1.17444804386449\\
33.16	1.13343940973638\\
33.44	1.10769849396905\\
34.08	1.05542421168926\\
34.44	1.02309992786061\\
35.08	0.972675098373458\\
35.44	0.941787232857394\\
36.16	0.886609534896564\\
36.56	0.855225362582331\\
37.4	0.794536416049311\\
37.88	0.759092438607269\\
38.84	0.695019650534533\\
39.36	0.660723785764418\\
40.64	0.583362884190876\\
41.28	0.546568793898047\\
43.08	0.453351683733672\\
43.92	0.413803902561739\\
50.24	0.199182875667987\\
52.04	0.158455003995442\\
57.72	0.0724819676233324\\
64.36	0.025172629877602\\
71.88	0.00538996606670139\\
81.72	0.000163341128995853\\
95	0.00394132240165845\\
104.92	0.00557697192670048\\
131.64	-0.00197249749709272\\
161.56	-0.00126686546590804\\
185.72	-0.00268746710460732\\
187.04	-0.00313854242475031\\
};
\end{axis}
\end{tikzpicture}%

==> theta3_error_state_twopoint.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=-10,
ymax=10,
ylabel style={font=\color{white!15!black}},
ylabel={$\tilde\theta_3$ [Deg]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	1.93521542678629\\
0.400000000000006	1.94871913766222\\
0.799999999999997	1.9734079236343\\
1.2	2.00864743088333\\
1.60000000000001	2.05732298744684\\
2	2.11525558476983\\
2.40000000000001	2.16500390791984\\
2.8	2.194153874637\\
3.2	2.19040282012219\\
3.60000000000001	2.14782085951539\\
4	2.07313679636611\\
4.40000000000001	1.96536516244319\\
5.60000000000001	1.61615146400219\\
6.40000000000001	1.40042356760533\\
7.2	1.19965559975981\\
8.40000000000001	0.866082287466185\\
8.80000000000001	0.762874287125896\\
9.60000000000001	0.529257645045092\\
10	0.4299415451908\\
10.4	0.315780776227427\\
10.8	0.181510102738329\\
12	-0.175881693356914\\
12.4	-0.281309318414486\\
13.2	-0.513980326140782\\
13.6	-0.611334480836405\\
14	-0.71999387926887\\
14.4	-0.815831998773021\\
14.8	-0.891717161360006\\
15.6	-0.991492884920675\\
16	-1.01490389190943\\
16.4	-1.01887607379861\\
16.8	-1.0397036684555\\
17.2	-1.01481915487503\\
17.6	-1.04464755147583\\
18	-0.984441034767755\\
18.8	-0.931895108822374\\
19.2	-0.927207784782752\\
19.6	-0.887315317883349\\
20.4	-0.906452333998971\\
20.8	-0.873885244984407\\
21.2	-0.874652520688116\\
21.6	-0.848858311287572\\
22	-0.807275639372847\\
22.4	-0.783208880862929\\
22.8	-0.725494956315089\\
23.2	-0.688118346907771\\
23.6	-0.639445405026066\\
24	-0.610584600770736\\
24.8	-0.472625771872174\\
25.2	-0.446818168897536\\
26.4	-0.238945443613446\\
26.8	-0.185293320507213\\
27.2	-0.150211267794859\\
27.6	-0.0779652420038417\\
28	0.0306445008199603\\
28.4	0.0907142103063876\\
28.8	0.169972499167585\\
30	0.320749205240091\\
30.4	0.386111074028491\\
30.8	0.427542894812092\\
31.6	0.541104287995367\\
32	0.561842770027937\\
32.4	0.65290007727819\\
32.8	0.67966945626533\\
33.2	0.695137326775324\\
33.6	0.741305190057219\\
34	0.813185887439033\\
34.4	0.907529689618826\\
35.2	0.893129783218583\\
35.6	0.980376858768182\\
36	1.02592173409259\\
36.4	1.09401242353698\\
36.8	1.06348521320673\\
37.2	1.04707098797071\\
37.6	1.08711542657915\\
38	1.05264794414974\\
38.4	1.05314964288861\\
39.2	1.0963128099051\\
39.6	1.07531296641507\\
40	1.13474756502524\\
40.4	1.17196409187386\\
40.8	1.17236867386049\\
41.6	1.24523078404866\\
42	1.32804533363118\\
42.4	1.26703445542663\\
42.8	1.33149895475196\\
43.2	1.32277808384234\\
43.6	1.3451298779012\\
44	1.32707886186363\\
44.4	1.32248545292508\\
44.8	1.36202893984658\\
45.2	1.36948302410859\\
45.6	1.41964713502433\\
46	1.37621236126664\\
46.4	1.42333191535985\\
46.8	1.4252745705702\\
47.2	1.41517859048156\\
47.6	1.4429163088661\\
48	1.44468554130454\\
48.4	1.43235491541856\\
48.8	1.4586805989139\\
49.2	1.4113655306557\\
49.6	1.42482473858033\\
50	1.37402307219423\\
50.8	1.25777399957256\\
51.2	1.18979248643319\\
51.6	1.15305887530322\\
52	1.13928921393646\\
52.4	1.06253133460045\\
52.8	0.965353964410454\\
53.2	0.855841752827075\\
53.6	0.715935466241419\\
54	0.563283086169164\\
54.4	0.401071562868779\\
54.8	0.191959918642482\\
55.2	-0.0285235670001072\\
56.4	-0.775110571023973\\
57.66	-1.29939567827074\\
58.06	-1.3914666282825\\
58.46	-1.4499603683345\\
60.06	-1.64513985405678\\
60.46	-1.66839664818067\\
60.86	-1.67804770547791\\
61.26	-1.66978317658219\\
61.66	-1.63125407947415\\
62.06	-1.55212633793954\\
62.46	-1.40203976111769\\
62.86	-1.20120487876264\\
63.26	-0.967250409122187\\
64.46	-0.212275449214829\\
64.86	0.0135647556916467\\
65.26	0.213771260643057\\
65.66	0.387488317641612\\
66.06	0.532628076596225\\
66.46	0.656547665099239\\
66.86	0.765514208600948\\
67.26	0.851520324155729\\
67.66	0.91914389269391\\
68.06	0.955794794501898\\
68.46	0.974456045253135\\
68.86	0.981025833461047\\
69.26	0.974992108381272\\
69.66	0.956520608822913\\
70.46	0.879078323187727\\
70.86	0.828789561319624\\
71.26	0.757502556787088\\
71.66	0.673021921294762\\
72.46	0.479766147680039\\
72.86	0.37572683861255\\
74.06	0.0128563295047996\\
74.46	-0.135339998300609\\
74.86	-0.260927553683487\\
75.26	-0.40819851842214\\
76.06	-0.667745013191535\\
76.46	-0.818884132836672\\
78.86	-1.62395954416228\\
79.26	-1.73903233014283\\
79.66	-1.8647490054495\\
80.06	-1.96095819632465\\
80.46	-2.10730246981157\\
80.86	-2.17028876679015\\
81.26	-2.1956898134266\\
81.66	-2.19730387250483\\
82.06	-2.19092596992392\\
82.46	-2.1282246198998\\
82.86	-2.0367807666312\\
83.66	-1.67339293155854\\
84.06	-1.4999576732241\\
84.86	-1.11277047087536\\
85.26	-0.867896556464473\\
85.66	-0.711363294922336\\
86.06	-0.49064994740074\\
86.46	-0.303809695768223\\
86.86	-0.160368012554713\\
87.26	0.0350443632749631\\
87.66	0.118635143179318\\
88.06	0.236849962920431\\
88.46	0.316034613804632\\
88.86	0.372187573322861\\
89.26	0.386955456164642\\
89.66	0.412012298619516\\
90.06	0.424260401946512\\
90.46	0.374167260965109\\
91.26	0.313713976992844\\
91.66	0.252376983935847\\
92.46	0.181690502441739\\
93.26	0.064636174529312\\
93.66	-0.0115071628717089\\
94.06	-0.0458213779238719\\
95.26	-0.189172000841921\\
96.46	-0.279259621333239\\
96.86	-0.298306991215995\\
97.26	-0.297157518403452\\
97.66	-0.31059500846095\\
98.46	-0.302602966760531\\
99.26	-0.276364554940088\\
99.66	-0.260489274318275\\
101.66	-0.129515434423951\\
102.46	-0.0828915092725993\\
103.26	-0.0344924553085662\\
104.06	0.0161602275762505\\
};
%\addplot [color=red, dashed, forget plot]
%  table[row sep=crcr]{%
%0	5\\
%242.14	5\\
%};
%\addplot [color=red, dashed, forget plot]
%  table[row sep=crcr]{%
%0	-5\\
%242.14	-5\\
%};
\end{axis}
\end{tikzpicture}%

==> trajectory.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-25,
xmax=27,
xlabel style={font=\color{white!15!black}},
xlabel={$x$ [m]},
ymin=-23,
ymax=30,
ylabel style={font=\color{white!15!black}},
ylabel={$y$ [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.95516837289957	-9\\
5.80243072504523	-9.01\\
7.64618756100302	-9.02\\
8.80603182149799	-9.00663788504672\\
9.94680131772602	-8.95488336108383\\
11.0832733489316	-8.85752634891938\\
12.1720267604489	-8.68663332390447\\
12.6848485578103	-8.58180865545418\\
13.1716268333406	-8.45101186844543\\
13.6473527420752	-8.30723547078852\\
14.1064103714886	-8.13750320056439\\
14.5476129448187	-7.947263097512\\
14.9775593384737	-7.73311613023657\\
15.4010170514591	-7.49092144328501\\
15.7999796563726	-7.21808548910883\\
16.1959491867596	-6.91763820116585\\
16.5759879732007	-6.57548162471766\\
16.9523795289412	-6.19697476688894\\
17.3249774506584	-5.7588032627214\\
17.6720219226161	-5.28844481195279\\
18.0048919300327	-4.77583117693877\\
18.3068709474821	-4.23007006538353\\
18.5781387157297	-3.65087117720776\\
18.8290985021091	-3.03517467697612\\
19.0516928098734	-2.39379557983502\\
19.2438176442454	-1.7133087092079\\
19.4062116173613	-1.01829098510161\\
19.5527706841783	-0.294386132327496\\
19.7564362419428	1.21267869043257\\
19.8230340042287	1.98191728560098\\
19.9095510420545	3.56024541295784\\
19.9451683728996	5.17393713740802\\
19.9551683728996	8.30141888663949\\
19.9551683728996	8.95793913820609\\
19.9551683728996	8.94065250937179\\
19.9451683728996	4.19961706804146\\
19.8951683728996	1.89492391850319\\
19.8524946509204	0.711178116458715\\
19.679487290015	-2.34498382345983\\
19.4619119309937	-5.28489816383409\\
19.2482099316024	-8.17654285426911\\
19.169697284213	-9.33583503979123\\
19.0251683728996	-12.2153641626148\\
18.9651683728996	-14.5972386221848\\
18.9551683728996	-15.8271962801526\\
18.9551683728996	-22\\
18.9651683728996	-14.0848726773889\\
18.9751683728996	-12.7992882540587\\
18.9651683728996	-11.4433951396689\\
18.9485998247291	-10.7529435548863\\
18.9147232089432	-10.0737677046102\\
18.8102730976194	-8.85090761423829\\
18.6421302542149	-7.78503081756329\\
18.5377901151336	-7.27406001427669\\
18.2736046431104	-6.33981791488799\\
18.1065671319354	-5.88349689758947\\
17.9165279708587	-5.43731470680257\\
17.7021802325342	-5.00262134734238\\
17.4651713892972	-4.58364102534181\\
17.2030220132061	-4.19395562592822\\
16.9209511071454	-3.82217742170605\\
16.6112845659557	-3.46012449256019\\
16.2585340935332	-3.10336572063367\\
15.86097176348	-2.74713220400744\\
15.4251176144162	-2.40575207269645\\
14.9541943189754	-2.08836686494929\\
14.4553345925776	-1.78580926838747\\
13.9220717017653	-1.51591028771838\\
13.3297098256106	-1.26189227196295\\
12.6953855550886	-1.02006682528892\\
12.0444584914362	-0.811271146233072\\
11.3764958367901	-0.63457017083369\\
10.6932471939819	-0.490981825051527\\
9.97505263626224	-0.358949553567268\\
9.23653621128449	-0.259853914630312\\
8.47665184983143	-0.177885497767601\\
7.71192340284152	-0.115597098705933\\
6.1135327089502	-0.0367214301951826\\
3.67769384870604	3.5527136788005e-15\\
0.524471578412946	0\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
1.95328521728516	-8.99985885620117\\
1.9687442779541	-8.99971580505371\\
5.80243110656738	-8.9977970123291\\
8.22883224487305	-9.00085639953613\\
9.37634086608887	-8.97784614562988\\
10.5209484100342	-8.91799736022949\\
11.0845775604248	-8.86882209777832\\
11.6394214630127	-8.80392837524414\\
12.1782150268555	-8.72221183776855\\
12.6939258575439	-8.62356185913086\\
13.1876068115234	-8.5069408416748\\
13.6688537597656	-8.36866760253906\\
14.1345138549805	-8.20775985717773\\
14.5835342407227	-8.02309608459473\\
15.0207004547119	-7.81076812744141\\
15.4496517181396	-7.56608390808105\\
15.8581390380859	-7.29413986206055\\
16.2516269683838	-6.99044799804688\\
16.6400146484375	-6.64377784729004\\
17.0156707763672	-6.25631141662598\\
17.3884963989258	-5.81111335754395\\
17.7351093292236	-5.33160972595215\\
18.0604858398438	-4.81024742126465\\
18.3582172393799	-4.25685882568359\\
18.6287498474121	-3.67195892333984\\
18.873607635498	-3.052978515625\\
19.0909748077393	-2.40588188171387\\
19.2831878662109	-1.72497367858887\\
19.4469718933105	-1.02672386169434\\
19.5865821838379	-0.300022125244141\\
19.7019538879395	0.447174072265625\\
19.7945098876953	1.20887184143066\\
19.8664646148682	1.9791145324707\\
19.9211044311523	2.76167869567871\\
19.989372253418	4.36326026916504\\
20.0197868347168	5.97343826293945\\
20.0381450653076	8.98340034484863\\
20.0375919342041	8.94294548034668\\
19.9981536865234	3.76294708251953\\
19.9464912414551	2.03600120544434\\
19.8556175231934	0.247907638549805\\
19.72336769104	-1.59113121032715\\
19.5588493347168	-3.3744945526123\\
19.18577003479	-6.85433197021484\\
18.9497413635254	-9.18074226379395\\
18.8056449890137	-10.9219436645508\\
18.7329959869385	-12.0643768310547\\
18.6830997467041	-13.2435131072998\\
18.6590270996094	-14.4460391998291\\
18.6607246398926	-15.6743335723877\\
18.7064743041992	-18.1173648834229\\
18.7524147033691	-20.4131374359131\\
18.7575340270996	-22.0244617462158\\
18.7328510284424	-21.9921894073486\\
18.7308921813965	-21.8860950469971\\
18.6491184234619	-14.9446506500244\\
18.6665477752686	-10.4241065979004\\
18.6140766143799	-9.16205406188965\\
18.5703811645508	-8.60467720031738\\
18.5137748718262	-8.07675552368164\\
18.4401264190674	-7.55410766601563\\
18.3522930145264	-7.06636047363281\\
18.2480487823486	-6.60214233398438\\
18.1203136444092	-6.13970184326172\\
17.9664211273193	-5.68268775939941\\
17.7847213745117	-5.23573112487793\\
17.57297706604	-4.80040740966797\\
17.3351936340332	-4.38783073425293\\
17.0746192932129	-4.00156784057617\\
16.7825183868408	-3.62824821472168\\
16.456111907959	-3.26686859130859\\
16.0796413421631	-2.90559959411621\\
15.6625537872314	-2.55905532836914\\
15.2044525146484	-2.22941207885742\\
14.7148590087891	-1.92410469055176\\
14.1986923217773	-1.64499282836914\\
13.6358280181885	-1.38204002380371\\
13.0163745880127	-1.13435363769531\\
12.3693313598633	-0.914989471435547\\
11.7097263336182	-0.726428985595703\\
11.0391845703125	-0.565830230712891\\
10.3361034393311	-0.426416397094727\\
9.60967826843262	-0.309125900268555\\
8.85731506347656	-0.212226867675781\\
8.09526252746582	-0.135747909545898\\
7.32480430603027	-0.0767822265625\\
5.70862007141113	0.00130844116210938\\
4.07981491088867	0.0390739440917969\\
0.917814254760742	0.0670795440673828\\
0.119556427001953	0.0712890625\\
};
\addplot [color=blue, dashdotted, forget plot]
  table[row sep=crcr]{%
1.90789604187012	-8.96672058105469\\
1.92266845703125	-8.95432662963867\\
1.93480491638184	-8.94157791137695\\
1.97528457641602	-8.93671417236328\\
2.17013549804688	-8.93012619018555\\
6.87876319885254	-8.9433422088623\\
7.47407150268555	-8.9597225189209\\
8.05980110168457	-8.95659065246582\\
10.3663291931152	-8.88178825378418\\
10.9293270111084	-8.83876419067383\\
12.0188426971436	-8.70018196105957\\
12.5343284606934	-8.61833381652832\\
13.5201778411865	-8.38263702392578\\
13.984001159668	-8.22920036315918\\
14.4421329498291	-8.04860496520996\\
14.8808536529541	-7.85502433776855\\
15.3015327453613	-7.60270690917969\\
15.7056217193604	-7.33794212341309\\
16.0962142944336	-7.04639434814453\\
16.4927978515625	-6.69755935668945\\
16.8743991851807	-6.31911659240723\\
17.2476806640625	-5.89753150939941\\
17.6039905548096	-5.41573715209961\\
17.9302387237549	-4.91075897216797\\
18.2489356994629	-4.38442802429199\\
18.5195503234863	-3.79028701782227\\
18.7881126403809	-3.16269493103027\\
19.0108528137207	-2.51306343078613\\
19.2180194854736	-1.82691764831543\\
19.3858337402344	-1.12580680847168\\
19.5433311462402	-0.395839691162109\\
19.6547622680664	0.354719161987305\\
19.7459907531738	1.11572456359863\\
19.8689632415771	2.66378974914551\\
19.9167919158936	3.46688079833984\\
19.9695816040039	5.07568168640137\\
19.9798698425293	5.87748908996582\\
20.0090351104736	6.6611442565918\\
20.0036735534668	7.44062614440918\\
20.0223903656006	8.21122932434082\\
20.0079174041748	8.92615699768066\\
19.9993839263916	8.78348350524902\\
20.0071086883545	8.46464347839355\\
20.0027675628662	8.00191307067871\\
19.978609085083	7.41838073730469\\
20.0035247802734	6.78793525695801\\
19.9850559234619	6.1511058807373\\
19.9893207550049	5.54959297180176\\
19.9397735595703	3.6807975769043\\
19.7361068725586	-1.04991722106934\\
19.6326847076416	-2.26220512390137\\
19.5138874053955	-3.44026374816895\\
19.3334083557129	-5.19096946716309\\
19.1978721618652	-6.3564281463623\\
18.7259883880615	-11.5820293426514\\
18.6352081298828	-14.4756813049316\\
18.6381587982178	-15.7423686981201\\
18.6868495941162	-18.2123317718506\\
18.7614974975586	-21.0665683746338\\
18.78759765625	-21.5980567932129\\
18.7983665466309	-22.1244201660156\\
18.8003559112549	-22.0982799530029\\
18.7878837585449	-22.0081272125244\\
18.7320346832275	-20.1731929779053\\
18.6926403045654	-19.3248310089111\\
18.63596534729	-16.3011531829834\\
18.6108074188232	-13.9240245819092\\
18.641788482666	-11.2616996765137\\
18.5879688262939	-9.30825805664063\\
18.5413970947266	-8.74249267578125\\
18.4816513061523	-8.25378799438477\\
18.3125457763672	-7.19731330871582\\
18.2080879211426	-6.71327590942383\\
18.0754508972168	-6.25027084350586\\
17.7563323974609	-5.35548210144043\\
17.5648956298828	-4.92157363891602\\
17.0655097961426	-4.14073181152344\\
16.7922191619873	-3.76447296142578\\
16.4749870300293	-3.39026260375977\\
16.1059093475342	-3.01984214782715\\
15.6952705383301	-2.66048049926758\\
15.2426700592041	-2.33547019958496\\
14.7545394897461	-2.01291656494141\\
13.6882038116455	-1.40643692016602\\
12.414909362793	-0.934724807739258\\
11.0947647094727	-0.559761047363281\\
9.69064140319824	-0.291418075561523\\
8.95184516906738	-0.195159912109375\\
7.42424201965332	-0.0436077117919922\\
6.62966918945313	0.012786865234375\\
5.82917213439941	0.052398681640625\\
3.43169593811035	0.106008529663086\\
1.07961082458496	0.12244987487793\\
0.280092239379883	0.14063835144043\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.9511022567749	-7.77486133575439\\
1.95546627044678	-10.2248573303223\\
12.6154489517212	-10.2058715820313\\
12.6110849380493	-7.75587558746338\\
1.9511022567749	-7.77486133575439\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
10.150728225708	-8.67901515960693\\
10.1558132171631	-9.29149341583252\\
14.0256795883179	-9.25936889648438\\
14.0205945968628	-8.64689064025879\\
10.150728225708	-8.67901515960693\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
9.3264627456665	-7.76707553863525\\
9.34680080413818	-10.2169904708862\\
10.9800786972046	-10.2034330368042\\
10.9597406387329	-7.75351715087891\\
9.3264627456665	-7.76707553863525\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
15.686408996582	-7.72171783447266\\
15.6958408355713	-10.1716995239258\\
20.9333000183105	-10.151538848877\\
20.9238700866699	-7.7015552520752\\
15.686408996582	-7.72171783447266\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
14.0221939086914	-8.70813179016113\\
14.0240802764893	-9.19812774658203\\
15.6920680999756	-9.19170665740967\\
15.6901817321777	-8.70171070098877\\
14.0221939086914	-8.70813179016113\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
19.9081707000732	-8.9105052947998\\
20.7240085601807	-8.94730567932129\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
14.9683647155762	-6.41996765136719\\
16.3227691650391	-8.46155548095703\\
25.2057647705078	-2.56851005554199\\
23.8513603210449	-0.526920318603516\\
14.9683647155762	-6.41996765136719\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
22.1751441955566	-2.86667060852051\\
22.7821350097656	-2.94862747192383\\
23.2999629974365	0.886573791503906\\
22.6929721832275	0.968528747558594\\
22.1751441955566	-2.86667060852051\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
21.1553821563721	-3.55306053161621\\
23.5833492279053	-3.88088417053223\\
23.8018970489502	-2.26223754882813\\
21.373929977417	-1.93441390991211\\
21.1553821563721	-3.55306053161621\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
21.3563137054443	2.18959045410156\\
23.7098789215088	2.87020111083984\\
22.2548999786377	7.90154838562012\\
19.9013347625732	7.22093772888184\\
21.3563137054443	2.18959045410156\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
22.7611103057861	0.859489440917969\\
23.2318248748779	0.995611190795898\\
22.7684535980225	2.59795761108398\\
22.2977390289307	2.46183586120605\\
22.7611103057861	0.859489440917969\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
21.3676109313965	6.58234596252441\\
21.1289291381836	7.36335563659668\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
17.8193244934082	-2.35806846618652\\
20.141056060791	-3.14041137695313\\
23.5450477600098	6.96149253845215\\
21.223316192627	7.74383544921875\\
17.8193244934082	-2.35806846618652\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
21.2996387481689	4.95524597167969\\
21.8976535797119	5.0876636505127\\
21.0609893798828	8.86614227294922\\
20.4629745483398	8.73372459411621\\
21.2996387481689	4.95524597167969\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
20.579174041748	3.95926666259766\\
22.9712333679199	4.48893737792969\\
22.6181182861328	6.08364295959473\\
20.2260589599609	5.5539722442627\\
20.579174041748	3.95926666259766\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
19.2174530029297	10.1773529052734\\
21.6141014099121	10.6858654022217\\
20.5270233154297	15.8093090057373\\
18.1303787231445	15.3007965087891\\
19.2174530029297	10.1773529052734\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
20.5223178863525	8.74908256530762\\
21.0016460418701	8.85078430175781\\
20.6554412841797	10.4824600219727\\
20.1761131286621	10.3807582855225\\
20.5223178863525	8.74908256530762\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
19.4823055267334	14.5484161376953\\
19.4293537139893	15.3633651733398\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
18.811990737915	8.67384719848633\\
21.2619724273682	8.66413116455078\\
21.3042488098145	19.324047088623\\
18.8542671203613	19.3337631225586\\
18.811990737915	8.67384719848633\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
19.7632522583008	16.8681774139404\\
20.3757514953613	16.8696727752686\\
20.3662929534912	20.7396621704102\\
19.7537937164307	20.738166809082\\
19.7632522583008	16.8681774139404\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
18.8465003967285	16.0492668151855\\
21.2964935302734	16.0552558898926\\
21.2925033569336	17.6885833740234\\
18.8425102233887	17.6825942993164\\
18.8465003967285	16.0492668151855\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
18.799352645874	22.3801040649414\\
21.2487812042236	22.4329490661621\\
21.135814666748	27.6692314147949\\
18.6863861083984	27.6163864135742\\
18.799352645874	22.3801040649414\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
19.8150997161865	20.7336292266846\\
20.3049869537354	20.7441997528076\\
20.2690105438232	22.4118118286133\\
19.7791233062744	22.4012413024902\\
19.8150997161865	20.7336292266846\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
19.9331188201904	26.6222133636475\\
19.9155025482178	27.4386882781982\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.0740013122558594	-1.15351009368896\\
0.0855617523193359	1.29646301269531\\
-10.5743188858032	1.34676361083984\\
-10.5858793258667	-1.10320854187012\\
0.0740013122558594	-1.15351009368896\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-8.11754608154297	-0.196069717407227\\
-8.12270736694336	0.416408538818359\\
-11.9925699234009	0.383798599243164\\
-11.9874086380005	-0.228679656982422\\
-8.11754608154297	-0.196069717407227\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-7.29316711425781	-1.10790538787842\\
-7.31381225585938	1.34200763702393\\
-8.94708728790283	1.32824420928955\\
-8.92644214630127	-1.12166881561279\\
-7.29316711425781	-1.10790538787842\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-13.6292018890381	-1.18570327758789\\
-13.685884475708	1.26364135742188\\
-18.9219818115234	1.14246559143066\\
-18.8652992248535	-1.3068790435791\\
-13.6292018890381	-1.18570327758789\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-11.984320640564	-0.167375564575195\\
-11.9956579208374	0.322493553161621\\
-13.6632118225098	0.283903121948242\\
-13.6518745422363	-0.205965995788574\\
-11.984320640564	-0.167375564575195\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-17.8731517791748	-0.0801334381103516\\
-18.6894588470459	-0.055938720703125\\
};
\end{axis}
\end{tikzpicture}%

==> trajectory_eight.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-36,
xmax=32,
xlabel style={font=\color{white!15!black}},
xlabel={$x$ [m]},
%xlabel shift= 0pt, 5pt,
ymin=-20,
ymax=20,
ylabel style={font=\color{white!15!black}},
ylabel={$y$ [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-2.36001649126865	2.39407695634753\\
-3.7236759017826	3.7340358688312\\
-4.67583048288549	4.63296700600921\\
-5.61445833853111	5.4832582160947\\
-6.50035095387358	6.24800012220689\\
-7.44943436022697	7.02397201272706\\
-8.44015124882458	7.78110041920073\\
-9.47285073449751	8.51212839485811\\
-10.5089615170221	9.18349337825717\\
-11.5536705298331	9.79532667401543\\
-12.573626034414	10.3304488653725\\
-13.0906400052215	10.5782728067664\\
-14.1471512220853	11.031607376782\\
-14.6895517728674	11.2389711207825\\
-15.2198097671808	11.424913701065\\
-15.7514389378737	11.5924005971045\\
-16.2704241985857	11.7393570404512\\
-16.7857573587934	11.8691922432501\\
-17.3014678712706	11.9829416095815\\
-17.801789920789	12.077572380223\\
-18.3225706246407	12.1591385028695\\
-18.8377778700388	12.2215631459518\\
-19.361160645064	12.267722390778\\
-19.9034849012501	12.2971184181006\\
-20.4381293447319	12.307515874601\\
-20.9526019862315	12.2983220006087\\
-21.457038565375	12.2705460128873\\
-21.9654210282853	12.2244866632764\\
-22.480968394967	12.1588813581108\\
-23.0186720183636	12.0699479502885\\
-23.5657192757954	11.9532781101042\\
-24.1138797213663	11.8128635004358\\
-24.6412459459177	11.6547316452575\\
-25.1658607463248	11.4690154798322\\
-25.6328588686122	11.2825089835094\\
-26.0929252933272	11.0775536844215\\
-26.522223386506	10.8657835958514\\
-26.9573025197187	10.6270989892098\\
-27.4077946054289	10.3548588000811\\
-27.8465892982416	10.0641967780743\\
-28.2831607491888	9.74592606803827\\
-28.6924997149385	9.41672497785703\\
-29.0884333716406	9.06995967222926\\
-29.4636057542762	8.71198372956246\\
-29.8066680579238	8.35183000214238\\
-30.1313605125413	7.98204601034806\\
-30.4389237380517	7.6018268431813\\
-30.7284261168222	7.21289006230452\\
-30.9965137277363	6.81811240786774\\
-31.2430177850605	6.42065175984266\\
-31.4725821507513	6.01611410748527\\
-31.6957686036277	5.58372769101837\\
-31.9049076788388	5.13496812086757\\
-32.1004389093595	4.66023458536552\\
-32.2732456006078	4.18133429859625\\
-32.428559078566	3.68727223439024\\
-32.5626345034384	3.18727364511\\
-32.6737917659851	2.67216886842465\\
-32.7660665395151	2.1328602400144\\
-32.8353561510763	1.5725908702066\\
-32.8740892825211	1.04220863713931\\
-32.8898548389746	0.525120426771082\\
-32.8828397762779	-0.00419888262300105\\
-32.8514544406437	-0.510026654833496\\
-32.7985927639099	-1.01739971180805\\
-32.722848337105	-1.53258202720622\\
-32.6234735867939	-2.03918564912507\\
-32.5031433450698	-2.53432346617743\\
-32.3674639667156	-3.00632607684528\\
-32.2109648629296	-3.476951246341\\
-32.0364977606683	-3.93066965705131\\
-31.8493964845103	-4.36285474947019\\
-31.6469328159147	-4.78385285771779\\
-31.4205470347646	-5.2100035208201\\
-31.184049765165	-5.61490626955242\\
-30.9222662100539	-6.02158775145796\\
-30.6462273453265	-6.412592509159\\
-30.3605503212274	-6.7848755756782\\
-30.0554164666873	-7.15135150404964\\
-29.721647718502	-7.52084450805035\\
-29.3547755826878	-7.88994849124086\\
-28.9592851873685	-8.25415561865557\\
-28.5582253688962	-8.59306766950809\\
-28.136816516801	-8.91573438493836\\
-27.7009544693865	-9.21962540784585\\
-27.2597436562964	-9.50053662309242\\
-26.8084013531709	-9.75984376106581\\
-26.3590955407656	-9.99227051152292\\
-25.9210467550786	-10.197418437234\\
-25.4614697971731	-10.3911687464462\\
-24.9989589159986	-10.564301422177\\
-24.5298191679423	-10.7172976273616\\
-24.0595994135174	-10.8510381447799\\
-23.5625465207692	-10.9719900865641\\
-23.0655722369146	-11.0727962047736\\
-22.5611530052785	-11.1526159531251\\
-22.0481125630135	-11.2134115869885\\
-21.5235259077127	-11.2555253273913\\
-20.9862889078881	-11.2781040587016\\
-20.4544201044974	-11.2771141430159\\
-19.902632341808	-11.2554730930978\\
-19.3360777354396	-11.2120388856771\\
-18.7741477685557	-11.1443340234635\\
-18.2241740321131	-11.0573112903964\\
-17.6710064902865	-10.9496315682434\\
-17.1294133393541	-10.8220284931515\\
-16.5713708168842	-10.6690347540485\\
-16.03127967869	-10.5013346034658\\
-15.4940294493913	-10.313537691963\\
-14.9591165592108	-10.1052899410497\\
-14.4230451544937	-9.87717909508186\\
-13.8972565255546	-9.63378386918328\\
-13.3629462749269	-9.36385950775471\\
-12.8172724968996	-9.06797212613449\\
-12.2579087421147	-8.74166520621492\\
-11.7053262875934	-8.39558572406435\\
-11.1873975187062	-8.05190016246772\\
-10.1853601712698	-7.32628536789341\\
-9.68422848961541	-6.93644299979329\\
-8.69802458007257	-6.11148609828496\\
-7.72766296371634	-5.23150459992212\\
-6.81636584166915	-4.34711747861806\\
-5.86193602150024	-3.36414805342147\\
-4.89516782229924	-2.31988698525649\\
-3.55264910763225	-0.810272964836599\\
0.0918443130217952	3.35100318959019\\
1.01697663372545	4.35752941562643\\
1.93183666114129	5.31502742861457\\
2.79246957819896	6.17578943926085\\
3.6593018846234	6.99928693749266\\
4.59058616985106	7.83232035321683\\
5.5709962526837	8.64882055402722\\
6.52034186390938	9.37989461387062\\
7.45075237342871	10.037093931143\\
8.40812533869132	10.6529201582672\\
9.41323095028611	11.2346039085901\\
10.4432838869062	11.7594344533737\\
10.9621764354515	11.9982480091626\\
11.4917796658276	12.2237019844376\\
12.0264502725178	12.4311934088874\\
12.5799579597444	12.6271164751866\\
13.1322275685156	12.8036134350666\\
13.6933745919919	12.9612581728093\\
14.2503636147128	13.0970947673423\\
14.8076070752464	13.2135587431951\\
15.3713769275294	13.3108521691282\\
15.9258037512964	13.3839879511548\\
16.4717555881139	13.436677912093\\
17.0115145137919	13.469575146664\\
17.5471509861822	13.4818444059234\\
18.0721155654151	13.4730188907403\\
18.5997166043747	13.4447967951223\\
19.1235596367141	13.3971926463374\\
19.6413411223305	13.3297598480165\\
20.143225916102	13.2425992262547\\
20.6475088757044	13.1350332664819\\
21.1401565307754	13.0099324420932\\
21.6280858252014	12.8657040015652\\
22.1146428754317	12.6977927743772\\
22.5883908748188	12.5124953821802\\
23.0389249722947	12.3154947972869\\
23.4865382529271	12.0984350971219\\
23.9158526855973	11.8673415308375\\
24.338792028359	11.6157779689902\\
24.7553925311717	11.3448051390308\\
25.1584186899252	11.0589423933088\\
25.5595459360795	10.7488436892036\\
25.9431041451095	10.4222380198285\\
26.3013089784881	10.0913639193153\\
26.6434925466351	9.74887856611292\\
26.9818710712685	9.38175832090278\\
27.310021464439	8.99040790090319\\
27.6222927865047	8.58366686628784\\
27.9014777315255	8.18749112991125\\
28.1557069201197	7.79437440020658\\
28.4033356099294	7.37371283363154\\
28.637753540698	6.9318579769967\\
28.8612993022278	6.46453667486847\\
29.078457613425	5.95542725627143\\
29.2681506321878	5.43683382966688\\
29.4347638822337	4.91148335139772\\
29.5804405014092	4.36116763589482\\
29.6948915560594	3.82294086751622\\
29.7852122915037	3.28381749061899\\
29.8477191251158	2.74434607795246\\
29.8843060135986	2.2306035732131\\
29.8992985647108	1.71326610736159\\
29.8897333576324	1.18560913860063\\
29.858563375975	0.692181487827384\\
29.8053438719757	0.185612068496681\\
29.7320256997078	-0.311180990091117\\
29.6315195724006	-0.820150949674343\\
29.5123919194662	-1.31091612597069\\
29.3692600573934	-1.80819071345348\\
29.1933600222713	-2.32542353790882\\
28.9942015242722	-2.82980544467083\\
28.7853145455016	-3.29868174631852\\
28.548211536718	-3.77036897391753\\
28.2901845586969	-4.22865764769094\\
28.0043589804421	-4.68865281032151\\
27.6913479240278	-5.14116234203098\\
27.3659344672338	-5.56715762264508\\
27.0254148392297	-5.97529735851847\\
26.6608354431716	-6.37107339493079\\
26.281579233752	-6.74705164582198\\
25.8936092293908	-7.10032302407697\\
25.4777851692681	-7.44386085117901\\
25.0516275122037	-7.76480656776997\\
24.6193162396789	-8.06285624123328\\
24.1645929131257	-8.34599309520695\\
23.696154325713	-8.60925702164181\\
23.2370257052783	-8.84305362011594\\
22.7494992436021	-9.06507299842474\\
22.2695779635635	-9.2581869517189\\
21.7855627555775	-9.43106085789924\\
21.2884986420573	-9.5868898684204\\
20.7422720450895	-9.73053666384922\\
20.196791795993	-9.8498715754736\\
19.635357544001	-9.94861710063262\\
19.0875445551861	-10.0189127316319\\
18.5493647883308	-10.0671516923227\\
17.9886562544507	-10.0957774981253\\
17.4567361866786	-10.0996743995587\\
16.9095664457091	-10.0837606584943\\
16.3575560998717	-10.047716395458\\
15.7692338791953	-9.98467779280412\\
15.1947926468558	-9.90083849442499\\
14.6374376220761	-9.79949895662227\\
14.0778837366616	-9.6748532201905\\
13.5520014459218	-9.53908128192609\\
13.007685239224	-9.37997351540309\\
12.4677140398369	-9.2025206911473\\
11.9226014064442	-9.00220799327252\\
11.3800409178767	-8.78416546707564\\
10.8280250730463	-8.54283272025742\\
10.2868181465366	-8.28430989903893\\
9.7525965540018	-8.01092710833757\\
9.21638075790378	-7.71819054861186\\
8.68067363569639	-7.40414361496781\\
8.13078887114295	-7.06315781789124\\
7.57415804842651	-6.69742426566205\\
7.02339475522541	-6.31470622810852\\
6.46581149829274	-5.90849001216603\\
5.34960975908933	-5.03466824056733\\
4.28068383880645	-4.12803624735588\\
3.24707804118651	-3.19339808297363\\
2.24799627595223	-2.24442593178463\\
0.794054415047526	-0.804507199605098\\
0.323648761518996	-0.329012202009608\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
-2.50478744506836	2.26364517211914\\
-2.49517440795898	2.24919509887695\\
-2.67019271850586	2.40909957885742\\
-4.61169052124023	4.21812438964844\\
-5.57091903686523	5.06405258178711\\
-6.92376327514648	6.21060943603516\\
-7.86962509155273	6.98357391357422\\
-8.84975814819336	7.75419235229492\\
-9.85171127319336	8.49112319946289\\
-10.8716087341309	9.17758560180664\\
-11.8829307556152	9.79552459716797\\
-12.3772239685059	10.0743980407715\\
-12.8860130310059	10.3423919677734\\
-13.399471282959	10.5941467285156\\
-14.4537315368652	11.0564880371094\\
-14.9784812927246	11.2604103088379\\
-16.0295677185059	11.6145057678223\\
-16.5416831970215	11.762393951416\\
-17.056453704834	11.8914375305176\\
-17.560848236084	11.9989738464355\\
-18.0654563903809	12.0883560180664\\
-18.5822105407715	12.1628074645996\\
-19.1036033630371	12.2183036804199\\
-19.6357688903809	12.2531356811523\\
-20.1801414489746	12.2660713195801\\
-21.2023582458496	12.2404251098633\\
-21.7073020935059	12.204402923584\\
-22.212459564209	12.1480712890625\\
-22.7387962341309	12.0729064941406\\
-23.279598236084	11.9735145568848\\
-23.8339805603027	11.8482437133789\\
-24.3659934997559	11.7070388793945\\
-24.9035301208496	11.5384788513184\\
-25.3996238708496	11.364086151123\\
-25.8651390075684	11.1816711425781\\
-26.3126487731934	10.9843940734863\\
-26.7433433532715	10.7717247009277\\
-27.2017784118652	10.5182952880859\\
-27.6525230407715	10.2416877746582\\
-28.0897789001465	9.94120407104492\\
-28.5181541442871	9.61036682128906\\
-28.9175987243652	9.27001571655273\\
-29.2975120544434	8.9092903137207\\
-29.6467552185059	8.54629516601563\\
-29.9745445251465	8.16681289672852\\
-30.5620079040527	7.39231109619141\\
-30.8350791931152	6.993408203125\\
-31.085262298584	6.59413528442383\\
-31.3120079040527	6.19826126098633\\
-31.5303001403809	5.77270889282227\\
-31.7354393005371	5.32960891723633\\
-31.9245262145996	4.86307144165039\\
-32.100887298584	4.3840217590332\\
-32.2572593688965	3.90566635131836\\
-32.5107383728027	2.91024780273438\\
-32.6117515563965	2.38992691040039\\
-32.6908836364746	1.84022903442383\\
-32.7433738708496	1.29786682128906\\
-32.7709007263184	0.780433654785156\\
-32.7755393981934	0.260360717773438\\
-32.7611351013184	-0.254253387451172\\
-32.7264060974121	-0.757167816162109\\
-32.6711692810059	-1.26776123046875\\
-32.5932579040527	-1.77809143066406\\
-32.4915428161621	-2.27068710327148\\
-32.3680686950684	-2.75807571411133\\
-32.2236595153809	-3.21902084350586\\
-32.0537071228027	-3.68375396728516\\
-31.8635215759277	-4.11532974243164\\
-31.4401817321777	-4.9527473449707\\
-31.2068138122559	-5.35999298095703\\
-30.9605979919434	-5.75701904296875\\
-30.694149017334	-6.14871597290039\\
-30.413143157959	-6.53157424926758\\
-30.1177940368652	-6.89466857910156\\
-29.8004722595215	-7.25432968139648\\
-29.4573020935059	-7.61660766601563\\
-29.0753746032715	-7.98913192749023\\
-28.6855430603027	-8.34495544433594\\
-28.2864952087402	-8.6782341003418\\
-27.8689842224121	-8.99922180175781\\
-27.436580657959	-9.29807281494141\\
-26.9978904724121	-9.56878280639648\\
-26.5508689880371	-9.81282043457031\\
-26.1116905212402	-10.0259857177734\\
-25.6590538024902	-10.2220878601074\\
-25.1989707946777	-10.400333404541\\
-24.7433738708496	-10.557487487793\\
-24.2679100036621	-10.7023544311523\\
-23.7933616638184	-10.8291664123535\\
-23.3051414489746	-10.9397506713867\\
-22.8030052185059	-11.0299911499023\\
-22.2996788024902	-11.1030654907227\\
-21.7772483825684	-11.1554412841797\\
-21.2513694763184	-11.1900215148926\\
-20.7251853942871	-11.2020225524902\\
-20.1782493591309	-11.1934928894043\\
-19.6266136169434	-11.1622123718262\\
-19.0664329528809	-11.1067123413086\\
-18.5075645446777	-11.0274887084961\\
-17.9617881774902	-10.9302215576172\\
-17.417293548584	-10.8119010925293\\
-16.8735618591309	-10.6738739013672\\
-16.3156394958496	-10.5140533447266\\
-15.7894554138184	-10.3432731628418\\
-15.2527732849121	-10.1450462341309\\
-14.720272064209	-9.92427444458008\\
-14.1959495544434	-9.68883514404297\\
-13.6683921813965	-9.43173980712891\\
-13.1330528259277	-9.15019226074219\\
-12.575740814209	-8.83538055419922\\
-12.0212059020996	-8.50241470336914\\
-10.9781455993652	-7.82078170776367\\
-9.96645736694336	-7.0954475402832\\
-9.47082138061523	-6.70183944702148\\
-8.98141098022461	-6.29071426391602\\
-8.48919296264648	-5.85484313964844\\
-7.53792953491211	-4.95964431762695\\
-6.63357162475586	-4.05947494506836\\
-5.68111801147461	-3.04174423217773\\
-4.27202987670898	-1.49826431274414\\
-1.96316146850586	1.02804183959961\\
-0.993709564208984	2.03641128540039\\
0.906894683837891	3.99098587036133\\
2.27997207641602	5.41136932373047\\
3.55328750610352	6.67349624633789\\
3.99069595336914	7.09318161010742\\
4.45251846313477	7.51475524902344\\
5.41406631469727	8.33564376831055\\
6.37726211547852	9.09964752197266\\
6.82474136352539	9.43839263916016\\
7.74557876586914	10.0797386169434\\
8.22555923461914	10.3884506225586\\
9.22922134399414	10.9680213928223\\
9.74539566040039	11.2357864379883\\
10.2665748596191	11.4836273193359\\
10.7836647033691	11.7121925354004\\
11.8355751037598	12.1312255859375\\
12.920597076416	12.5070419311523\\
13.4708595275879	12.6730728149414\\
14.0250587463379	12.8202056884766\\
14.5786476135254	12.9476051330566\\
15.1230812072754	13.055965423584\\
15.6732521057129	13.1444435119629\\
16.2226295471191	13.2130737304688\\
16.7561988830566	13.2562065124512\\
17.2808876037598	13.2809715270996\\
17.8091773986816	13.2825088500977\\
18.3236427307129	13.2642669677734\\
18.8426856994629	13.2247085571289\\
19.3569068908691	13.1672668457031\\
19.8544044494629	13.0932159423828\\
20.3536415100098	12.9957160949707\\
20.841495513916	12.8784942626953\\
21.3272438049316	12.7439422607422\\
21.8050575256348	12.5894775390625\\
22.2803993225098	12.4145851135254\\
22.7297706604004	12.230052947998\\
23.1799354553223	12.0220832824707\\
23.6076393127441	11.7976036071777\\
24.0113258361816	11.5558700561523\\
24.4180946350098	11.2872619628906\\
24.8195533752441	10.998664855957\\
25.2033424377441	10.6991920471191\\
25.5763282775879	10.384349822998\\
25.9389381408691	10.0499229431152\\
26.2694129943848	9.71726226806641\\
26.5945472717285	9.35946273803711\\
26.9092445373535	8.98415374755859\\
27.2167701721191	8.58760070800781\\
27.5007667541504	8.19338989257813\\
27.7455177307129	7.80643463134766\\
27.9774513244629	7.41043090820313\\
28.2032203674316	6.9947624206543\\
28.4258155822754	6.54403305053711\\
28.6290016174316	6.07360076904297\\
28.8168983459473	5.5748176574707\\
28.9858436584473	5.0627326965332\\
29.1337623596191	4.53367614746094\\
29.2563819885254	4.00778579711914\\
29.3536109924316	3.48297500610352\\
29.4143714904785	2.96673965454102\\
29.4541358947754	2.45823287963867\\
29.4698219299316	1.95812225341797\\
29.4646339416504	1.45674514770508\\
29.4367408752441	0.966617584228516\\
29.3904457092285	0.486396789550781\\
29.3192481994629	0.00087738037109375\\
29.230655670166	-0.481719970703125\\
29.1196632385254	-0.959934234619141\\
28.9927101135254	-1.4283332824707\\
28.839542388916	-1.91719436645508\\
28.6648292541504	-2.40755081176758\\
28.4692420959473	-2.8793830871582\\
28.2587623596191	-3.32561492919922\\
28.0247230529785	-3.77155303955078\\
27.7614479064941	-4.22209167480469\\
27.4792213439941	-4.6550407409668\\
27.1729774475098	-5.0765266418457\\
26.8455238342285	-5.48211669921875\\
26.5012245178223	-5.86472702026367\\
26.1465797424316	-6.2305908203125\\
25.7749671936035	-6.57913970947266\\
25.3846168518066	-6.90928649902344\\
24.9800148010254	-7.22533798217773\\
24.5616188049316	-7.5186653137207\\
24.1327857971191	-7.79424667358398\\
23.6914710998535	-8.05231094360352\\
23.2435646057129	-8.29047775268555\\
22.7909278869629	-8.51119232177734\\
22.3278541564941	-8.71242904663086\\
21.8672218322754	-8.88837051391602\\
21.3928260803223	-9.04624938964844\\
20.890079498291	-9.1879997253418\\
20.3685646057129	-9.31236267089844\\
19.8284645080566	-9.41727828979492\\
19.3007545471191	-9.50048065185547\\
18.777530670166	-9.56338500976563\\
18.2476234436035	-9.60459136962891\\
17.7236976623535	-9.62367248535156\\
17.1998023986816	-9.62309646606445\\
16.6664772033691	-9.59709930419922\\
16.1135292053223	-9.54349899291992\\
15.5535011291504	-9.46735000610352\\
15.001163482666	-9.37074279785156\\
14.4599647521973	-9.25519561767578\\
13.9405555725098	-9.12757110595703\\
13.4168739318848	-8.97915267944336\\
12.8996925354004	-8.81288146972656\\
12.3742408752441	-8.62517929077148\\
11.8470191955566	-8.41796875\\
10.7767066955566	-7.95027160644531\\
10.2490882873535	-7.69845581054688\\
9.73047256469727	-7.43123245239258\\
9.19849014282227	-7.13750457763672\\
8.66510391235352	-6.82097244262695\\
8.12582778930664	-6.47824096679688\\
7.58768081665039	-6.11364364624023\\
7.03668594360352	-5.72122192382813\\
5.93890762329102	-4.88187026977539\\
4.85675430297852	-3.98601913452148\\
3.81021499633789	-3.0904541015625\\
2.78818130493164	-2.1804084777832\\
1.28949356079102	-0.787857055664063\\
0.304813385009766	0.128501892089844\\
0.0310096740722656	0.354530334472656\\
-0.00277328491210938	0.267063140869141\\
-0.0454063415527344	0.229198455810547\\
-0.0769004821777344	0.213943481445313\\
};
\addplot [color=blue, dashdotted, forget plot]
  table[row sep=crcr]{%
-2.65649032592773	2.27761459350586\\
-2.67620468139648	2.2722282409668\\
-2.69619369506836	2.27473068237305\\
-2.81350326538086	2.38666915893555\\
-2.89574813842773	2.44794845581055\\
-4.81722640991211	4.2220573425293\\
-5.74901962280273	5.08083724975586\\
-8.00945663452148	7.05364608764648\\
-9.45113754272461	8.16901779174805\\
-10.9464988708496	9.19918441772461\\
-11.4657554626465	9.5322380065918\\
-11.9195518493652	9.79691696166992\\
-12.4395713806152	10.119213104248\\
-13.4645042419434	10.630687713623\\
-13.9884605407715	10.8559837341309\\
-14.5316429138184	11.1083488464355\\
-15.5656394958496	11.5253257751465\\
-17.1408653259277	11.9750633239746\\
-18.2042198181152	12.2035179138184\\
-19.2563438415527	12.3388023376465\\
-20.3433799743652	12.424388885498\\
-21.3410301208496	12.4039421081543\\
-21.8746910095215	12.3757133483887\\
-23.4337120056152	12.1813621520996\\
-23.998348236084	12.0762901306152\\
-25.0793113708496	11.7686424255371\\
-25.558650970459	11.5909843444824\\
-26.0361289978027	11.3908805847168\\
-26.483699798584	11.1759910583496\\
-26.912166595459	10.9495658874512\\
-27.3832359313965	10.6503105163574\\
-28.2740745544434	10.044017791748\\
-28.6862144470215	9.71958541870117\\
-29.1002769470215	9.3458366394043\\
-29.4677696228027	8.98124313354492\\
-30.1610679626465	8.22277450561523\\
-31.0687828063965	7.0460319519043\\
-31.3143272399902	6.64501571655273\\
-31.5379600524902	6.21599960327148\\
-31.7889671325684	5.78347396850586\\
-31.9873008728027	5.33897018432617\\
-32.2125816345215	4.87577438354492\\
-32.3802757263184	4.4181022644043\\
-32.6733665466309	3.42464828491211\\
-32.8090171813965	2.90533065795898\\
-32.9262657165527	2.3923454284668\\
-33.012508392334	1.84695053100586\\
-33.0803489685059	0.783061981201172\\
-33.0611228942871	-0.247364044189453\\
-33.0325584411621	-0.780506134033203\\
-32.9739952087402	-1.29117202758789\\
-32.7636070251465	-2.32893753051758\\
-32.6171531677246	-2.84979629516602\\
-32.2711143493652	-3.76626968383789\\
-32.074520111084	-4.23431777954102\\
-31.8793296813965	-4.64555740356445\\
-31.6385765075684	-5.08087539672852\\
-31.1517295837402	-5.89188003540039\\
-30.5824546813965	-6.65207290649414\\
-29.9570579528809	-7.39978408813477\\
-29.6126670837402	-7.76767349243164\\
-29.2437705993652	-8.13470840454102\\
-28.4218711853027	-8.80890274047852\\
-27.5530967712402	-9.41122817993164\\
-26.6422691345215	-9.92026138305664\\
-26.1920433044434	-10.1463203430176\\
-25.7513389587402	-10.3425178527832\\
-24.8180503845215	-10.6768074035645\\
-24.3586082458496	-10.8286323547363\\
-23.3754234313965	-11.049259185791\\
-22.862117767334	-11.1524696350098\\
-22.3384056091309	-11.1811714172363\\
-21.7884178161621	-11.250186920166\\
-20.7159690856934	-11.2903633117676\\
-20.185359954834	-11.2767524719238\\
-18.4862022399902	-11.1325569152832\\
-17.9114952087402	-11.0249519348145\\
-16.7891807556152	-10.7668800354004\\
-15.6971702575684	-10.4390754699707\\
-15.1628074645996	-10.2558174133301\\
-14.6090660095215	-10.0087623596191\\
-14.0835227966309	-9.79875564575195\\
-12.4646263122559	-8.94606399536133\\
-11.3639488220215	-8.27833938598633\\
-10.3010215759277	-7.56758499145508\\
-9.29946517944336	-6.8016242980957\\
-8.29635238647461	-5.94748306274414\\
-7.33202743530273	-5.05353164672852\\
-6.91018295288086	-4.61243057250977\\
-6.43291854858398	-4.14409255981445\\
-4.99346542358398	-2.63946914672852\\
-3.58050155639648	-1.06460952758789\\
-2.68041610717773	0.0128898620605469\\
-1.36309432983398	1.56882858276367\\
-0.913387298583984	2.07210922241211\\
-0.451290130615234	2.61645126342773\\
0.907779693603516	4.08477401733398\\
2.65304946899414	5.90783309936523\\
3.04028701782227	6.33552169799805\\
3.49686050415039	6.75725936889648\\
3.91455459594727	7.18151473999023\\
5.33600234985352	8.44742965698242\\
5.79675674438477	8.83616256713867\\
7.22577285766602	9.91910934448242\\
8.13309097290039	10.5437889099121\\
8.62982559204102	10.862621307373\\
9.62591934204102	11.4374961853027\\
10.6340980529785	11.9552421569824\\
11.1376686096191	12.1798515319824\\
11.6834144592285	12.4047813415527\\
12.7664527893066	12.7979545593262\\
13.2973365783691	12.9725456237793\\
13.8320960998535	13.1164512634277\\
14.9384803771973	13.3612022399902\\
16.0359535217285	13.5079154968262\\
16.5951881408691	13.5610771179199\\
17.073673248291	13.5900840759277\\
17.6472206115723	13.5972709655762\\
18.1646766662598	13.586483001709\\
19.2213172912598	13.5022239685059\\
19.7129249572754	13.4233818054199\\
20.7278175354004	13.1823387145996\\
21.2069129943848	13.0476341247559\\
22.2157020568848	12.7120323181152\\
23.1140480041504	12.3057060241699\\
23.9582557678223	11.8168754577637\\
24.3650550842285	11.544994354248\\
25.5669898986816	10.6471672058105\\
26.3009071350098	9.99636459350586\\
26.6702919006348	9.6292839050293\\
26.9801063537598	9.2642936706543\\
27.299015045166	8.85235214233398\\
27.8587989807129	8.05501937866211\\
28.324649810791	7.21703720092773\\
28.5513343811035	6.75210189819336\\
28.7484169006348	6.28704452514648\\
28.9438514709473	5.77550888061523\\
29.106143951416	5.26609420776367\\
29.2510719299316	4.72574996948242\\
29.3737831115723	4.19062423706055\\
29.5511512756348	3.12420272827148\\
29.602481842041	2.58286666870117\\
29.6341896057129	2.08695602416992\\
29.5994606018066	1.07697677612305\\
29.480899810791	0.0826225280761719\\
29.262638092041	-0.894916534423828\\
29.1289710998535	-1.3537483215332\\
28.7771644592285	-2.34027481079102\\
28.565372467041	-2.84721755981445\\
28.1162147521973	-3.75931167602539\\
27.8341407775879	-4.2354621887207\\
27.543643951416	-4.67969131469727\\
27.2308387756348	-5.11334609985352\\
26.911075592041	-5.51440811157227\\
26.2302589416504	-6.25578689575195\\
25.8582191467285	-6.62820816040039\\
25.485538482666	-6.9566535949707\\
24.659122467041	-7.60489273071289\\
24.2493324279785	-7.87366104125977\\
23.7841835021973	-8.14670181274414\\
23.3207740783691	-8.38693618774414\\
22.8319435119629	-8.61877822875977\\
21.8710060119629	-9.00423049926758\\
21.4106483459473	-9.17547988891602\\
20.3918800354004	-9.43855667114258\\
19.8471717834473	-9.54689407348633\\
18.8226356506348	-9.70383071899414\\
18.2692909240723	-9.75000381469727\\
17.177921295166	-9.79158401489258\\
16.6362342834473	-9.77656936645508\\
16.0368385314941	-9.74318313598633\\
15.4708290100098	-9.67909622192383\\
14.8949012756348	-9.59489822387695\\
14.3733253479004	-9.50313186645508\\
13.2984046936035	-9.25526809692383\\
12.2203712463379	-8.91604995727539\\
11.0972633361816	-8.48019790649414\\
9.50543594360352	-7.73054885864258\\
7.83133316040039	-6.74885940551758\\
6.73199844360352	-5.99502944946289\\
5.01126480102539	-4.73813247680664\\
4.46164321899414	-4.32683181762695\\
3.37656021118164	-3.43526077270508\\
2.32037734985352	-2.50502395629883\\
1.28830337524414	-1.58142471313477\\
-0.473567962646484	0.0303764343261719\\
-0.455867767333984	0.0473289489746094\\
-0.451961517333984	0.0473899841308594\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-1.66148614883423	3.15216445922852\\
-3.34808874130249	1.37512445449829\\
4.38384866714478	-5.96331834793091\\
6.07045125961304	-4.18627834320068\\
-1.66148614883423	3.15216445922852\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.6541748046875	-3.15965032577515\\
3.23153877258301	-3.60297298431396\\
6.03261470794678	-6.27334260940552\\
6.45525074005127	-5.83001947402954\\
3.6541748046875	-3.15965032577515\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.69703197479248	-1.93115139007568\\
2.00648784637451	-3.70444202423096\\
3.18868160247803	-4.83147144317627\\
4.879225730896	-3.058180809021\\
3.69703197479248	-1.93115139007568\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
8.28286647796631	-6.40607738494873\\
6.51590633392334	-8.10323619842529\\
10.1440172195435	-11.8805656433105\\
11.9109773635864	-10.183406829834\\
8.28286647796631	-6.40607738494873\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
6.42062902450562	-5.88196516036987\\
6.06723642349243	-6.22139692306519\\
7.22269010543823	-7.42437267303467\\
7.57608270645142	-7.08494091033936\\
6.42062902450562	-5.88196516036987\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
10.3203477859497	-10.2957525253296\\
10.8860673904419	-10.8847398757935\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-13.6875343322754	12.0640087127686\\
-14.6524238586426	9.81201171875\\
-4.8539400100708	5.61376094818115\\
-3.88905143737793	7.86575794219971\\
-13.6875343322754	12.0640087127686\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-6.41202402114868	7.92095041275024\\
-6.85334348678589	7.49622297286987\\
-4.16975784301758	4.70780611038208\\
-3.72843885421753	5.13253355026245\\
-6.41202402114868	7.92095041275024\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-6.31634902954102	9.14646816253662\\
-8.08162593841553	7.44755744934082\\
-6.94901847839355	6.27070617675781\\
-5.18374156951904	7.96961688995361\\
-6.31634902954102	9.14646816253662\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-1.96469640731812	4.33280372619629\\
-3.91573810577393	2.85093402862549\\
-0.74786376953125	-1.31991481781006\\
1.20317792892456	0.161954879760742\\
-1.96469640731812	4.33280372619629\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-3.75399446487427	5.06835699081421\\
-4.144202709198	4.77198266983032\\
-3.13532161712646	3.4436821937561\\
-2.74511337280273	3.74005603790283\\
-3.75399446487427	5.06835699081421\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-0.393819838762283	0.23085230588913\\
0.108199149370193	-0.41329163312912\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-20.712251663208	13.4856853485107\\
-20.6529750823975	11.0364017486572\\
-9.99609565734863	11.2943172454834\\
-10.0553722381592	13.7436008453369\\
-20.712251663208	13.4856853485107\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-12.3420610427856	12.7302780151367\\
-12.6279668807983	12.1886005401611\\
-9.20544910430908	10.3821477890015\\
-8.91954326629639	10.9238252639771\\
-12.3420610427856	12.7302780151367\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-12.635440826416	13.9240007400513\\
-13.7790603637695	11.7572908401489\\
-12.334587097168	10.9948778152466\\
-11.1909675598145	13.1615877151489\\
-12.635440826416	13.9240007400513\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-7.00775337219238	10.4062490463257\\
-8.68306732177734	8.61856174468994\\
-4.86143112182617	5.03715133666992\\
-3.18611717224121	6.82483768463135\\
-7.00775337219238	10.4062490463257\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-8.89496517181396	10.8317556381226\\
-9.2300271987915	10.474217414856\\
-8.01294136047363	9.33363628387451\\
-7.67787837982178	9.69117450714111\\
-8.89496517181396	10.8317556381226\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-4.72442436218262	6.66975688934326\\
-4.21696662902832	6.02988910675049\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-27.5894241333008	11.7064056396484\\
-26.3309783935547	9.60430717468262\\
-17.1847095489502	15.0798320770264\\
-18.4431552886963	17.1819286346436\\
-27.5894241333008	11.7064056396484\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-19.9125595092773	15.1733112335205\\
-19.9366607666016	14.5612850189209\\
-16.0696582794189	14.4089946746826\\
-16.0455570220947	15.0210208892822\\
-19.9125595092773	15.1733112335205\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-20.6924381256104	16.1234855651855\\
-20.7888507843018	13.6753845214844\\
-19.1567821502686	13.6111106872559\\
-19.0603694915771	16.059211730957\\
-20.6924381256104	16.1234855651855\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-14.0453910827637	15.1985721588135\\
-14.9940662384033	12.939697265625\\
-10.1651439666748	10.9116630554199\\
-9.21646881103516	13.1705379486084\\
-14.0453910827637	15.1985721588135\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-15.962739944458	14.9408950805664\\
-16.1524753570557	14.4891204833984\\
-14.6145973205566	13.8432483673096\\
-14.424861907959	14.2950229644775\\
-15.962739944458	14.9408950805664\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-10.5869970321655	12.5167284011841\\
-9.92405414581299	12.0398092269897\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-32.394889831543	6.77112197875977\\
-30.21923828125	5.64461135864258\\
-25.3177642822266	15.1109275817871\\
-27.4934196472168	16.2374382019043\\
-32.394889831543	6.77112197875977\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-27.6925430297852	13.7532825469971\\
-27.380859375	13.226016998291\\
-24.0494003295898	15.1953506469727\\
-24.361083984375	15.7226161956787\\
-27.6925430297852	13.7532825469971\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-28.8630905151367	14.1286029815674\\
-27.6163558959961	12.0195388793945\\
-26.2103118896484	12.8506965637207\\
-27.4570465087891	14.9597606658936\\
-28.8630905151367	14.1286029815674\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-22.6820583343506	16.8599681854248\\
-22.4126567840576	14.4248237609863\\
-17.206916809082	15.0007362365723\\
-17.476318359375	17.4358787536621\\
-22.6820583343506	16.8599681854248\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-24.2321815490723	15.7024974822998\\
-24.1783027648926	15.2154693603516\\
-22.5204181671143	15.3988819122314\\
-22.5742969512939	15.8859100341797\\
-24.2321815490723	15.7024974822998\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-18.3443031311035	16.2585620880127\\
-17.5565032958984	16.0433521270752\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-33.9937362670898	-0.0599250793457031\\
-31.5481300354004	0.0867195129394531\\
-32.1861801147461	10.7276077270508\\
-34.6317901611328	10.5809631347656\\
-33.9937362670898	-0.0599250793457031\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-33.5281028747559	8.34982681274414\\
-32.9953804016113	8.04756164550781\\
-31.0855598449707	11.4134902954102\\
-31.6182823181152	11.7157554626465\\
-33.5281028747559	8.34982681274414\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-34.7302017211914	8.09292984008789\\
-32.5993194580078	6.88386917114258\\
-31.7932815551758	8.30445861816406\\
-33.9241638183594	9.51351928710938\\
-34.7302017211914	8.09292984008789\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-30.7995586395264	13.5590515136719\\
-29.2835903167725	11.6343860626221\\
-25.1691246032715	14.8751564025879\\
-26.6850929260254	16.7998218536377\\
-30.7995586395264	13.5590515136719\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-31.5035152435303	11.7570896148682\\
-31.2003231048584	11.3721561431885\\
-29.8899784088135	12.4042530059814\\
-30.1931705474854	12.7891864776611\\
-31.5035152435303	11.7570896148682\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-26.788293838501	15.3090877532959\\
-26.0282573699951	15.6079044342041\\
};
\end{axis}
\end{tikzpicture}%

==> trajectory_eight_sim.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-36,
xmax=36,
xlabel style={font=\color{white!15!black}},
xlabel={$x$ [m]},
ymin=-20,
ymax=20,
ylabel style={font=\color{white!15!black}},
ylabel={$y$ [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.77614060632907	-4.78688079763784\\
1.1444655911203	-6.61448486984371\\
8.4026646207379	-13.0945656445299\\
10.0343396359467	-11.2669615723241\\
2.77614060632907	-4.78688079763784\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
8.19960123350728	-10.8871221814207\\
7.65637849671512	-11.1700803200773\\
9.44421196055387	-14.6023611223396\\
9.98743469734602	-14.319402983683\\
8.19960123350728	-10.8871221814207\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
8.63715782048666	-9.73838799104614\\
6.46426687331802	-10.8702205456727\\
7.21882190973575	-12.3188145104518\\
9.39171285690439	-11.1869819558252\\
8.63715782048666	-9.73838799104614\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
11.6593805775465	-13.7499430813494\\
10.975775344031	-16.1026402324315\\
16.0052656823138	-17.5640208081612\\
16.6888709158293	-15.211323657079\\
11.6593805775465	-13.7499430813494\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
9.7841838523015	-14.2256123379031\\
9.64746280559839	-14.6961517681195\\
11.2492174374372	-15.1615613719987\\
11.3859384841403	-14.6910219417822\\
9.7841838523015	-14.2256123379031\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
15.3505619885313	-16.2157363751248\\
16.1672260340708	-16.2178054733576\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
11.743143921198	-10.470048650264\\
11.2985341205851	-12.8793684972745\\
20.8669757987128	-14.6451045625657\\
21.3115855993256	-12.2357847155551\\
11.743143921198	-10.470048650264\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
19.296694696252	-12.8341750792142\\
19.479317040294	-13.4188162764084\\
23.1732948903207	-12.2649412209921\\
22.9906725462787	-11.680300023798\\
19.296694696252	-12.8341750792142\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
18.2432395839302	-12.2007097421456\\
18.9737289600981	-14.5392745309222\\
20.5327721526158	-14.052281613477\\
19.8022827764479	-11.7137168247003\\
18.2432395839302	-12.2007097421456\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
23.8834953785305	-10.0646300410467\\
25.1423904363461	-12.1664585862442\\
29.6355851324572	-9.47524925346479\\
28.3766900746416	-7.37342070826724\\
23.8834953785305	-10.0646300410467\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
22.9560942125182	-11.7624377678753\\
23.2078732240813	-12.1828034769148\\
24.6388324132199	-11.3257271681652\\
24.3870534016567	-10.9053614591257\\
22.9560942125182	-11.7624377678753\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
28.1804548395882	-9.01582703036396\\
28.7809060949118	-8.46229046027591\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
18.3098693876998	-10.2369644603138\\
18.896806496578	-12.6156205578238\\
28.3434692838321	-10.2846417539932\\
27.7565321749539	-7.90598565648319\\
18.3098693876998	-10.2369644603138\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
26.1804904588018	-9.26948898630511\\
26.5602660622761	-9.75003736160748\\
29.5965472254111	-7.35047558945159\\
29.2167716219368	-6.86992721414922\\
26.1804904588018	-9.26948898630511\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
24.9700958865206	-9.05503389465061\\
26.4891983004177	-10.9772273958601\\
27.7706606345574	-9.96449245326198\\
26.2515582206602	-8.04229895205252\\
24.9700958865206	-9.05503389465061\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
29.3228197285747	-5.04239582449734\\
31.3546256963133	-6.41143362874594\\
34.2812932472325	-2.06793005485579\\
32.2494872794939	-0.69889225060718\\
29.3228197285747	-5.04239582449734\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
29.2034788269001	-6.97329762137554\\
29.6098400204478	-7.24710518222526\\
30.5419033092179	-5.8638185070465\\
30.1355421156701	-5.59001094619678\\
29.2034788269001	-6.97329762137554\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
32.7997160360115	-2.28059895348702\\
33.0465455885906	-1.50212633584525\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
24.1529530179018	-7.42329790946006\\
25.6687639029076	-9.34808812163855\\
33.3129307455593	-3.32815346404434\\
31.7971198605535	-1.40336325186585\\
24.1529530179018	-7.42329790946006\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
30.9162747438058	-3.31118390251034\\
31.4755007055162	-3.56102900202019\\
33.0541138240519	-0.0276339459888106\\
32.4948878623415	0.222211153521037\\
30.9162747438058	-3.31118390251034\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
29.7443090018937	-3.68205086885943\\
31.9812128487353	-4.68143126689883\\
32.6474664474282	-3.19016203567111\\
30.4105626005867	-2.19078163763172\\
29.7443090018937	-3.68205086885943\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
31.6166861867153	1.81260613158334\\
34.0647547146841	1.71534112056268\\
34.2726834882436	6.94871210637346\\
31.8246149602748	7.04597711739412\\
31.6166861867153	1.81260613158334\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
32.5296939903998	0.107015104868182\\
33.0193076959936	0.0875621026640516\\
33.0855273034966	1.75424712497095\\
32.5959135979028	1.77370012717508\\
32.5296939903998	0.107015104868182\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
33.1384863893809	5.99327504934419\\
32.9101795536271	6.777379910439\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
27.9145944562475	-2.66697607618551\\
30.1528487433494	-3.66332829617107\\
34.1097904170064	5.22573872974773\\
31.8715361299045	6.22209094973329\\
27.9145944562475	-2.66697607618551\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
31.9838756347341	4.10060828154885\\
32.5903575729319	4.1862582006373\\
32.0491899208955	8.01823387545433\\
31.4427079826977	7.93258395636588\\
31.9838756347341	4.10060828154885\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
31.1883526195553	3.16349081865247\\
33.6142803723465	3.50609049500626\\
33.3858805881106	5.12337566353369\\
30.9599528353195	4.78077598717989\\
31.1883526195553	3.16349081865247\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
29.8426879108062	8.78808745620025\\
31.9518573730081	10.0346443861937\\
29.2870239359302	14.5435321650846\\
27.1778544737283	13.2969752350912\\
29.8426879108062	8.78808745620025\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
31.5350320055764	7.85075322291076\\
31.9568658980168	8.10006460890945\\
31.1081895881273	9.53602161419633\\
30.6863556956869	9.28671022819764\\
31.5350320055764	7.85075322291076\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
28.8500581589678	13.1225680634374\\
28.2380987156875	13.6633546056374\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
28.7383690814996	3.6110333700213\\
31.155062263686	4.0136424399314\\
29.5561291003288	13.611366792043\\
27.1394359181424	13.2087577221329\\
28.7383690814996	3.6110333700213\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
28.4090948750652	11.4936536844604\\
28.8550527482586	11.9135082132401\\
26.202257603153	14.7312338773358\\
25.7562997299596	14.3113793485562\\
28.4090948750652	11.4936536844604\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
28.2999641036479	10.2692613936997\\
30.0837955964217	11.9486795088182\\
28.964183519676	13.1379005040008\\
27.1803520269021	11.4584823888822\\
28.2999641036479	10.2692613936997\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
23.9501756055383	14.1143793863228\\
24.9838092352931	16.3356631411456\\
20.2352485553402	18.545318706795\\
19.2016149255854	16.3240349519722\\
23.9501756055383	14.1143793863228\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
25.8759153035808	14.2991782374637\\
26.0826420295318	14.7434349884283\\
24.5703557833912	15.4471496392165\\
24.3636290574402	15.0028928882519\\
25.8759153035808	14.2991782374637\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
20.6787197566167	17.1239446482454\\
19.8687856017203	17.2285921956443\\
};
\addplot [color=red, dashdotted, forget plot]
  table[row sep=crcr]{%
1.96030309872469	-5.70068283374078\\
2.97510050628948	-6.65102263715585\\
4.33210986830413	-7.95976801522199\\
4.76462523425435	-8.35372650978415\\
5.23813664579961	-8.75913901362002\\
5.73926723059597	-9.15556332024727\\
6.26384350348857	-9.53397039159577\\
6.81055473835574	-9.88983000218248\\
7.37886711068168	-10.2205822212438\\
7.96833992645598	-10.524623850918\\
8.57832524415009	-10.8008207647782\\
9.20766225833378	-11.048220307177\\
9.85480666389338	-11.2660563300148\\
10.5179229032098	-11.4537411564344\\
11.1949696836702	-11.6108599624535\\
11.8838513750195	-11.7371752304014\\
12.5824314533513	-11.8325953321901\\
13.288478453864	-11.8971464811325\\
13.9998460491901	-11.9309713329826\\
14.7144928901322	-11.9342968306801\\
15.4305225233595	-11.9074071629528\\
16.1460603076476	-11.850628392\\
16.8592721792627	-11.7643245688059\\
17.5683464486095	-11.6488944492196\\
18.2717044632274	-11.5047246883383\\
18.9677509487218	-11.3322229257606\\
19.6548506101715	-11.1318379377968\\
20.3314125979732	-10.904043802435\\
20.9959877016409	-10.6493001286375\\
21.6471420752024	-10.3680919381519\\
22.2833918862873	-10.0609716682718\\
22.9032115802303	-9.72857619014319\\
23.5053153059039	-9.37147429100737\\
24.0884024997824	-8.99029280777165\\
24.6511070131685	-8.58577577449146\\
25.1920986889915	-8.1587350721958\\
25.7102311006014	-7.70992342956887\\
26.2043824115303	-7.24014730830991\\
26.6733811294375	-6.75036006571488\\
27.1161071832293	-6.24158665055573\\
27.5316260151526	-5.71475067031519\\
27.919009631481	-5.17086448284203\\
28.2773048037139	-4.61111245824274\\
28.6056406685338	-4.03671865354652\\
28.9032930603494	-3.44879923894982\\
29.1695444260057	-2.848598605946\\
29.4036958613212	-2.23752913662984\\
29.6051459697739	-1.61700752317791\\
29.7734038530758	-0.988352165390857\\
29.9080054929845	-0.353056360791982\\
30.0085557741515	0.287256097727983\\
30.0747673672853	0.931059781951966\\
30.1064302489178	1.57691953038068\\
30.1033978652396	2.22312034668357\\
30.0656366019991	2.86781824377346\\
29.99321430277	3.50928430319847\\
29.8863013053685	4.14572742778784\\
29.745204281855	4.775215783634\\
29.5703543802943	5.39582631992705\\
29.3622617645618	6.005765363847\\
29.1215487648163	6.60322434232413\\
28.8489544909682	7.18639867200276\\
28.5452979363962	7.75357114733949\\
28.2114416026188	8.30315008513515\\
27.8483294245986	8.83358480741614\\
27.4569820120255	9.3433805036414\\
27.0384759451524	9.83112433830164\\
26.5939006492359	10.295522290891\\
26.1243789741713	10.7353601784417\\
25.6310842967384	11.1494858565009\\
25.1152281549772	11.5368216572171\\
24.5780417117214	11.896375193457\\
24.0207755936358	12.2272343014934\\
23.4447165608819	12.5285561000008\\
22.851183102642	12.7995723227641\\
22.2415178562951	13.0395945471384\\
21.617076258269	13.2480192267187\\
20.9792388289582	13.4243246878776\\
20.3294112323245	13.5680755093496\\
19.6690168667775	13.6789285965288\\
18.9994854440692	13.7566384997638\\
18.3222504804936	13.8010605788003\\
17.6387462859799	13.8121548953049\\
16.9503991544115	13.7899901584856\\
16.2586226656849	13.734746884239\\
15.5647975343	13.6467182075623\\
14.8702619460871	13.5263090688856\\
14.1763067635689	13.3740356618794\\
13.48417601529	13.1905259683334\\
12.7950360201947	12.9765103513429\\
12.1099647214428	12.7328134628658\\
11.4299571781042	12.4603517500511\\
10.7559274443632	12.1601301159773\\
10.0886730853019	11.8332191322544\\
9.42887485821254	11.48074483638\\
8.77710943909315	11.1038874182629\\
8.13385867330889	10.7038784045317\\
7.49947862155471	10.2819698026193\\
6.87420501806356	9.83942512167975\\
6.25817534153901	9.37752577191799\\
5.65142926944089	8.89755978945258\\
5.05389279426914	8.40079562978683\\
4.46539354196094	7.88848654127106\\
3.88567727475012	7.36187789363004\\
2.75115874960292	6.2706133829173\\
1.64667776955842	5.13644332549711\\
0.567487488043959	3.96848780252459\\
-0.491974123283526	2.7758246263742\\
-4.1400030033995	-1.45178142955\\
-5.19477433407634	-2.63075396629505\\
-6.26809678333392	-3.77613048193855\\
-7.3658732673933	-4.87622050402224\\
-7.92557362162675	-5.40577738799307\\
-8.49307489376638	-5.91974105267199\\
-9.0687835184407	-6.41676975976694\\
-9.65306745062571	-6.89560126228361\\
-10.2460482503887	-7.35489458472384\\
-10.8477107648501	-7.79333856084288\\
-11.4580889056349	-8.20978190418292\\
-12.0770694377477	-8.60308660522716\\
-12.7043020498141	-8.97208959217668\\
-13.3393503347051	-9.31570690347812\\
-13.98184437202	-9.63300149983629\\
-14.6312184030128	-9.92304017240013\\
-15.2866980941873	-10.1849115999372\\
-15.9474649728673	-10.4178021902827\\
-16.6127788632889	-10.6210207475536\\
-17.2816838219256	-10.7938973890633\\
-17.9530487307252	-10.9358216516853\\
-18.6257426297279	-11.0462863858935\\
-19.2987216516946	-11.1248816130796\\
-19.9707318308092	-11.1712515097206\\
-20.6403795160933	-11.1851292875581\\
-21.3063093821508	-11.1663460755358\\
-21.9672611254151	-11.1148079851963\\
-22.621785107958	-11.0305124990851\\
-23.2683265966339	-10.9135698478096\\
-23.9054003775244	-10.7641761399831\\
-24.5316340346706	-10.5825801597062\\
-25.1454883651997	-10.3691595694797\\
-25.7453560855075	-10.124423083221\\
-26.3297348828352	-9.84894351268462\\
-26.8972400724622	-9.54332513951162\\
-27.4463579793305	-9.20833343785922\\
-27.9755466105316	-8.84487476265785\\
-28.4833902209386	-8.45389322728778\\
-28.9685913053502	-8.03634620374934\\
-29.4297703132232	-7.59337536845587\\
-29.8655617101926	-7.12626216809551\\
-30.2747426622928	-6.6362910370222\\
-30.6562052858086	-6.1247439923144\\
-31.008810453512	-5.59309842499252\\
-31.3314734056029	-5.04295804403604\\
-31.6232533870685	-4.475899134705\\
-31.8833184206052	-3.89348873479681\\
-32.1108668880323	-3.29746534103278\\
-32.305188542885	-2.68965353304638\\
-32.4657243591461	-2.0717461344991\\
-32.5920106520814	-1.44538357004769\\
-32.683625974531	-0.8124657415919\\
-32.7402591662238	-0.175007504557279\\
-32.7617291350299	0.465107648862656\\
-32.747953267935	1.10599319669657\\
-32.6989661658901	1.74557003665468\\
-32.6149404617028	2.38171829869637\\
-32.4961572816856	3.01244969502095\\
-32.3429986546896	3.63582255966919\\
-32.1559740169775	4.24984649683079\\
-31.9357057541752	4.85257321955647\\
-31.6828897275787	5.44217934110571\\
-31.3982791364261	6.01695564164528\\
-31.0827170681549	6.57522357346787\\
-30.7371221683532	7.11537068181784\\
-30.362466288275	7.63587800131742\\
-29.9597419979515	8.13534641481714\\
-29.5299930201432	8.61244214208129\\
-29.0743130792479	9.06589923787012\\
-28.593831476241	9.4945323481574\\
-28.0897003505324	9.89724219933643\\
-27.563108434169	10.273000057653\\
-27.0152820265795	10.6208481476883\\
-26.44748034736	10.9399039578365\\
-25.8609888547171	11.2293645738119\\
-25.2571192414361	11.4885072947353\\
-24.6372141818201	11.7166899549832\\
-24.0026460764663	11.9133553920211\\
-23.354812493672	12.0780369628206\\
-22.695124921965	12.2103648755411\\
-22.025007299414	12.3100693828478\\
-21.3458935084709	12.3769849897909\\
-20.6592217791458	12.4110551074426\\
-19.9664232424459	12.4123360636582\\
-19.2689039570762	12.3809989847965\\
-18.5680396936957	12.3173301310699\\
-17.865173611437	12.2217317153271\\
-17.1616065988414	12.0947211991801\\
-16.4585670448905	11.9369239334323\\
-15.7572071857185	11.7490678563254\\
-15.0586109162932	11.5319821943305\\
-14.3637800352107	11.2865891631433\\
-13.6736035472021	11.0138855866891\\
-12.9888625434916	10.7149356999861\\
-12.3102447809598	10.3908704056579\\
-11.6383398673755	10.0428766757092\\
-10.9736102449503	9.67217091952081\\
-10.3164032102863	9.27999434454183\\
-9.66697324324497	8.86761755519212\\
-9.02546928813712	8.4363205588965\\
-8.39192519623165	7.98737393052475\\
-7.76627760010635	7.52204419371121\\
-7.14838094637304	7.04159698074692\\
-5.93481583841199	6.04030864816505\\
-4.74836110150138	4.99321953872837\\
-3.01064242304699	3.35740218657156\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-0.0641929486973174	3.57805947272316\\
-1.79660456260436	1.84564785881612\\
5.08354441834075	-5.03450112212899\\
6.81595603224779	-3.30208950822195\\
-0.0641929486973174	3.57805947272316\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.92982893179367	-2.71602829885941\\
4.52308205588942	-3.17397286858607\\
7.41654407195827	-5.74394904776882\\
7.82329094786252	-5.28600447804216\\
4.92982893179367	-2.71602829885941\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.92935648601449	-1.48678227639709\\
3.3023689823975	-3.31856055530373\\
4.5235545016686	-4.40321889104839\\
6.15054200528558	-2.57144061214175\\
4.92935648601449	-1.48678227639709\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
9.66863406751687	-5.22238580851851\\
8.51215893278329	-7.3822620231991\\
13.1294453304933	-9.85452264285915\\
14.2859204652269	-7.69464642817856\\
9.66863406751687	-5.22238580851851\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
7.73556502338376	-5.29898914143743\\
7.50426999643704	-5.73096438437355\\
8.97474898667672	-6.51831153732686\\
9.20604401362344	-6.08633629439074\\
7.73556502338376	-5.29898914143743\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
12.7791934429463	-8.35981540791019\\
13.5562342454337	-8.61111609576072\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-11.1674779009103	11.995781632958\\
-12.2015498900986	9.77470191327742\\
-3.38069043193864	5.66795887050121\\
-2.34661844275039	7.88903859018176\\
-11.1674779009103	11.995781632958\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-4.22199317526575	7.73157599616332\\
-4.64202420150275	7.28578435537327\\
-1.82534885479659	4.63187403449622\\
-1.40531782855959	5.07766567528627\\
-4.22199317526575	7.73157599616332\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-4.186335490297	8.96030482566441\\
-5.866459595245	7.17713826250418\\
-4.67768188647151	6.05705552587218\\
-2.99755778152351	7.84022208903241\\
-4.186335490297	8.96030482566441\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.397457620481006	4.37360299957944\\
-1.47214491420962	2.79022485072226\\
1.91272980196975	-1.20652750660107\\
3.78233233666038	0.376850642256106\\
0.397457620481006	4.37360299957944\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-1.42837308820903	5.01310766977696\\
-1.80229359514715	4.69643204000553\\
-0.72430390033337	3.42357611026513\\
-0.350383393395244	3.74025174003657\\
-1.42837308820903	5.01310766977696\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
2.20869924829301	0.380728761373112\\
2.69467381590853	-0.275604358372762\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-18.6764821800504	13.992681356303\\
-18.8275126030904	11.5473409277908\\
-9.11601775842756	10.9475343905749\\
-8.96498733538757	13.3928748190871\\
-18.6764821800504	13.992681356303\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-10.6167306959825	12.5435795474564\\
-10.9176939417724	12.0101216065804\\
-7.54711070717668	10.1085252617526\\
-7.24614746138676	10.6419832026286\\
-10.6167306959825	12.5435795474564\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-10.8765630817988	13.7450507864902\\
-12.0804160649585	11.6112190229864\\
-10.657861555956	10.8086503675466\\
-9.45400857279632	12.9424821310504\\
-10.8765630817988	13.7450507864902\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-5.33275940238513	10.222640549488\\
-6.92465768283461	8.36028723588123\\
-2.9434023848692	4.95719856492034\\
-1.35150410441971	6.81955187852708\\
-5.33275940238513	10.222640549488\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-7.23743925623677	10.5614895635513\\
-7.55581891232667	10.1890189008299\\
-6.28789837065482	9.10522856132392\\
-5.96951871456492	9.47769922404527\\
-7.23743925623677	10.5614895635513\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-2.88860835844261	6.58767861205971\\
-2.33747478764966	5.98502097161245\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-25.971846756166	12.7528060805412\\
-24.9823907597898	10.5114946717371\\
-16.0811825933965	14.4410484859168\\
-17.0706385897727	16.6823598947209\\
-25.971846756166	12.7528060805412\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-18.1171684716377	15.1664682922221\\
-18.1999333133528	14.5595859057782\\
-14.3654274594132	14.0366472324109\\
-14.2826626176981	14.6435296188549\\
-18.1171684716377	15.1664682922221\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-18.8021977243236	16.1871449941748\\
-19.133257091184	13.7596154483991\\
-17.5149040606669	13.5389092038255\\
-17.1838446938065	15.9664387496012\\
-18.8021977243236	16.1871449941748\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-12.2989433681543	14.7664828727562\\
-13.3111977905442	12.5353753037779\\
-8.541636201759	10.3714232477506\\
-7.52938177936912	12.6025308167288\\
-12.2989433681543	14.7664828727562\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-14.2228195963167	14.5631991825307\\
-14.4252704807947	14.1169776687351\\
-12.9062960215882	13.4278183313692\\
-12.7038451371103	13.8740398451649\\
-14.2228195963167	14.5631991825307\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-8.92370802953121	11.9799516964951\\
-8.26286373608604	11.5001295791793\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-31.5164701493046	8.29387523248407\\
-29.530786887377	6.85875782150316\\
-23.8313205980528	14.7447570617299\\
-25.8170038599804	16.1798744727108\\
-31.5164701493046	8.29387523248407\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-25.9449472283428	14.3469742144648\\
-25.7301144713206	13.7733862643558\\
-22.1059750967545	15.1307785413781\\
-22.3208078537768	15.7043664914871\\
-25.9449472283428	14.3469742144648\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-27.0319802973549	14.9209124635985\\
-26.1726492692658	12.6265606631626\\
-24.6430814023085	13.199448015222\\
-25.5024124303976	15.4937998156579\\
-27.0319802973549	14.9209124635985\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-20.5453221367237	16.6424780972086\\
-20.5454608191521	14.1924781011337\\
-15.3079608275429	14.192181632065\\
-15.3078221451145	16.6421816281399\\
-20.5453221367237	16.6424780972086\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-22.2133776070228	15.6625725160401\\
-22.2134053435085	15.1725725168251\\
-20.5454053461807	15.1724780995637\\
-20.5453776096951	15.6624780987787\\
-22.2133776070228	15.6625725160401\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-16.3133183597512	15.5283224773263\\
-15.5274646109437	15.3061101240928\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-34.0098599678505	0.986462625026661\\
-31.5609766394876	0.91250017464683\\
-31.2672400508363	10.6380653930024\\
-33.7161233791992	10.7120278433822\\
-34.0098599678505	0.986462625026661\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-32.7920832499103	9.12527379898209\\
-32.2957332733146	8.7663964512247\\
-30.0282143576883	11.9025179360012\\
-30.5245643342841	12.2613952837586\\
-32.7920832499103	9.12527379898209\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-34.0151113451472	9.00178985182382\\
-32.0297114387641	7.56628046079426\\
-31.0727051780777	8.88988039838298\\
-33.0581050844608	10.3253897894125\\
-34.0151113451472	9.00178985182382\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-29.5432688204437	14.0172558877769\\
-28.2103906237645	11.9615478071348\\
-23.8157901860653	14.8109149724846\\
-25.1486683827445	16.8666230531267\\
-29.5432688204437	14.0172558877769\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-30.4096771656541	12.2875274179441\\
-30.1431015263183	11.8763858018157\\
-28.7435419024362	12.7838310393916\\
-29.010117541772	13.19497265552\\
-30.4096771656541	12.2875274179441\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-25.3890564033891	15.3943486387494\\
-24.6032562057418	15.6167502885224\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-1.63750553683739	2.00474688458309\\
-3.28278561429956	3.62256300483276\\
-4.41343824292632	4.68867258145253\\
-5.56495858013459	5.72269430688212\\
-6.74126554077249	6.71583859094181\\
-7.94539091006117	7.65914978202599\\
-8.53384859672981	8.09153584778671\\
-9.17920006266763	8.54338726946603\\
-9.78219678906428	8.94406989130334\\
-10.4432827026245	9.35911539196601\\
-11.0606043107827	9.72354294848986\\
-11.6845025278217	10.0689529451423\\
-12.3674682884092	10.4205022869999\\
-13.0040139973225	10.7230356036799\\
-13.6996492435786	11.0258143815275\\
-14.3467415123305	11.2812602353309\\
-15.0523709071752	11.5309029586084\\
-15.7071963009139	11.7354557999843\\
-16.41937986602	11.9281040220913\\
-17.078400440861	12.0784718174661\\
-17.7929689778837	12.2108972587315\\
-18.4520756657174	12.3044456209869\\
-19.1643058752894	12.3741864153376\\
-19.8189039107163	12.409019219013\\
-20.523624593263	12.4144481735735\\
-21.2223108984582	12.3860821464826\\
-21.8606047658838	12.329830069254\\
-22.5434769297093	12.2363490291107\\
-23.2159265978369	12.1091704325009\\
-23.8261059387316	11.962087981153\\
-24.4743229500141	11.7709274673018\\
-25.1077876849852	11.5471248626161\\
-25.725054768846	11.2912406901785\\
-26.2792399541749	11.0271275444264\\
-26.8614112565559	10.7114561472104\\
-27.4233406975201	10.3658515587298\\
-27.9637013685714	9.99121622029391\\
-28.4811999431257	9.58853351497625\\
-28.9375121510213	9.19284878197752\\
-29.4075492524444	8.73927604455656\\
-29.8511554598696	8.26097753495429\\
-30.2671742059274	7.7592567900572\\
-30.6544958573325	7.23549622485969\\
-31.0120656127117	6.69114881315592\\
-31.3148408563162	6.17174651429335\\
-31.6123676523819	5.5922841474392\\
-31.8773143677902	4.99707221931556\\
-32.1088630079927	4.38790664570628\\
-32.3062756716945	3.76665584878745\\
-32.4576234415704	3.1842051579343\\
-32.5876032790302	2.54542213968785\\
-32.681818103461	1.9005510281297\\
-32.7399511063653	1.25164208170074\\
-32.7617937142489	0.600876297645861\\
-32.747276600789	-0.0495600540937673\\
-32.7016584935694	-0.647886158489889\\
-32.6174911887455	-1.29201120276794\\
-32.4974697413203	-1.92989103914374\\
-32.3420079411328	-2.55950162498183\\
-32.1515972027038	-3.1790163312476\\
-31.9267908299728	-3.78671829150493\\
-31.6893624616897	-4.33555689057366\\
-31.4005091689417	-4.91527739599388\\
-31.0796097423665	-5.47788482789119\\
-30.7276096281778	-6.02175877873951\\
-30.345612028685	-6.54522528240204\\
-29.9673977924094	-7.00894571368534\\
-29.5310483729173	-7.48888388246673\\
-29.0682140246245	-7.94421887632288\\
-28.580291606346	-8.3736053722423\\
-28.0687273866262	-8.77581295220092\\
-27.5767463313693	-9.12203988168848\\
-27.0236845352226	-9.46908489101136\\
-26.451284870757	-9.78603728803722\\
-25.8611456943621	-10.0720587671854\\
-25.2547773730424	-10.3264695288424\\
-24.6819545189192	-10.5327430791113\\
-24.0487643482373	-10.7247428457297\\
-23.4040311406919	-10.8836036620735\\
-22.749263306475	-11.0090304876321\\
-22.0859520451854	-11.1008153914284\\
-21.4674799166318	-11.1555621361076\\
-20.7922218273543	-11.1823733063105\\
-20.1128643401251	-11.1754643630368\\
-19.4307655808707	-11.1349953571255\\
-18.7473776043514	-11.0612231776237\\
-18.1165868749665	-10.9638734901847\\
-17.4343535466749	-10.827119030886\\
-16.7543839181264	-10.6583094145373\\
-16.0778641799362	-10.4580591384296\\
-15.405849328766	-10.2270622120244\\
-14.7902517771019	-9.98717396982664\\
-14.1292263293376	-9.69917370869034\\
-13.4751099869108	-9.38283566105213\\
-12.8285655142457	-9.03914394500167\\
-12.1900270288498	-8.66908473112542\\
-11.5599129771802	-8.27375038226428\\
-10.986077517145	-7.88743131712836\\
-10.3730678896522	-7.44688431837392\\
-9.76902797341869	-6.98458424089944\\
-9.1739493061625	-6.50186011619276\\
-8.58773340801159	-6.00011235091154\\
-8.05421342134446	-5.52125743453337\\
-7.48404633123949	-4.98676159079786\\
-6.36630169408877	-3.87458144314027\\
-5.31590223579079	-2.76003819030734\\
-4.24287218405873	-1.56575241694279\\
-2.69532644789242	0.219567180058043\\
-0.578277524924182	2.67917448305718\\
0.454964851120565	3.84557700891219\\
1.54893927262739	5.03447341081153\\
2.62493876405629	6.14565955701702\\
3.77393479514134	7.25877755435505\\
4.91119418019723	8.27914683471158\\
5.51598594957263	8.78732257551076\\
6.13024474781441	9.2784459985842\\
6.75407081816702	9.75119041565592\\
7.387448811755	10.2042109008426\\
7.98047269927953	10.6037101045947\\
8.63176762561273	11.0150252168197\\
9.29193173142635	11.4027237350951\\
9.96048822389299	11.7655090102302\\
10.6368462938543	12.1021288245683\\
11.2675014267215	12.3885987154359\\
11.9568017584264	12.6715997555817\\
12.6515260649908	12.9251239490421\\
13.3506416392061	13.1481875621193\\
14.053031665947	13.3399058981551\\
14.7032539902018	13.4883754538682\\
15.4084678784769	13.6177029062159\\
16.1132042807807	13.7137034864059\\
16.8160653009081	13.7759283144531\\
17.5156068007285	13.8040479908431\\
18.1571101335027	13.799550912095\\
18.8460876104507	13.7615997166444\\
19.5273717257515	13.6892664760771\\
20.199452953562	13.58268309721\\
20.8608258364157	13.4420902399692\\
21.4605237151764	13.2824234051591\\
22.0971060652755	13.0774855973204\\
22.7186533722896	12.8398239243754\\
23.3237326785228	12.5700595154449\\
23.9109311905916	12.2689017799124\\
24.4358842840716	11.9637346064329\\
24.9848083572595	11.6045166070411\\
25.5118714669162	11.2164608207616\\
26.0157737833183	10.8005968157259\\
26.4952306826266	10.3580480745662\\
26.91502834891	9.92689896859627\\
27.3440020036823	9.43649181046529\\
27.7450027303934	8.92314412549133\\
28.1168811719757	8.38833235689254\\
28.4585320714223	7.83363831808197\\
28.7461778131847	7.30539972993888\\
29.0268654236631	6.71718411489655\\
29.2745152287453	6.11414732924103\\
29.4882992967604	5.49823457426859\\
29.6675013583275	4.87144143144389\\
29.8017103854989	4.28493136120587\\
29.912826786478	3.6429138834304\\
29.9879239550544	2.99611416120589\\
30.0267647473635	2.34663992437131\\
30.0292413209805	1.69649229018235\\
29.9992555676993	1.09758104162309\\
29.9319354224556	0.452032429395388\\
29.8286151404095	-0.188277197320524\\
29.6896107779376	-0.821530996818858\\
29.5153745928818	-1.44573832830305\\
29.3237562865128	-2.0122289631724\\
29.0834101612634	-2.61374476917678\\
28.8097032962161	-3.20086567494094\\
28.5035068755925	-3.77176575989623\\
28.1657716305491	-4.32473180053803\\
27.826864804018	-4.81790725142145\\
27.4313179425934	-5.33204002775344\\
27.0074278361483	-5.82371801045981\\
26.5564545315552	-6.29152999369174\\
26.0796327160579	-6.73424016239022\\
25.6177115920118	-7.11955974857079\\
25.0950812301044	-7.51059466009703\\
24.5507755061783	-7.87316116650454\\
23.9861892644159	-8.20637775897841\\
23.4028256001691	-8.5093966947062\\
22.8490573171966	-8.76162252276582\\
22.2340519965967	-9.0044861398628\\
21.6047619380859	-9.2152626521733\\
20.9627339620204	-9.3934976578083\\
20.3095906764221	-9.5388191037371\\
19.6981544292538	-9.64353766359354\\
19.0278246355717	-9.72498644503306\\
18.3506771710249	-9.77310173518037\\
17.6682302701339	-9.78791989553365\\
16.98188376114	-9.76958747143738\\
16.3459332967633	-9.72344263506858\\
15.6556106517126	-9.64209442092486\\
14.9651294096166	-9.52854566829228\\
14.2756454467882	-9.38330406777744\\
13.5881235589101	-9.20693556484188\\
12.9561211782407	-9.01708953911952\\
12.2752306058807	-8.78285087882237\\
11.599055621795	-8.51970759862705\\
10.928212420278	-8.2285248600751\\
10.2633701356659	-7.91029860758618\\
9.65549973978052	-7.59348411838679\\
9.00364231358949	-7.22631483701244\\
8.35892891581639	-6.83533762400242\\
7.7216157058026	-6.42183098961286\\
7.09182542632744	-5.98712821710855\\
6.51706404405928	-5.56818261803822\\
5.90135458777103	-5.09644812497105\\
5.29269090479724	-4.60757632943397\\
4.09494128559966	-3.58435499785423\\
2.96459125742003	-2.55272864089931\\
1.80620905606153	-1.44233080087638\\
0.703247019661973	-0.350150896121598\\
-1.63750553683739	2.00474688458309\\
};
\addplot [color=blue, dashdotted, forget plot]
  table[row sep=crcr]{%
-0.930398755650835	2.71185366576964\\
-2.56788019134375	4.33352038798951\\
-3.74632688806188	5.43337480902281\\
-4.93547371779503	6.47223782388431\\
-5.54051771578458	6.9715743729621\\
-6.15348165746239	7.45682610721252\\
-6.77474998543325	7.92727537671295\\
-7.40454692896471	8.38212168024941\\
-8.04294746050262	8.82047997937119\\
-8.68990077802988	9.24140090565501\\
-9.34529077936709	9.64392092475747\\
-10.0089102108363	10.0270465058599\\
-10.680440987795	10.3897465602481\\
-11.3594753972125	10.7309766361627\\
-12.0455475602465	11.049706380635\\
-12.738094740744	11.3449063369417\\
-13.4364448929148	11.6155532166692\\
-14.1398431707691	11.8606548248542\\
-14.8474698039796	12.0792665659806\\
-15.5584088291256	12.2704878009948\\
-16.2716475602709	12.433472205563\\
-16.9860919978589	12.5674429840072\\
-17.7005922794893	12.6717066931602\\
-18.413934985603	12.7456566978099\\
-19.1248333260845	12.7887782539439\\
-19.8319499896749	12.8006581047741\\
-20.5339283253068	12.7809892272606\\
-21.2293705587817	12.7295718008308\\
-21.9168633061698	12.6463146902826\\
-22.5949724768212	12.5312370971201\\
-23.2622728293746	12.3844650317484\\
-23.9173462328994	12.2062294162344\\
-24.5587929733791	11.9968608817219\\
-25.1852202654964	11.7567912449955\\
-25.7952701297413	11.4865423614139\\
-26.3876090858053	11.1867264987525\\
-26.9609423773122	10.8580367723425\\
-27.5140064234448	10.501247075449\\
-28.0455665150931	10.1172120374699\\
-28.554424415819	9.70686122183832\\
-29.0394199404286	9.27119644306958\\
-29.4994329001859	8.81128863323508\\
-29.9333754205572	8.32828488850025\\
-30.3401897870241	7.82341541077186\\
-30.7188627126559	7.29798284937615\\
-31.0684350738645	6.75334992480921\\
-31.3879821859041	6.19097052652329\\
-31.6766109526474	5.61241557296179\\
-31.9335009418592	5.01932018665003\\
-32.1579119181859	4.41336855185465\\
-32.3491800026695	3.79629826411624\\
-32.5066942852752	3.1700008126443\\
-32.6299455658385	2.53642964685946\\
-32.7185451868272	1.89752675225544\\
-32.772216872439	1.25519921908553\\
-32.7907795148473	0.611495347300654\\
-32.7741802714135	-0.0315079845101209\\
-32.7224925265758	-0.671872327162738\\
-32.6358814132548	-1.3078108652368\\
-32.5146313090536	-1.93736813057179\\
-32.3591494903771	-2.55860921910743\\
-32.1699103580772	-3.1698182759974\\
-31.9474270677279	-3.76942835835957\\
-31.692380917755	-4.35563928404199\\
-31.4055646648341	-4.92668502861373\\
-31.0878176045436	-5.48095915032741\\
-30.7400244541405	-6.01695952700776\\
-30.3632418511706	-6.53308853464743\\
-29.9586059653227	-7.02783887866418\\
-29.5272502131314	-7.49987951385539\\
-29.0703188637834	-7.94799392492344\\
-28.589157058353	-8.37089048986407\\
-28.0851532177559	-8.76739270845886\\
-27.5596428598805	-9.13649897524498\\
-27.0139490614758	-9.47731463693047\\
-26.4496044822055	-9.78891312780176\\
-25.8681429525275	-10.0704948007534\\
-25.2709985968541	-10.3214190863862\\
-24.6595715345943	-10.5411419097998\\
-24.0354713536399	-10.7291299962503\\
-23.4002680851024	-10.8849754881806\\
-22.7553913965518	-11.0084039991481\\
-22.1022198885152	-11.099225858556\\
-21.4423258912679	-11.1573056639966\\
-20.7771971311693	-11.1826227330588\\
-20.1081530112512	-11.1752568303505\\
-19.4364497043463	-11.1353612204933\\
-18.7635050097101	-11.0631812735753\\
-18.0906216833325	-10.9590578048103\\
-17.4189030164151	-10.823397126233\\
-16.7493849916781	-10.6566710412998\\
-16.0832341964362	-10.4594743807388\\
-15.4214653156249	-10.2324728633749\\
-14.7648698281726	-9.97636032613117\\
-14.1141818519098	-9.69189836998279\\
-13.4702217203003	-9.37999139104911\\
-12.8336243761783	-9.04158269956306\\
-12.2047897011261	-8.67760730669149\\
-11.5840906991177	-8.28908961378153\\
-10.9719287745096	-7.8771949593875\\
-10.3684983581025	-7.44309093641369\\
-9.77375900770311	-6.98790334701604\\
-9.18769283936035	-6.51289184658502\\
-8.61023855830019	-6.01941600543903\\
-8.04110726262638	-5.50878178024165\\
-7.47983862740654	-4.98226175750985\\
-6.37921271724348	-3.88736470657294\\
-5.30363155685323	-2.74607541894964\\
-4.24723822611654	-1.57001292092666\\
-2.68351546883243	0.234226050796792\\
-0.59933225655702	2.65627481004488\\
0.458498085632399	3.85090167762719\\
1.53543675146537	5.02173468350227\\
2.63715715673853	6.15968785154617\\
3.76847907547151	7.25562159391649\\
4.34647788427712	7.78490575610731\\
4.93320277834471	8.30012446481815\\
5.52892233434498	8.80003211873347\\
6.1338249258682	9.28337363451958\\
6.74800791301568	9.74888571314538\\
7.3714561312216	10.1952843948663\\
8.00404323764634	10.6212787915609\\
8.6455552908777	11.0256022949866\\
9.29566246327162	11.4070014099042\\
9.95390607361172	11.7642381403028\\
10.6197185377973	12.0961155832927\\
11.2924422397781	12.4014978487315\\
11.9713014864212	12.6793022210231\\
12.6554020457265	12.9285085499602\\
13.3437534064669	13.1481781815798\\
14.0352939003272	13.337468442918\\
14.7288714589075	13.4956294349003\\
15.4232503975565	13.622011324213\\
16.1171390662385	13.716074592938\\
16.8092054805057	13.7773929463854\\
17.498070881371	13.8056516782941\\
18.1823208362341	13.8006490555393\\
18.8605226300655	13.7622961717131\\
19.5312378254516	13.6906140395316\\
20.1930251258044	13.5857299089687\\
20.8444477489894	13.4478731017136\\
21.4840752825856	13.2773715592857\\
22.1104902639543	13.0746478822209\\
22.7223009847737	12.8402122963919\\
23.318140266343	12.5746585781256\\
23.8966607187992	12.2786628765473\\
24.4565287288141	11.9529863936836\\
24.9964448118552	11.5984646902674\\
25.5151409625787	11.2160067215242\\
26.0113786845694	10.8065946679051\\
26.4839298005597	10.3713019188246\\
26.9315999115885	9.911280181279\\
27.3532373204392	9.42775281653338\\
27.7477343212012	8.92201255639737\\
28.1139945839352	8.39546863594394\\
28.4509573890137	7.84963833601151\\
28.7576362383443	7.28610287915013\\
29.0331220488459	6.70649877632502\\
29.2765653350014	6.11255519444733\\
29.4871710707375	5.50614240699787\\
29.6642548579961	4.88916842535996\\
29.8072516886137	4.26353265927714\\
29.9156886020958	3.63121732705222\\
29.9891982641212	2.99431629746534\\
30.0275573611778	2.3548432012551\\
30.0306649648657	1.71468464555092\\
29.9985241173504	1.0758436365902\\
29.9312642728605	0.440332962969023\\
29.8291124275494	-0.190054101072718\\
29.6923621943781	-0.813634025736334\\
29.5214491033815	-1.42847069367578\\
29.3169152579202	-2.03269955174258\\
29.0793619842283	-2.62462435961883\\
28.8094725644763	-3.20258353795855\\
28.5080923453899	-3.76480326996509\\
28.1761334227916	-4.30964154306718\\
27.8145214235197	-4.8356318744259\\
27.4242741625664	-5.34132297356575\\
27.0065793585965	-5.82520773926471\\
26.5626435163912	-6.28593918864802\\
26.0936368767263	-6.7223483298464\\
25.6008221494829	-7.13328857131793\\
25.0856306716601	-7.5175993557103\\
24.5494649102036	-7.87428454142145\\
23.9936438492997	-8.20251401307905\\
23.4195777996965	-8.50149067178399\\
22.8288322341845	-8.77044287137873\\
22.2228987247237	-9.00875376315739\\
21.6031424988787	-9.21595034153698\\
20.9710178640336	-9.39160548191366\\
20.3281127761515	-9.53535105559553\\
19.6758966033388	-9.64695559986325\\
19.015684318349	-9.7263009473393\\
18.348866640637	-9.77333260379445\\
17.6769298383945	-9.78808236587475\\
17.0012124617931	-9.7706913297876\\
16.3228685358866	-9.7213820412466\\
15.6431249610039	-9.64045750514574\\
14.9632648343328	-9.52832484489235\\
14.2843905733686	-9.38547123607525\\
13.6073990319095	-9.21243239244417\\
12.9332618125787	-9.00984708082519\\
12.2629562311223	-8.77846421121988\\
11.5972505575338	-8.51907940874801\\
10.9367025233569	-8.23250830108993\\
10.2819516617928	-7.91969959626648\\
9.63358263646081	-7.58169888828288\\
8.99195325210673	-7.2195623572251\\
8.35723485854061	-6.83435371618876\\
7.72968837936871	-6.42730274470415\\
7.109452337263	-5.99969488094745\\
6.4964193245921	-5.55277757282631\\
5.89036810290752	-5.087828303545\\
5.29115077568618	-4.60629343644855\\
4.11173294650074	-3.59913792809282\\
2.95423389921815	-2.54283956763581\\
1.81376752880777	-1.44942465834756\\
0.684436029846637	-0.330893239155749\\
};
\end{axis}
\end{tikzpicture}%

==> trajectory_twopoint.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-23,
xmax=62,
xlabel style={font=\color{white!15!black}},
xlabel={$x$ [m]},
ymin=-22,
ymax=7,
ylabel style={font=\color{white!15!black}},
ylabel={$y$ [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
40.9544830878432	1\\
37.397614199065	0.990000000000002\\
37.1255532223259	0.983485177051129\\
36.6295263605402	0.969999999999999\\
36.2568729614591	0.963530685297101\\
36.1058673685002	0.953151182091624\\
35.9527127603206	0.953042402499221\\
35.7142373317883	0.939268160281792\\
35.2390089431086	0.916519024501063\\
33.6122136966672	0.788385925050761\\
32.6542344928689	0.678535915003671\\
31.7371472412454	0.540118598821834\\
31.2964209903193	0.457558121959167\\
31.0121561321549	0.403927343180378\\
29.998729778652	0.172212105024506\\
29.8720643636396	0.133076627058323\\
29.7492372698693	0.106279972083968\\
29.369419407815	-0.00540420923943685\\
28.3867544768738	-0.317982299948959\\
27.983158015082	-0.472218780317149\\
27.7023149647252	-0.581180524322477\\
27.5828730586497	-0.624837512163964\\
27.0702765716612	-0.855261319916757\\
26.9606777113337	-0.900494130900157\\
26.8441379114753	-0.961904214784646\\
26.7347024690168	-1.00685160030828\\
26.620024430879	-1.06621021777526\\
26.3961229165472	-1.17697052415441\\
26.1244290350919	-1.32133254926153\\
25.7469914202451	-1.52760871267159\\
25.2777254073382	-1.81450512033665\\
24.6798552483183	-2.21308522634988\\
24.4375346992916	-2.38521129141368\\
24.3462717133464	-2.45865853087258\\
24.250312301476	-2.52562808977535\\
24.0638926365643	-2.67470774844534\\
23.84483104697	-2.85235687437354\\
23.5630743305097	-3.08862888814051\\
23.478353085794	-3.16779368593615\\
23.3433448277599	-3.28774169007866\\
22.8752024370306	-3.74453245380152\\
22.2292689581948	-4.44336589585441\\
22.0352756657389	-4.67566273466545\\
21.960910713733	-4.77428684893223\\
21.8450000131448	-4.92264409959778\\
21.4063698477948	-5.52478960007446\\
21.2671398296404	-5.7389896280043\\
21.1960817418842	-5.84061745532154\\
21.1398161369651	-5.94061584372609\\
21.0045718418541	-6.15294037844479\\
20.9423703499096	-6.26264365358505\\
20.8740693358943	-6.37072406591059\\
20.8181997199544	-6.48563188415136\\
20.7062159946519	-6.68696741308473\\
20.65100026977	-6.80028537995792\\
20.5908632448843	-6.9072396859177\\
20.5444841129352	-7.00999794981584\\
20.4655868555822	-7.16425644340723\\
20.3519922917788	-7.39772883094809\\
20.0511798980396	-8.10621926283143\\
20.0146334356127	-8.21185470545221\\
19.9280803983557	-8.44340773227636\\
19.7381939722187	-9.01441982499801\\
19.6812383149902	-9.19255350692443\\
19.6475195790937	-9.30573724303392\\
19.5463263771638	-9.67262684271736\\
19.3749246886631	-10.3998803160645\\
19.188258866646	-11.4214013824821\\
19.1431639518253	-11.754765845488\\
19.1042777542984	-12.08756666931\\
19.0647041456978	-12.4671262478895\\
18.9675162065521	-13.8311389135675\\
18.9623373616508	-13.9679346071937\\
18.9368685522271	-14.9332069972495\\
18.9344830878432	-15.0846286606039\\
18.9444830878432	-18.0942807470015\\
18.9521833145682	-18.4110068017516\\
18.9544830878432	-18.7867156811564\\
18.9544830878432	-20.9222042364625\\
18.9544830878432	-20.9033744829462\\
18.9544830878432	-20.9268468421988\\
18.9544830878432	-20.9154204105707\\
18.9644830878432	-14.0618430174525\\
18.9744830878432	-13.6842995550166\\
18.9644830878432	-11.4135514908417\\
18.9544830878432	-11.0254701412546\\
18.9437962148075	-10.6950403409827\\
18.9220262957887	-10.23937651521\\
18.8437841622759	-9.20727597841666\\
18.7341298673935	-8.337880677302\\
18.6153520782465	-7.66599735585555\\
18.5861344155665	-7.5495961075274\\
18.5646942059125	-7.43297114311905\\
18.523374520844	-7.26260192100312\\
18.2902154942266	-6.43506342234206\\
17.9505777265649	-5.55197476696402\\
17.8962801853027	-5.43046053908117\\
17.7511900666182	-5.14674325967251\\
17.5353550151158	-4.75648227636346\\
17.3360729931095	-4.43558569912728\\
16.9590448640583	-3.91268215683266\\
16.6200707237421	-3.51196014495883\\
16.284096775443	-3.16358793343984\\
16.179796410724	-3.07248124020074\\
16.1334579627864	-3.01968371318521\\
16.0206353486403	-2.92326774449734\\
15.5031025156533	-2.49559288829673\\
14.939536183352	-2.10528451208074\\
14.7880739316392	-2.00888956996897\\
14.5038949777402	-1.84331557630748\\
14.0572648401275	-1.60639087614216\\
13.4232022010548	-1.31348764528464\\
12.8687954302464	-1.09610811852418\\
12.6701078980418	-1.02733166506877\\
12.2308056957364	-0.885791571659453\\
11.5951154341417	-0.701645423114435\\
11.4073243075847	-0.659255131044105\\
11.3155829434728	-0.630274963907404\\
11.1265891658419	-0.589473880896257\\
10.8518855675103	-0.527300531357241\\
9.573669869416	-0.312558237543044\\
8.66467280521312	-0.196469972648707\\
8.35702652299534	-0.170836229010149\\
7.73146950879745	-0.120128156190603\\
6.77739634234963	-0.0642875243389156\\
5.79070736415774	-0.0326945086348331\\
5.56738918685076	-0.0255776160970171\\
5.34723889093286	-0.0200000000000031\\
4.22690521795292	-0.00999999999999801\\
3.89210068300209	0\\
0	0\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
40.9385414123535	0.996898651123047\\
37.192195892334	0.850212097167969\\
35.7256469726563	0.779521942138672\\
34.6042938232422	0.704647064208984\\
33.6296615600586	0.619709014892578\\
32.6778450012207	0.513275146484375\\
31.9133529663086	0.408988952636719\\
31.1841659545898	0.290283203125\\
30.4930572509766	0.156398773193359\\
29.8369293212891	0.00672531127929688\\
29.218334197998	-0.156326293945313\\
28.7461967468262	-0.297821044921875\\
28.071231842041	-0.526966094970703\\
27.4001731872559	-0.783245086669922\\
26.8118209838867	-1.03789520263672\\
26.3659477233887	-1.25324249267578\\
25.932502746582	-1.48242950439453\\
25.5107040405273	-1.72564315795898\\
25.1006698608398	-1.98301315307617\\
24.7059936523438	-2.25228881835938\\
24.235725402832	-2.60504150390625\\
23.7821998596191	-2.98165130615234\\
23.4353218078613	-3.29964447021484\\
23.0178489685059	-3.71670913696289\\
22.6992149353027	-4.06526565551758\\
22.3185119628906	-4.5226936340332\\
22.0290184020996	-4.90201187133789\\
21.7456398010254	-5.30834579467773\\
21.4772682189941	-5.7268180847168\\
21.2311172485352	-6.15531539916992\\
20.9482650756836	-6.68877792358398\\
20.6995620727539	-7.22663116455078\\
20.4272155761719	-7.87971115112305\\
20.2661209106445	-8.31473541259766\\
20.0517120361328	-8.98154067993164\\
19.8906860351563	-9.56413650512695\\
19.7493591308594	-10.1661987304688\\
19.6050872802734	-10.9071159362793\\
19.5259895324707	-11.4105758666992\\
19.4489097595215	-12.0501098632813\\
19.4041976928711	-12.5736808776855\\
19.3566474914551	-13.3659477233887\\
19.2936401367188	-15.8443145751953\\
19.2418937683105	-18.6318206787109\\
19.1976013183594	-19.4007682800293\\
19.1343727111816	-20.1505241394043\\
19.0558815002441	-20.8738327026367\\
19.0364074707031	-20.9338264465332\\
19.009033203125	-20.9025955200195\\
18.9897079467773	-20.9269027709961\\
18.9688301086426	-20.9207916259766\\
18.9059066772461	-20.9159049987793\\
18.895191192627	-20.8280067443848\\
18.8934364318848	-20.5527572631836\\
18.9292335510254	-16.7537879943848\\
18.8887176513672	-12.492115020752\\
18.8567810058594	-11.064826965332\\
18.8157386779785	-10.1329574584961\\
18.7538681030273	-9.26123809814453\\
18.6842002868652	-8.5823974609375\\
18.5987586975098	-7.9597282409668\\
18.4931488037109	-7.36322784423828\\
18.3902549743652	-6.89328384399414\\
18.2644462585449	-6.41616058349609\\
18.1112747192383	-5.93442916870117\\
17.97705078125	-5.57574462890625\\
17.8254013061523	-5.22261810302734\\
17.6567115783691	-4.87906646728516\\
17.4697380065918	-4.54450225830078\\
17.2630805969238	-4.21830368041992\\
17.0356636047363	-3.90045928955078\\
16.7886734008789	-3.59361267089844\\
16.5207710266113	-3.29673385620117\\
16.2195930480957	-2.99892044067383\\
15.8833236694336	-2.70279693603516\\
15.5229339599609	-2.42030334472656\\
15.1338653564453	-2.14885711669922\\
14.7236785888672	-1.89421463012695\\
14.2744903564453	-1.64670181274414\\
13.8127632141113	-1.42145538330078\\
13.330192565918	-1.21335220336914\\
12.8266944885254	-1.02219390869141\\
12.3010902404785	-0.84747314453125\\
11.7658843994141	-0.692539215087891\\
11.2055130004883	-0.552276611328125\\
10.632209777832	-0.429344177246094\\
10.0383148193359	-0.321495056152344\\
9.23977661132813	-0.203823089599609\\
8.42361068725586	-0.111194610595703\\
7.60962295532227	-0.0421180725097656\\
6.73665237426758	0.0108146667480469\\
5.64835739135742	0.0530433654785156\\
4.29427719116211	0.0801124572753906\\
2.31847763061523	0.092620849609375\\
-0.574153900146484	0.09429931640625\\
-0.543827056884766	0.0944061279296875\\
};
\addplot [color=blue, dashdotted, forget plot]
  table[row sep=crcr]{%
40.888500213623	0.829387664794922\\
40.7978820800781	0.832275390625\\
39.3713455200195	0.757190704345703\\
38.890552520752	0.729923248291016\\
38.5724143981934	0.715068817138672\\
37.9682350158691	0.678085327148438\\
37.8270263671875	0.663829803466797\\
37.6773796081543	0.663478851318359\\
37.4031867980957	0.637218475341797\\
36.9972610473633	0.620536804199219\\
36.7234230041504	0.599422454833984\\
36.0100631713867	0.551895141601563\\
34.7531089782715	0.458984375\\
33.1636543273926	0.282596588134766\\
32.6983032226563	0.212734222412109\\
32.2454833984375	0.149253845214844\\
30.8122215270996	-0.116809844970703\\
30.5449981689453	-0.177421569824219\\
30.0224494934082	-0.296760559082031\\
29.7753219604492	-0.370937347412109\\
29.2765617370605	-0.498188018798828\\
28.7975769042969	-0.638339996337891\\
28.3436546325684	-0.784286499023438\\
27.4345779418945	-1.11874008178711\\
26.873161315918	-1.36286926269531\\
26.5492095947266	-1.51774978637695\\
26.3368225097656	-1.63118743896484\\
25.5961036682129	-2.02346038818359\\
25.1095314025879	-2.30721664428711\\
24.4070816040039	-2.77820205688477\\
24.1366271972656	-2.99671173095703\\
23.778434753418	-3.27652740478516\\
23.5121955871582	-3.49569320678711\\
23.0763397216797	-3.8802604675293\\
22.3642120361328	-4.61956024169922\\
21.5637130737305	-5.64478302001953\\
21.3629112243652	-5.95061111450195\\
21.1744155883789	-6.2487907409668\\
20.6501846313477	-7.16108703613281\\
20.4949417114258	-7.48645401000977\\
20.1394538879395	-8.34291076660156\\
19.976505279541	-8.79073333740234\\
19.714900970459	-9.61005401611328\\
19.6915550231934	-9.72916793823242\\
19.6215972900391	-9.97348403930664\\
19.5594329833984	-10.2134094238281\\
19.4634552001953	-10.5802459716797\\
19.3265571594238	-11.2098007202148\\
19.1332969665527	-12.5279998779297\\
19.0577850341797	-13.344482421875\\
19.038818359375	-13.6242828369141\\
19.0096321105957	-14.3292541503906\\
18.9781951904297	-15.3198623657227\\
18.9699783325195	-16.1837692260742\\
18.9622192382813	-16.6055183410645\\
18.9791946411133	-17.6339073181152\\
18.9766578674316	-17.9313545227051\\
18.9751205444336	-21.037654876709\\
18.9698181152344	-20.9915618896484\\
18.9817848205566	-20.9998664855957\\
18.9847373962402	-21.020435333252\\
18.9794654846191	-21.0011444091797\\
18.9926490783691	-21.0059242248535\\
18.9815521240234	-20.9775810241699\\
18.9873924255371	-20.9128608703613\\
18.9867553710938	-20.7982978820801\\
18.9868545532227	-20.5111122131348\\
18.9855728149414	-17.4940757751465\\
18.9508514404297	-14.028938293457\\
18.9366111755371	-12.667106628418\\
18.8677062988281	-10.4835929870605\\
18.8278846740723	-9.88057708740234\\
18.7653923034668	-9.17821502685547\\
18.7125663757324	-8.66050720214844\\
18.6615257263184	-8.40707015991211\\
18.5570030212402	-7.81913375854492\\
18.4842567443848	-7.47660446166992\\
18.3622055053711	-7.01721954345703\\
18.1531181335449	-6.31660079956055\\
17.9186897277832	-5.72987747192383\\
17.6264343261719	-5.16444778442383\\
17.2365188598633	-4.51638412475586\\
16.9207420349121	-4.10056304931641\\
16.5809364318848	-3.69803237915039\\
16.3898582458496	-3.50386428833008\\
16.2922325134277	-3.40267562866211\\
15.6179695129395	-2.83163452148438\\
15.1105194091797	-2.46688079833984\\
14.8338966369629	-2.2884635925293\\
14.5365829467773	-2.1120491027832\\
14.2438583374023	-1.94979858398438\\
13.6279983520508	-1.65681457519531\\
12.8136672973633	-1.32239532470703\\
12.4753494262695	-1.20548629760742\\
11.7648239135742	-0.988929748535156\\
10.8366470336914	-0.750194549560547\\
10.2622718811035	-0.622901916503906\\
9.48731994628906	-0.487724304199219\\
8.88259506225586	-0.403030395507813\\
7.85131454467773	-0.278717041015625\\
7.43378067016602	-0.240371704101563\\
7.00211334228516	-0.1986083984375\\
5.91948318481445	-0.126914978027344\\
5.03340911865234	-0.0857162475585938\\
1.75949096679688	0.00862503051757813\\
1.11690521240234	0.0132865905761719\\
0.261898040771484	0.0306587219238281\\
-0.528472900390625	0.0392112731933594\\
-0.493011474609375	0.0450248718261719\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
40.3767471313477	2.20253753662109\\
40.4671325683594	-0.245792388916016\\
51.119873046875	0.1474609375\\
51.0294876098633	2.59579467773438\\
40.3767471313477	2.20253753662109\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
48.615364074707	1.58712387084961\\
48.6173477172852	0.974628448486328\\
52.4873275756836	0.987159729003906\\
52.4853439331055	1.59965515136719\\
48.615364074707	1.58712387084961\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
47.795726776123	2.50322723388672\\
47.8036613464355	0.0532379150390625\\
49.4369850158691	0.0585289001464844\\
49.4290504455566	2.50851440429688\\
47.795726776123	2.50322723388672\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
54.2508850097656	2.37471008300781\\
54.0461120605469	-0.0667152404785156\\
59.2652854919434	-0.504467010498047\\
59.4700584411621	1.93696212768555\\
54.2508850097656	2.37471008300781\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
52.5068130493164	1.53755187988281\\
52.4658584594727	1.04926681518555\\
54.1280212402344	0.909854888916016\\
54.1689758300781	1.39813995361328\\
52.5068130493164	1.53755187988281\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
58.3513107299805	0.723896026611328\\
59.1633224487305	0.810985565185547\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
21.8078556060791	-3.22483825683594\\
23.6067676544189	-4.88809204101563\\
30.8436241149902	2.93900871276855\\
29.0447120666504	4.60226440429688\\
21.8078556060791	-3.22483825683594\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
28.1910362243652	2.25914764404297\\
28.3572158813477	1.66962051391602\\
32.0820541381836	2.71959686279297\\
31.9158782958984	3.30912399291992\\
28.1910362243652	2.25914764404297\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
27.1557312011719	2.9218635559082\\
27.8204460144043	0.563758850097656\\
29.3925170898438	1.00690269470215\\
28.7278022766113	3.36500549316406\\
27.1557312011719	2.9218635559082\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
33.7502632141113	4.11699676513672\\
33.575138092041	1.67326354980469\\
38.7992401123047	1.29888534545898\\
38.974365234375	3.74261856079102\\
33.7502632141113	4.11699676513672\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
32.0164794921875	3.25873184204102\\
31.9814529418945	2.76998519897461\\
33.6451873779297	2.6507568359375\\
33.6802139282227	3.13950347900391\\
32.0164794921875	3.25873184204102\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
37.881706237793	2.67116546630859\\
38.670036315918	2.45790481567383\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
17.7544860839844	-20.8861122131348\\
20.2037887573242	-20.9445152282715\\
20.4578990936279	-10.2875442504883\\
18.0085964202881	-10.2291412353516\\
17.7544860839844	-20.8861122131348\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
18.8684387207031	-12.7247104644775\\
19.4807739257813	-12.710578918457\\
19.3914833068848	-8.84160804748535\\
18.7791481018066	-8.85573959350586\\
18.8684387207031	-12.7247104644775\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
17.9687747955322	-13.5623569488525\\
20.4181232452393	-13.5058307647705\\
20.3804378509521	-11.872932434082\\
17.9310894012451	-11.9294586181641\\
17.9687747955322	-13.5623569488525\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
17.6401920318604	-7.36730194091797\\
20.066370010376	-7.0264835357666\\
19.3377838134766	-1.83990669250488\\
16.9116058349609	-2.18072509765625\\
17.6401920318604	-7.36730194091797\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
18.8426971435547	-8.88275527954102\\
19.3279342651367	-8.8145923614502\\
19.0958995819092	-7.16280937194824\\
18.6106624603271	-7.2309741973877\\
18.8426971435547	-8.88275527954102\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
18.0328559875488	-2.98481750488281\\
18.3869438171387	-2.24890518188477\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
15.863208770752	-4.39628028869629\\
17.7310752868652	-2.81085586547852\\
10.8328647613525	5.31627464294434\\
8.96499633789063	3.73085021972656\\
15.863208770752	-4.39628028869629\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
11.4825735092163	2.34193229675293\\
11.4990758895874	2.95421028137207\\
7.63048076629639	3.05848026275635\\
7.61397838592529	2.44620227813721\\
11.4825735092163	2.34193229675293\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
12.2741889953613	1.40151214599609\\
12.3402004241943	3.85062313079834\\
10.7074604034424	3.89463043212891\\
10.6414489746094	1.44551944732666\\
12.2741889953613	1.40151214599609\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
6.37667083740234	1.09963703155518\\
5.67253494262695	3.44627141952515\\
0.656005382537842	1.94100093841553\\
1.36014127731323	-0.405633449554443\\
6.37667083740234	1.09963703155518\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
7.69264316558838	2.51767778396606\\
7.5518159866333	2.98700475692749\\
5.95418930053711	2.50761747360229\\
6.09501647949219	2.03829050064087\\
7.69264316558838	2.51767778396606\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1.98984026908875	1.04679703712463\\
1.19962334632874	0.840638160705566\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-0.550288200378418	-1.13042449951172\\
-0.554106712341309	1.31957244873047\\
-11.2140941619873	1.30296230316162\\
-11.2102756500244	-1.14703559875488\\
-0.550288200378418	-1.13042449951172\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-8.74741077423096	-0.224416732788086\\
-8.75696468353271	0.388009071350098\\
-12.6264944076538	0.327640533447266\\
-12.6169404983521	-0.284785270690918\\
-8.74741077423096	-0.224416732788086\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-7.91651153564453	-1.13031482696533\\
-7.9547290802002	1.31938648223877\\
-9.58786392211914	1.29390811920166\\
-9.54964637756348	-1.15579414367676\\
-7.91651153564453	-1.13031482696533\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-14.2704315185547	-1.22940826416016\\
-14.3085975646973	1.22029495239258\\
-19.5454616546631	1.13870429992676\\
-19.5072956085205	-1.31099891662598\\
-14.2704315185547	-1.22940826416016\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-12.6179008483887	-0.223543167114258\\
-12.6255340576172	0.266397476196289\\
-14.2933311462402	0.240413665771484\\
-14.2856979370117	-0.249526977539063\\
-12.6179008483887	-0.223543167114258\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-18.5056705474854	-0.0702438354492188\\
-19.3222370147705	-0.0829658508300781\\
};
\end{axis}
\end{tikzpicture}%

==> z3_error_state.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=145,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=-1,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$z_3$ [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	0.00014137896766897\\
7.20000000000002	0.000900291220460758\\
8	0.00214886272598847\\
9.59999999999999	0.00555536569476089\\
10.4	0.0147790836122681\\
11.2	0.0122026704734708\\
12	0.0165719180221515\\
13.6	0.0161913035364591\\
15.2	0.0138435945794697\\
16.8	0.00107791535430124\\
17.6	-0.00748001191436742\\
18.4	-0.0113699728615018\\
19.2	-0.0282486947171208\\
20	-0.0361072531924265\\
20.8	-0.0427217924147953\\
21.6	-0.0581666421300895\\
22.4	-0.0650808022919875\\
23.2	-0.0756674731585463\\
24	-0.0839085254248744\\
24.8	-0.0888242851203529\\
25.6	-0.0895146862107481\\
26.4	-0.0957004674706354\\
27.2	-0.0915959610031791\\
28	-0.0936146688303552\\
28.8	-0.0867533025209184\\
29.6	-0.082274475465681\\
30.4	-0.0764399674259266\\
31.2	-0.0653749711378566\\
32	-0.0579133741150883\\
32.8	-0.0548176533414733\\
34.4	-0.0410982955324641\\
36	-0.0416223647051766\\
36.8	-0.0342780119144379\\
37.6	-0.0421235709443408\\
38.4	-0.0382625226937989\\
39.2	-0.0435186186996077\\
40.8	-0.0517760500219993\\
41.6	-0.0593821928339651\\
42.4	-0.0628908792195091\\
43.2	-0.0691430366404404\\
44	-0.071930251587645\\
44.8	-0.0767277824974997\\
45.6	-0.0803188407043649\\
47.4	-0.0827624007243912\\
52.2	-0.0816700938873112\\
53.8	-0.0782852407993744\\
55.4	-0.0727085063599304\\
56.2	-0.069308571822404\\
57	-0.0650690500740723\\
57.8	-0.0691029260691209\\
58.6	-0.0608129293274828\\
59.4	-0.0600407284696018\\
61	-0.0512908252123623\\
61.8	-0.0455438410036209\\
62.6	-0.034639756100006\\
63.4	-0.0302012533084337\\
64.2	-0.0267346916459132\\
65	-0.0129803877176755\\
65.8	-0.00114470788230392\\
66.6	0.00733303945102648\\
67.4	0.0207242734746842\\
68.2	0.0354694814167829\\
69.8	0.0722642553071751\\
72.2	0.122273571840338\\
73.8	0.16304844106125\\
74.6	0.179734105901019\\
75.4	0.200575240230677\\
76.2	0.215974294202198\\
77	0.23352459868417\\
77.8	0.254044588500506\\
78.6	0.269856392592061\\
79.4	0.275806769324106\\
80.2	0.293443218923699\\
81	0.299722051877353\\
81.8	0.309611844458942\\
82.6	0.312415154188784\\
83.4	0.310300538701199\\
84.2	0.307046859559819\\
85	0.297947165861927\\
85.8	0.292342757295273\\
86.6	0.283740958454047\\
87.4	0.26250779250708\\
88.2	0.259384140380433\\
89.8	0.231426422656597\\
90.6	0.218858633538645\\
91.4	0.208229911474632\\
92.2	0.20167607689288\\
93	0.196330184716061\\
93.8	0.196211434291087\\
95.6	0.216655110614397\\
96.4	0.220510074146745\\
97.2	0.223160448729089\\
98	0.224275649424271\\
99.6	0.224146710266041\\
100.4	0.22549685629707\\
101.2	0.233811451732265\\
102	0.246541937390589\\
103.6	0.276173614843231\\
104.4	0.287549396762131\\
105.2	0.297279948126288\\
106	0.304118648214541\\
107.6	0.311208980239314\\
108.4	0.314860259489365\\
109.2	0.30986650001077\\
110	0.313597279736427\\
110.8	0.306134091097675\\
111.6	0.299888868622361\\
113.2	0.276095868624196\\
114	0.257661835969344\\
114.8	0.235618713234288\\
115.6	0.21815893195577\\
116.4	0.187936232584178\\
118	0.143310341223213\\
118.8	0.113594165396563\\
119.6	0.0915414192454023\\
120.4	0.0653109655789308\\
121.2	0.0423879323578547\\
122	0.0235919441053341\\
122.8	0.0106309256512134\\
123.6	-0.00522779605969959\\
124.4	-0.0146617665749602\\
125.2	-0.0186733612249554\\
126	-0.0235376387607289\\
126.8	-0.0226474948256055\\
127.6	-0.019063026498344\\
128.4	-0.0173624181805963\\
129.2	-0.00617822194638507\\
130	-0.00458787387350412\\
130.8	-0.00674259956230117\\
131.6	0.000805498868317045\\
132.4	0.00649702250575501\\
133.2	0.00819811056672393\\
134	0.00274898684756408\\
134.8	0.00597047923741911\\
135.6	-0.00167539090671198\\
137.2	-0.0112455628947998\\
138	-0.0201997263996816\\
138.8	-0.0231906773857418\\
139.6	-0.0336949982626322\\
140.4	-0.0422752382440876\\
141.2	-0.04465717248479\\
142	-0.05313236504918\\
142.8	-0.0593753638243015\\
144.4	-0.0692705363018433\\
};
%\addplot [color=red, dashed, forget plot]
%  table[row sep=crcr]{%
%0	5\\
%242.14	5\\
%};
%\addplot [color=red, dashed, forget plot]
%  table[row sep=crcr]{%
%0	-5\\
%242.14	-5\\
%};
\end{axis}
\end{tikzpicture}%

==> z3_error_state_eight.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=242,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=-1,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$\tilde z_3$ [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	-0.196134763981206\\
2.40000000000001	-0.198447722974578\\
4	-0.201118930317335\\
6.40000000000001	-0.206734603035358\\
7.19999999999999	-0.21073343140776\\
8	-0.216295983735989\\
8.80000000000001	-0.224051900331176\\
9.59999999999999	-0.232990898726172\\
11.2	-0.253876901832399\\
12.8	-0.278646908696004\\
13.6	-0.289225014416814\\
14.4	-0.296487784010679\\
15.2	-0.300130289086042\\
16	-0.299830146126453\\
16.8	-0.295570008170671\\
17.6	-0.285477548969396\\
18.4	-0.270767405006097\\
19.2	-0.255162986960869\\
20	-0.236499549766052\\
21.6	-0.20248397919093\\
22.4	-0.185385292022346\\
24	-0.149325466401052\\
24.8	-0.132887789747741\\
25.6	-0.119780711753464\\
26.4	-0.108003719714276\\
28	-0.0820927356144239\\
28.8	-0.0731409676976398\\
30.4	-0.0506591138415047\\
31.2	-0.0423351021790381\\
32	-0.0358791214139558\\
33.6	-0.0309405599599017\\
34.4	-0.0291606647009246\\
35.2	-0.0296183238388039\\
36	-0.0346276664367338\\
36.8	-0.0421810663887072\\
37.6	-0.0461496919971012\\
40	-0.0460281197506163\\
40.8	-0.0451189824169944\\
41.6	-0.0404922026160648\\
42.4	-0.0349348067279891\\
44	-0.0203999819879357\\
44.8	-0.0064748538777053\\
45.6	0.00577849175689948\\
46.4	0.0150136160176544\\
47.2	0.025788442291514\\
48.8	0.0410773968661431\\
49.6	0.0380334390877124\\
50.4	0.0389584113244155\\
51.2	0.0311648259412607\\
52	0.020860674075351\\
52.8	0.00967167599924323\\
53.6	-0.00725654887531846\\
54.4	-0.0219948241803536\\
55.2	-0.0329640671192806\\
56	-0.0415059101311783\\
56.8	-0.0470695005095081\\
57.6	-0.0567549897915001\\
58.4	-0.067710729670182\\
59.2	-0.0809642354314235\\
60	-0.0923248308080531\\
60.8	-0.0980012081818984\\
61.6	-0.106417756445808\\
62.4	-0.112801594835446\\
63.2	-0.111331855907707\\
64.8	-0.114493675714471\\
65.6	-0.114333846953315\\
66.4	-0.115113613199128\\
67.2	-0.112554861878124\\
68	-0.104033867929729\\
68.8	-0.0973597232738825\\
69.6	-0.087472826130039\\
70.4	-0.0804682181347118\\
71.2	-0.0722262852534925\\
72	-0.0703336860057391\\
72.8	-0.0727185510838524\\
73.6	-0.0815731494781744\\
74.4	-0.0934560480885409\\
75.2	-0.102691673209023\\
76	-0.109051928286249\\
76.8	-0.112922192719083\\
77.6	-0.11549303481479\\
78.4	-0.115527011025762\\
79.2	-0.117096871847195\\
80.8	-0.123237462659858\\
81.6	-0.122724219058142\\
82.4	-0.115287204489562\\
83.2	-0.106184951889304\\
84.8	-0.0823791845409971\\
85.6	-0.0762453323469003\\
86.4	-0.0736286959900383\\
87.2	-0.0747433361144374\\
89.6	-0.0877530961697346\\
90.4	-0.0874029251249056\\
91.2	-0.0884610014516625\\
92	-0.0854530965967513\\
92.8	-0.086308545950061\\
93.6	-0.0835489411927881\\
94.4	-0.0820438230385889\\
95.2	-0.0814800826222495\\
96	-0.0786453740541333\\
96.8	-0.0775581272272348\\
97.6	-0.0735635239252019\\
98.4	-0.0757185067693342\\
99.2	-0.0754529579306791\\
100.8	-0.0779095195636899\\
101.6	-0.0782621579897977\\
104	-0.0715520269914691\\
104.8	-0.0734364082865397\\
106.4	-0.0799493776076474\\
107.2	-0.0798631295184862\\
108	-0.0816881460002321\\
108.8	-0.08094428410962\\
109.6	-0.0779714278664301\\
110.4	-0.0742346993530134\\
111.2	-0.0651091444331655\\
112	-0.0550906008711536\\
112.8	-0.0477849179748659\\
113.6	-0.0481325029743971\\
114.4	-0.0519499921874171\\
115.2	-0.0588442308952892\\
116	-0.0648905796022916\\
116.8	-0.0674684367290865\\
117.6	-0.0724267303064039\\
118.4	-0.0764435373920662\\
119.2	-0.0844425666544169\\
120	-0.0913080968723818\\
120.8	-0.0883677523142126\\
121.6	-0.0898057556355241\\
122.4	-0.0797739312329497\\
123.2	-0.0718782370830979\\
124	-0.0566335596881231\\
124.8	-0.0385543794186276\\
125.6	-0.0178644747239787\\
126.4	0.00905289521017494\\
127.2	0.0441947106245379\\
128	0.0804992376096152\\
128.8	0.115529766401067\\
129.6	0.146541279164779\\
130.4	0.163216776172249\\
131.2	0.17343291888767\\
132	0.178697824866731\\
132.8	0.181015689338352\\
133.6	0.181505633034647\\
134.4	0.181114785717114\\
135.2	0.172446206313992\\
136	0.16056818820644\\
136.8	0.151252147061967\\
137.6	0.148255742156294\\
138.4	0.147550916301498\\
139.2	0.144694182449513\\
140	0.14273079452019\\
140.8	0.137208325367595\\
141.6	0.129823009785468\\
142.4	0.128172805027305\\
143.2	0.128051560484408\\
144	0.132399386182044\\
144.8	0.140181100270667\\
145.6	0.149192831264088\\
146.4	0.163738030163643\\
148	0.195766825295323\\
148.8	0.208952733202267\\
149.6	0.216618043170655\\
150.4	0.22024750827012\\
151.2	0.220495029212486\\
152.8	0.21703134989292\\
153.6	0.213802673990045\\
154.4	0.209353597276134\\
155.2	0.203228440350529\\
156	0.199316257599349\\
156.8	0.199189232294771\\
157.6	0.197548510411394\\
158.4	0.196951688732184\\
159.2	0.197898057194948\\
160	0.199710894078919\\
160.8	0.199568210937258\\
161.6	0.198470104726709\\
162.4	0.201642185981711\\
163.2	0.203235993288843\\
164	0.206343248004742\\
164.8	0.206364038863313\\
166.4	0.204433852596452\\
167.2	0.207667788424232\\
168	0.216139050536754\\
169.6	0.241798258918919\\
170.4	0.254392589705162\\
171.2	0.265392076534368\\
172	0.274021453338349\\
172.8	0.284589421351285\\
174.4	0.308867397141313\\
175.2	0.317855008711092\\
176	0.324580210523266\\
176.8	0.330077022512086\\
177.6	0.347765184130139\\
178.4	0.354049775813678\\
179.2	0.358888664001682\\
180	0.365379184679114\\
180.8	0.375823623549763\\
182.4	0.389357095078196\\
183.2	0.392990925264741\\
184	0.392986803688729\\
185.6	0.411065069310268\\
186.4	0.418780054743337\\
187.2	0.430160489718702\\
188	0.437989521850284\\
188.8	0.443515628445226\\
191.2	0.464947912091503\\
192	0.468205554515322\\
192.8	0.469748354626347\\
193.6	0.46715751999065\\
194.4	0.463680598626723\\
195.2	0.461412750341083\\
196	0.460070108325311\\
196.8	0.455660302892255\\
197.6	0.455498346499752\\
198.4	0.45354899144823\\
199.2	0.456134901973428\\
200	0.461020439307077\\
200.8	0.463289704430252\\
203.2	0.473934664327743\\
204	0.479680023376176\\
204.8	0.486860811271725\\
206.4	0.491500503027822\\
207.2	0.49173000846119\\
208.8	0.486707927278786\\
209.6	0.485898523754486\\
210.4	0.489125653812408\\
211.2	0.491530718778137\\
212.8	0.493446178196052\\
213.6	0.486323294344487\\
216	0.474223666039961\\
216.8	0.472012047778122\\
217.6	0.475916590433371\\
218.4	0.482120107032785\\
219.2	0.487012751859425\\
220	0.49444245930485\\
220.8	0.496485365066576\\
221.6	0.500024967179911\\
222.4	0.505567197913877\\
224	0.514000782878753\\
224.8	0.517585251218151\\
225.6	0.51764033726576\\
227.2	0.503325169606029\\
228	0.497440688782376\\
228.8	0.490194628019935\\
229.6	0.48856627356497\\
230.4	0.489127903677939\\
231.2	0.48874506168093\\
232	0.491867711924584\\
232.8	0.489586740112145\\
233.6	0.490507024284256\\
234.4	0.487139874645351\\
235.2	0.481548293867007\\
236	0.467907708159515\\
237.6	0.430595959985396\\
238.4	0.414129925294048\\
239.2	0.392827679974374\\
240.8	0.351768552514187\\
241.6	0.324286500884767\\
};
%\addplot [color=red, dashed, forget plot]
%  table[row sep=crcr]{%
%0	0.5\\
%242.14	0.5\\
%};
%\addplot [color=red, dashed, forget plot]
%  table[row sep=crcr]{%
%0	-0.5\\
%242.14	-0.5\\
%};
\end{axis}
\end{tikzpicture}%

==> z3_error_state_eight_multi.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=959.12,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=-1,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$\tilde z_3$ [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	0.490423348255717\\
0.800000000000068	0.498724115925825\\
1.60000000000002	0.512724267181625\\
2.40000000000009	0.524583236528656\\
3.20000000000005	0.53354400043338\\
4	0.541248480670106\\
4.80000000000007	0.545267132788467\\
6.40000000000009	0.551018681401615\\
7.20000000000005	0.548220520452446\\
8	0.537941841763882\\
8.80000000000007	0.525724143396246\\
9.60000000000002	0.506238520512056\\
10.4000000000001	0.483973038905219\\
11.2	0.462920486626331\\
12	0.443492125874627\\
12.8000000000001	0.426883375518969\\
15.2	0.384597676292174\\
16	0.372786470728215\\
16.8000000000001	0.363593095227998\\
17.6	0.351898099681875\\
19.2	0.349423091071799\\
20.8000000000001	0.334519643052431\\
21.6	0.325037576729187\\
23.2	0.304112358975544\\
24	0.294528167084422\\
24.8000000000001	0.28858007962117\\
26.4000000000001	0.280304301541833\\
27.2	0.280699286077379\\
29.6	0.297126025733633\\
30.4000000000001	0.303661584479187\\
32	0.313458345031449\\
32.8000000000001	0.323784797617577\\
33.6	0.332737844266831\\
36	0.363910671379699\\
36.8000000000001	0.371034699125403\\
37.6	0.376691104473139\\
39.2	0.380643476474347\\
40	0.377473632047668\\
40.8000000000001	0.369383589886525\\
41.6	0.365043297324178\\
43.2	0.362539623258044\\
44	0.363451452928871\\
44.8000000000001	0.367160590615072\\
45.6	0.368364062402406\\
46.4000000000001	0.36799944974473\\
48	0.371262228765886\\
48.8000000000001	0.370119536909669\\
49.6	0.370854944268899\\
50.4000000000001	0.372714660452289\\
51.2	0.375767829623669\\
52	0.379743817858412\\
52.8000000000001	0.385316973396812\\
53.6	0.387941569415489\\
54.4000000000001	0.392345385692579\\
55.2	0.392272308499514\\
57.6	0.381920004167227\\
58.4000000000001	0.377583441210732\\
59.2	0.368931653278423\\
60	0.366090225635958\\
63.2	0.36764546379311\\
65.6	0.371718218789511\\
66.4000000000001	0.374653603339425\\
67.2	0.379335891863434\\
68	0.385257831589684\\
68.8000000000001	0.388140541886287\\
71.2	0.399591163557716\\
72	0.401072649560547\\
72.8000000000001	0.397720357707158\\
73.6	0.39217809894842\\
74.4000000000001	0.383834209695806\\
75.2	0.371742200784183\\
76	0.360756084723107\\
77.6	0.345737588188854\\
78.4000000000001	0.340445954716074\\
79.2	0.337582010212941\\
80.8000000000001	0.329929057574077\\
81.6	0.327716632019019\\
82.4000000000001	0.321689358416393\\
83.2	0.311873603555\\
84	0.304237282374174\\
86.4000000000001	0.285280889121282\\
87.2	0.274527800632427\\
88	0.26183849150766\\
88.8000000000001	0.250689505697437\\
89.6	0.237026916331274\\
90.4000000000001	0.219793731627874\\
91.2	0.200562496493149\\
92	0.179624148438961\\
93.6	0.135122252399356\\
94.4000000000001	0.110496040933299\\
95.2	0.0889679425933991\\
96	0.0707296012553797\\
96.8000000000001	0.0536578904916496\\
97.6	0.0375769510956161\\
98.4000000000001	0.0172307601803823\\
99.2	-0.00884000914072658\\
100	-0.0379778977458045\\
101.6	-0.109197423906153\\
103.2	-0.194325135920622\\
105.6	-0.328709527690876\\
106.4	-0.371343874195986\\
107.2	-0.415540675344573\\
108	-0.453637082607429\\
108.8	-0.484637319243575\\
109.6	-0.510995951731161\\
110.4	-0.53859249727941\\
111.2	-0.559402561563957\\
112	-0.577494542179466\\
113.6	-0.604060961622736\\
114.4	-0.616273939842358\\
115.2	-0.622925475378793\\
116.8	-0.626039875872266\\
119.2	-0.63551686133485\\
120	-0.640890948003516\\
120.8	-0.643670926031291\\
121.6	-0.641400931054818\\
122.4	-0.636721944224632\\
124	-0.632148219594228\\
124.8	-0.631613591829023\\
125.6	-0.633955126741398\\
126.4	-0.631668083515819\\
127.2	-0.622747981564657\\
128	-0.611981177006328\\
128.8	-0.594380049471965\\
129.6	-0.578132376072745\\
130.4	-0.557511555686233\\
131.2	-0.535331258256406\\
132	-0.515141489615075\\
132.8	-0.500057199971366\\
133.6	-0.485997584859774\\
136	-0.441840253425084\\
136.8	-0.423638958564311\\
137.6	-0.406600602719209\\
138.4	-0.385762438777192\\
139.2	-0.360949875330334\\
140	-0.334094594006615\\
142.4	-0.240325727365757\\
143.2	-0.210989034476597\\
144	-0.185408060244185\\
144.8	-0.162887098571218\\
146.4	-0.130595244735105\\
147.2	-0.116734905206499\\
148.8	-0.0853500634364082\\
150.4	-0.0407705085142425\\
151.2	-0.0227705168080092\\
152	-0.00690242366658822\\
152.8	0.0118615639804602\\
153.6	0.0274211562273194\\
155.2	0.0499124458882534\\
156	0.0578683727646876\\
156.8	0.0593529204732022\\
157.6	0.057374002521783\\
158.4	0.0489634464314577\\
160	0.0232047686741907\\
160.8	0.00863989642152774\\
161.6	-0.00200677360487589\\
162.4	-0.0117083212544458\\
163.2	-0.0205055417197855\\
164	-0.0234883428917101\\
164.8	-0.0245293993127689\\
165.6	-0.0275566613637466\\
166.4	-0.0339672980202295\\
167.2	-0.0372722589014529\\
168	-0.0374245285909183\\
169.6	-0.0446330366972916\\
170.4	-0.0501848584282243\\
171.2	-0.0525967159297807\\
172	-0.0591242149105256\\
172.8	-0.0607073224604164\\
173.6	-0.0575455768748725\\
175.2	-0.048749512653103\\
176	-0.0418848378892562\\
176.8	-0.0338971830190076\\
177.6	-0.0245742944102858\\
179.2	-0.00424769090625432\\
180	0.00290873103222111\\
180.8	0.00666531984518315\\
182.4	0.0112882649424364\\
183.2	0.0102769579872302\\
184	0.00423867961728774\\
184.8	-0.00315114029092456\\
185.6	-0.00690698476682883\\
186.4	-0.00947839016760099\\
187.2	-0.0146754528749398\\
188	-0.0161935225539764\\
188.8	-0.0201210367974909\\
189.6	-0.0250701226567571\\
190.4	-0.0340987926732623\\
191.2	-0.0454111171808336\\
192	-0.057546618065544\\
192.8	-0.0651824895422806\\
193.6	-0.0695955691843437\\
194.4	-0.0753124653872419\\
195.2	-0.078679332412662\\
197.6	-0.0812127808191008\\
198.4	-0.08507613105769\\
199.2	-0.0900472902644651\\
200	-0.0929471959705097\\
200.8	-0.0939037911014111\\
201.6	-0.0920989290847274\\
203.2	-0.0817982021221724\\
204	-0.072863098706307\\
204.8	-0.0587687787925688\\
205.6	-0.0458025921351464\\
206.4	-0.0319051275378115\\
207.2	-0.0228340134055998\\
208	-0.0181874586022559\\
209.6	-0.0124075077034149\\
210.4	-0.0119157270520418\\
211.2	-0.0101974003179066\\
212	-0.0107747119440091\\
212.8	-0.0104033735761959\\
213.6	-0.0114418909095093\\
214.4	-0.00919278524361289\\
215.2	-0.0100775059265743\\
216	-0.00850536503412513\\
217.6	-0.0163025255779985\\
218.4	-0.0153218083056572\\
219.2	-0.0176536951335038\\
220	-0.0155669604291688\\
220.8	-0.0103590051761557\\
221.6	-0.00167983534095129\\
222.4	0.0151937140116161\\
223.2	0.0420411287309435\\
224	0.0781581342741902\\
224.8	0.110430223989056\\
225.6	0.138119100632366\\
226.4	0.163368493325265\\
227.2	0.183706685017569\\
228	0.205598178981177\\
228.8	0.22486376182826\\
229.6	0.242433121128215\\
230.4	0.25655167080572\\
231.2	0.264098972950592\\
232	0.277287287491845\\
232.8	0.291920601349034\\
233.6	0.316092507679286\\
234.4	0.338207561889703\\
236.8	0.424595849793036\\
237.6	0.44882352516538\\
238.4	0.470743199995695\\
239.2	0.493854096371706\\
240	0.509541387762624\\
240.8	0.523176143578212\\
241.6	0.535368050467127\\
242.4	0.545171588995913\\
243.2	0.54768319184609\\
244	0.543714063582797\\
244.8	0.536236809526258\\
245.6	0.530203264010424\\
248	0.514886702930539\\
248.8	0.50760790085053\\
249.6	0.497228084966991\\
250.4	0.484603338349189\\
251.2	0.465842153819381\\
252	0.448303216005115\\
252.8	0.431804992345292\\
253.6	0.412678766281942\\
254.4	0.395971384857035\\
255.2	0.382642778225318\\
256	0.372764129995289\\
257.6	0.35419648743914\\
260	0.346558000897062\\
260.8	0.341937610955256\\
261.6	0.331210400039367\\
262.4	0.326697041707121\\
263.2	0.3232897219699\\
265.6	0.31104110399383\\
266.4	0.311962817161998\\
267.2	0.307905197516334\\
268.8	0.306478988387653\\
269.6	0.30456537709324\\
271.2	0.308277648089756\\
272	0.312270434590459\\
272.8	0.319869978793236\\
273.6	0.325732542779633\\
274.4	0.332866789025275\\
275.2	0.342112856564199\\
276	0.34821320900403\\
276.8	0.352125823255165\\
277.6	0.358533891187449\\
278.4	0.366411743746539\\
279.2	0.370154270131025\\
280	0.372875618708804\\
280.8	0.374301716213381\\
281.6	0.378220095008487\\
284	0.396822158593068\\
284.8	0.405926460370665\\
286.4	0.418083143109925\\
287.2	0.421034321106504\\
288	0.421752885023579\\
289.6	0.41816069596166\\
290.4	0.415315438541484\\
291.2	0.414232445044263\\
292	0.412173966324531\\
294.4	0.408834309430176\\
296.8	0.393163282256751\\
297.6	0.386806580546704\\
298.4	0.381931197403446\\
300	0.360243623012138\\
300.8	0.350819556808233\\
302.4	0.33667791084099\\
303.2	0.327348225821083\\
304	0.321974038281041\\
304.8	0.322621823608074\\
305.6	0.32169642574911\\
306.4	0.323984884438573\\
307.2	0.332217760364756\\
308	0.341732840333748\\
308.8	0.3502222647096\\
310.4	0.370711833691416\\
311.2	0.3782812403972\\
312	0.381918609223135\\
312.8	0.384458926688581\\
313.6	0.383971522080515\\
314.4	0.3791834411835\\
315.2	0.376042419273972\\
316	0.376478766791593\\
316.8	0.378439742948444\\
317.6	0.378992822876171\\
318.4	0.383731196752478\\
319.2	0.390237199467038\\
320	0.394490633442615\\
320.8	0.399635310702251\\
321.6	0.400928599526765\\
323.2	0.388673605150757\\
324	0.376722569876733\\
324.8	0.362225740955978\\
325.6	0.345989905653823\\
326.4	0.332338254912315\\
327.2	0.314503085713454\\
330.4	0.252302935758621\\
331.2	0.234736039834729\\
332	0.216252934349086\\
332.8	0.198881656872231\\
333.6	0.174768430679251\\
334.4	0.148378964367907\\
335.2	0.119485274376416\\
336.8	0.0662748566434175\\
337.6	0.0423893680241463\\
338.4	0.0106345668809809\\
339.2	-0.027027425911001\\
340	-0.0691514330397922\\
340.8	-0.115832415633236\\
341.6	-0.157817827306758\\
343.2	-0.248417878504483\\
344	-0.292806873189988\\
344.8	-0.334557158463781\\
345.6	-0.370817599790712\\
346.4	-0.402112935626405\\
347.2	-0.435078532822558\\
348	-0.468967926697815\\
349.6	-0.53317813665069\\
350.4	-0.563622136704225\\
351.2	-0.585583631269969\\
352.8	-0.625347613385316\\
353.6	-0.643773218418914\\
354.4	-0.659317594488243\\
355.2	-0.673384237385562\\
356	-0.681079949895661\\
356.8	-0.685402522306276\\
358.4	-0.685864850510029\\
359.2	-0.681434333478705\\
360	-0.675322952851047\\
360.8	-0.670345999717483\\
361.6	-0.668954833307225\\
362.4	-0.66839302297592\\
363.2	-0.666072894801459\\
364	-0.661706067440605\\
364.8	-0.660209916238387\\
365.6	-0.654032260688041\\
367.2	-0.628489591217772\\
368	-0.613202700376405\\
369.6	-0.567151321536585\\
370.4	-0.542478942590606\\
371.2	-0.518590278867464\\
372	-0.493547471779266\\
372.8	-0.471747446563995\\
374.4	-0.435009798881538\\
375.2	-0.418508624879905\\
376	-0.403998394694554\\
377.6	-0.371863432273472\\
378.4	-0.349182688940914\\
380	-0.298890795780153\\
380.8	-0.27323833135631\\
381.6	-0.244332546847886\\
382.4	-0.217250315523529\\
384	-0.165905439984726\\
384.8	-0.145279991302004\\
385.6	-0.130007910184531\\
386.4	-0.12098050866723\\
387.2	-0.111055509081211\\
388	-0.0996726985019905\\
390.4	-0.0568974272817968\\
391.2	-0.0425165099071592\\
392.8	-0.0114819454794315\\
393.6	0.00175807838240871\\
394.4	0.0139642628301999\\
395.2	0.0249377883455963\\
396	0.0314758437743876\\
396.8	0.0344626057617461\\
397.6	0.0363627352095364\\
398.4	0.0346903335454272\\
399.2	0.0293434943675948\\
400.8	0.00935755173952657\\
401.6	0.00292229702245095\\
402.4	-0.00465743371364624\\
403.2	-0.00874181319727541\\
404.8	-0.00263030159783284\\
405.6	-0.00277322004626512\\
407.2	-0.00970882442607035\\
408	-0.015879817879636\\
408.8	-0.0232777258288479\\
409.6	-0.0290302909688762\\
410.4	-0.0311530891794973\\
411.2	-0.0317760919507464\\
412	-0.0310851843806859\\
413.6	-0.0261038255345056\\
414.4	-0.0197355256289029\\
416	-0.00372791039376352\\
417.6	0.00866467641469626\\
418.4	0.0112555571923849\\
419.2	0.0102841832050444\\
420	0.00784667286075091\\
422.4	0.0123633700425216\\
423.2	0.0107274146093914\\
424	0.0103980150051939\\
424.8	0.0087616467656062\\
425.6	0.00586733350883151\\
426.4	0.00174697744989771\\
427.2	-0.00467703345884729\\
428.8	-0.0187039925410772\\
432	-0.0635854466992214\\
432.8	-0.0720313037884353\\
433.6	-0.0792721689684868\\
434.4	-0.085237093380556\\
435.2	-0.0872524565858157\\
436.8	-0.0884819154058505\\
437.6	-0.0911747584664226\\
438.4	-0.090989455638578\\
439.2	-0.0920388260111622\\
440	-0.0920004829133632\\
440.8	-0.0866372012653756\\
442.4	-0.071899772154211\\
444	-0.0470966527733481\\
444.8	-0.0317256770981658\\
445.6	-0.0188869561135334\\
446.4	-0.0087883527609165\\
447.2	-0.00382726083387297\\
448	-0.00109909893433269\\
449.6	-0.00265888456146968\\
450.4	-0.00474806058389277\\
451.2	-0.00508812931093416\\
452	-0.00304083963783341\\
452.8	-0.00311156478778685\\
453.6	-0.000456508499155461\\
454.4	0.000945690882645067\\
456.8	-0.00632313151436392\\
457.6	-0.00731814895289062\\
458.4	-0.00660240942863766\\
459.2	-0.00913772631793108\\
460.8	-0.00727098669369752\\
461.6	0.00259591927476777\\
462.4	0.0208467974225641\\
463.2	0.0553132869300725\\
464	0.0934719496156049\\
464.8	0.127789602174289\\
465.6	0.159815638267105\\
466.4	0.189714269031469\\
467.2	0.214936243834131\\
468.8	0.259608530531409\\
469.6	0.277094144584225\\
470.4	0.289031915268197\\
472	0.308033450579842\\
472.8	0.321300933240877\\
473.6	0.339241600654873\\
474.4	0.360993452807861\\
475.2	0.385163964701974\\
476	0.406800749702029\\
476.8	0.430197042353598\\
477.6	0.451637626382535\\
478.4	0.46623092639436\\
479.2	0.48372077422232\\
480	0.499567957467434\\
480.8	0.518826520129664\\
481.6	0.53529004889549\\
482.4	0.547330584178667\\
484	0.566193786819667\\
484.8	0.570129276512034\\
485.6	0.573125061788232\\
486.4	0.572307197199052\\
487.2	0.566549924324022\\
488	0.557729663692839\\
488.8	0.545348078932648\\
489.6	0.524944882522618\\
490.4	0.50253495378081\\
492.8	0.425534536946884\\
493.6	0.405390009343137\\
494.4	0.388519144118277\\
495.2	0.377332260144954\\
496	0.370906597579278\\
498.4	0.345295962039131\\
500	0.313245309727222\\
500.8	0.305367710265386\\
501.6	0.299212822014852\\
503.2	0.291354146236472\\
504	0.290628027139633\\
504.8	0.291336919895571\\
506.4	0.290834958924052\\
507.2	0.288252705351852\\
508	0.281357775119886\\
508.8	0.279514259551775\\
510.4	0.278053701715862\\
511.2	0.273745585821871\\
512	0.272288512044838\\
512.8	0.272318155028529\\
513.6	0.278118124506364\\
514.4	0.285745453219079\\
516	0.304946959075551\\
516.8	0.31456391293284\\
517.6	0.3279884750458\\
519.2	0.352402098705852\\
520	0.363152941296107\\
520.8	0.371356582740873\\
521.6	0.383628184466147\\
522.4	0.39345889728213\\
523.2	0.401124699581487\\
524	0.41155432990854\\
525.6	0.435813211511572\\
526.4	0.445116513375865\\
527.2	0.45781033342746\\
528	0.463869448210858\\
528.8	0.469133180885137\\
529.6	0.46785307434277\\
530.4	0.470413339294623\\
532.8	0.463628636635576\\
533.6	0.458910193387396\\
535.2	0.442794291827795\\
536	0.433722373632349\\
536.8	0.423620983157662\\
537.6	0.41657860027567\\
539.2	0.3946724892769\\
540.8	0.365198259068393\\
541.6	0.350684339667509\\
542.4	0.337189568121062\\
543.2	0.326607390336108\\
544	0.316824004441287\\
544.8	0.31022105554689\\
545.6	0.309351305060432\\
547.2	0.313454488165007\\
548	0.317562203240868\\
548.8	0.32481786994822\\
550.4	0.338020370114805\\
551.2	0.341445511107054\\
552.8	0.350830168963853\\
553.6	0.3498025862242\\
554.4	0.351218089758845\\
555.2	0.357014949425775\\
556.8	0.3635924514424\\
558.4	0.372714170725317\\
559.2	0.378536987933785\\
560	0.38006819206214\\
560.8	0.378075406632661\\
561.6	0.373360528340982\\
562.4	0.366996460973496\\
564	0.355421668507688\\
564.8	0.351365336593744\\
565.6	0.345080176242277\\
566.4	0.335705145891438\\
568	0.314849127283651\\
569.6	0.290964249089257\\
570.4	0.272323891206838\\
571.2	0.251285677505507\\
572	0.226922394328426\\
572.8	0.205949767517041\\
573.6	0.180954305972932\\
575.2	0.13293004601735\\
576	0.110010468412611\\
576.8	0.0840061758265165\\
577.6	0.0561529729102404\\
578.4	0.0187033640746677\\
579.2	-0.0257973904107303\\
580	-0.0742450020079559\\
580.8	-0.128654227632524\\
581.6	-0.174052688747452\\
583.2	-0.262630692551966\\
584	-0.304805025573387\\
584.8	-0.344803130596688\\
585.6	-0.382199584326031\\
586.4	-0.421588119233888\\
587.2	-0.457369996183843\\
588	-0.489920084586515\\
589.6	-0.540899647358856\\
590.4	-0.561948186823429\\
591.2	-0.574391204330823\\
592.8	-0.597126933042773\\
593.6	-0.606584801132385\\
594.4	-0.612978412168786\\
595.2	-0.61512545607286\\
596	-0.615568721889076\\
596.8	-0.616888405732652\\
597.6	-0.622627674806949\\
598.4	-0.626599041668101\\
600	-0.636647891460143\\
600.8	-0.634585015377979\\
601.6	-0.628647484566386\\
602.4	-0.6241825642187\\
603.2	-0.621253890541084\\
604	-0.620246959413748\\
605.6	-0.616094445768795\\
606.4	-0.61100201163481\\
607.2	-0.604510666779902\\
608	-0.59470252177357\\
608.8	-0.583610450497417\\
609.6	-0.569563291031159\\
610.4	-0.553559664508271\\
612.8	-0.49784538690767\\
613.6	-0.476515108055992\\
614.4	-0.45309043508189\\
616	-0.413690320664273\\
616.8	-0.397186432295598\\
617.6	-0.379875461748838\\
618.4	-0.357962409307561\\
619.2	-0.333636127346608\\
620	-0.306316183095873\\
621.6	-0.247140760119237\\
624	-0.168457929205715\\
624.8	-0.147271552802067\\
625.6	-0.127298329301425\\
626.4	-0.111742569251419\\
627.2	-0.0947799364944331\\
628	-0.0800119960771326\\
628.8	-0.0611390046062752\\
629.6	-0.0398813256160793\\
630.4	-0.0228392956282732\\
632	0.00117669334122184\\
632.8	0.012523778744594\\
634.4	0.0338761564087235\\
635.2	0.0445835105358583\\
636	0.0496442630867477\\
636.8	0.0503507638562724\\
637.6	0.0494621017520558\\
638.4	0.0450312241221127\\
639.2	0.0372110296353867\\
640	0.0262197431512732\\
640.8	0.0180359468654387\\
641.6	0.0145091718032972\\
642.4	0.00688163435552269\\
643.2	0.00344581739000205\\
644	0.00799836239855267\\
644.8	0.00979613640470234\\
645.6	0.00950978659443535\\
646.4	0.00618987196446597\\
647.2	0.00374412393068724\\
648	-0.00422158330025013\\
648.8	-0.0130919819797555\\
649.6	-0.0237523255249243\\
651.2	-0.0304824421131116\\
652	-0.0298930667331661\\
652.8	-0.0281636026195429\\
653.6	-0.0235073790325941\\
654.4	-0.0167208858856611\\
655.2	-0.0115676133893885\\
656.8	-0.0041306509184551\\
657.6	0.00222752867114195\\
658.4	0.00607436891380075\\
659.2	0.00727818101199773\\
660	0.00931981215796895\\
660.8	0.0138113544313683\\
661.6	0.0173880266603419\\
662.4	0.0185959257090644\\
663.2	0.0174006482917548\\
664.8	0.0183972628111633\\
665.6	0.0183594584183311\\
666.4	0.0156946155381092\\
667.2	0.0138662415133695\\
668	0.00994486075626355\\
668.8	0.00482287478007493\\
669.6	-0.0013556328372033\\
670.4	-0.0120655368891676\\
671.2	-0.0235951879672029\\
672	-0.0364786666009422\\
673.6	-0.0549531169217516\\
675.2	-0.0659774954812065\\
677.6	-0.0765852294622391\\
680	-0.0909120689791507\\
682.4	-0.0823446321419397\\
683.2	-0.077755254498129\\
684	-0.0704461725352985\\
685.6	-0.047421626337723\\
686.4	-0.0380962102245803\\
687.2	-0.0318751952518141\\
688	-0.0283761101571827\\
688.8	-0.0274119891837472\\
689.6	-0.0255139345534872\\
691.2	-0.0264091842616381\\
692	-0.0282665492374008\\
692.8	-0.032402551633254\\
693.6	-0.0350591830127769\\
694.4	-0.0405133655486907\\
695.2	-0.0430401187874168\\
696	-0.0480574326375063\\
696.8	-0.0552047946580387\\
697.6	-0.0575672281921698\\
699.2	-0.0586882135595488\\
700	-0.0542879740391982\\
700.8	-0.0470988005985191\\
701.6	-0.0281594035729995\\
702.4	0.00132650758109776\\
703.2	0.044987307078145\\
704	0.089576263028448\\
704.8	0.129658854662921\\
705.6	0.166968595756089\\
706.4	0.198227242863368\\
707.2	0.222500993759013\\
708	0.248360449909001\\
709.6	0.296834651534027\\
711.2	0.33862428330292\\
712	0.360576568902388\\
712.8	0.385478350258381\\
713.6	0.408655949979902\\
714.4	0.428518774271083\\
715.2	0.450969878818796\\
716	0.47226069891326\\
716.8	0.495116433417707\\
717.6	0.515139186641477\\
719.2	0.550143170365004\\
720	0.56317074498736\\
720.8	0.568924153818216\\
721.6	0.572069266995868\\
722.4	0.576460808745196\\
723.2	0.577624938913914\\
724	0.575830501590417\\
724.8	0.572554114496484\\
725.6	0.571443758225769\\
726.4	0.566117788021074\\
727.2	0.555636241969751\\
728	0.543540259205201\\
728.8	0.524741657361687\\
730.4	0.481124666406458\\
731.2	0.459666854017883\\
732	0.440380012901187\\
732.8	0.423264074423969\\
735.2	0.382823006636272\\
736	0.370305530366181\\
736.8	0.360472867729641\\
738.4	0.342567103882516\\
739.2	0.337904076522705\\
741.6	0.32121897988668\\
743.2	0.297694279955749\\
744	0.288826877598694\\
744.8	0.282023034338749\\
745.6	0.277761606111312\\
746.4	0.274668786729194\\
747.2	0.272970111664108\\
748	0.279569720371455\\
749.6	0.29623794321401\\
750.4	0.306221794171279\\
751.2	0.317598775812144\\
753.6	0.341969379391685\\
755.2	0.353742902707268\\
756	0.357522735314546\\
756.8	0.363171151596589\\
757.6	0.370256667385888\\
759.2	0.381828624272657\\
762.4	0.390875266455396\\
763.2	0.396246916891755\\
764	0.40690535519127\\
765.6	0.424457805624002\\
766.4	0.432793055422735\\
767.2	0.439930071719346\\
769.6	0.439346432824209\\
770.4	0.440849490551727\\
771.2	0.439492911715547\\
772	0.436753602524618\\
772.8	0.430124545636772\\
773.6	0.425202062163521\\
774.4	0.417078783673901\\
775.2	0.407111262648527\\
776	0.3979057976793\\
776.8	0.387846922699509\\
778.4	0.375883801957002\\
779.2	0.367076833300871\\
780	0.360175068667445\\
780.8	0.349703369450253\\
781.6	0.341367695448298\\
782.4	0.334427780690248\\
783.2	0.328452689005417\\
784	0.323966816787447\\
784.8	0.321374164928557\\
785.6	0.320786134449008\\
787.2	0.327255566555323\\
788	0.332453938670938\\
789.6	0.350859386540492\\
790.4	0.36037174158912\\
791.2	0.368457058376862\\
792	0.374913229256322\\
793.6	0.377680433882801\\
794.4	0.376755320629968\\
796	0.377834120104012\\
796.8	0.379661021909556\\
798.4	0.377190228584823\\
799.2	0.380073765381781\\
800.8	0.380422142105431\\
801.6	0.379598494948368\\
802.4	0.376187062445069\\
803.2	0.371583185476084\\
804.8	0.36002645197857\\
805.6	0.351306874953934\\
807.2	0.33803017574769\\
808.8	0.320151967891661\\
809.6	0.307757113778052\\
810.4	0.290431133409811\\
811.2	0.270610184953284\\
812	0.244786056721523\\
812.8	0.216274391284855\\
815.2	0.123247938871032\\
816.8	0.0687658238925906\\
817.6	0.0386430299242875\\
818.4	-0.000675592207130649\\
819.2	-0.0427670321751066\\
820	-0.0895297208036254\\
820.8	-0.145098045183772\\
822.4	-0.262882327291663\\
823.2	-0.311865854556345\\
824	-0.356130381828052\\
825.6	-0.44101824082577\\
826.4	-0.481472170504503\\
827.2	-0.515015960933169\\
828	-0.543340777305275\\
828.8	-0.566292841570316\\
829.6	-0.58510238004294\\
830.4	-0.597063530926903\\
831.2	-0.601910498332131\\
832	-0.605103144312579\\
832.8	-0.612328465650876\\
834.4	-0.629180834111594\\
835.2	-0.634149291052609\\
836	-0.638317244023824\\
837.6	-0.649349368034564\\
838.4	-0.646310829143658\\
839.2	-0.640876396266776\\
840	-0.632634923349883\\
840.8	-0.621782942072514\\
841.6	-0.609696449899502\\
842.4	-0.605601593085566\\
843.2	-0.607437888538016\\
844	-0.610995642886564\\
844.8	-0.611791699694777\\
845.6	-0.607871797473422\\
846.4	-0.604775951987335\\
847.2	-0.600558873896944\\
848	-0.58776281748419\\
848.8	-0.573753457447424\\
849.6	-0.556040629495328\\
851.2	-0.51008299775765\\
852	-0.489890576375842\\
852.8	-0.47323307447914\\
854.4	-0.443795111737927\\
855.2	-0.433399988084261\\
856	-0.420337894965314\\
856.8	-0.40635067078631\\
857.6	-0.389154025091898\\
859.2	-0.342160524503356\\
860	-0.315838110906043\\
860.8	-0.287127071967916\\
861.6	-0.257097177175524\\
862.4	-0.229185031759584\\
864	-0.169045904893324\\
864.8	-0.144752863710778\\
865.6	-0.124132610726861\\
867.2	-0.0878379751526381\\
869.6	-0.0399699748109015\\
870.4	-0.0249789780604033\\
871.2	-0.00874989866201759\\
872	0.00902477789293243\\
872.8	0.0235184101377399\\
874.4	0.0452161571159877\\
875.2	0.0547961176392846\\
876	0.0580678533668788\\
876.8	0.0589155644212269\\
877.6	0.0551340778812346\\
879.2	0.0338950347489799\\
880	0.0210825655017288\\
880.8	0.0133351950935321\\
881.6	0.00768537748672316\\
882.4	-0.00225635883577979\\
883.2	-0.0077487335730666\\
884	-0.0064268056689798\\
885.6	-0.0141660047778487\\
886.4	-0.0193204403010441\\
888	-0.0222800601189874\\
889.6	-0.0198383289806543\\
891.2	-0.0188063797631912\\
896	-0.0237169269844344\\
896.8	-0.0206174000767305\\
897.6	-0.0132711278763509\\
898.4	-0.00770888148315407\\
899.2	-0.00305630521370404\\
900	0.000274446993671518\\
901.6	0.011901887301633\\
902.4	0.0130289963589121\\
903.2	0.00972135774270555\\
904	0.00829949444698741\\
904.8	0.00503896944621829\\
906.4	-7.61621379297139e-05\\
908	0.00138868636224743\\
908.8	0.000692007061616096\\
910.4	-0.0181149580633928\\
911.2	-0.0287279453067413\\
912	-0.0406028135571432\\
913.6	-0.0572936834647635\\
914.4	-0.0625775293614197\\
916	-0.0654444644817431\\
916.8	-0.0659897024496559\\
918.4	-0.0705994999038921\\
919.2	-0.0746876570665336\\
920	-0.077618788613222\\
920.8	-0.0763732666259784\\
922.4	-0.0719449647949659\\
923.2	-0.0643909353545951\\
924	-0.0528300728540216\\
924.8	-0.0356153220396891\\
925.6	-0.0207201463064166\\
926.4	-0.0111252382168914\\
927.2	-0.00569396213950313\\
928	-0.00526231954995637\\
928.8	-0.0078632605502662\\
929.6	-0.00911240566654214\\
930.4	-0.0123546835811794\\
931.2	-0.0186879594667744\\
932.8	-0.0230098513767416\\
934.4	-0.0216264402383786\\
935.2	-0.0179528426160687\\
936	-0.0161734282230555\\
936.8	-0.0162586206211017\\
938.4	-0.0107041909828922\\
939.2	-0.0108631166954183\\
940	-0.00779497886276204\\
940.8	-0.00637338939884557\\
941.6	0.00264843440550067\\
942.4	0.0204067710483287\\
943.2	0.050349199649304\\
944.8	0.118061712835583\\
945.6	0.152140302797761\\
946.4	0.183982463737607\\
947.2	0.209246673682287\\
948	0.231120463362117\\
948.8	0.250328239079522\\
949.6	0.266601537777433\\
950.4	0.279056160677669\\
952	0.308441557104857\\
952.8	0.327861574480607\\
953.6	0.35151586257939\\
954.4	0.379484059702804\\
955.2	0.411258202462363\\
956	0.441210860717547\\
956.8	0.469331409907227\\
957.6	0.491287637036521\\
958.4	0.508535825132753\\
};
\end{axis}
\end{tikzpicture}%

==> z3_error_state_eight_sim.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=187,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=-4,
ymax=4,
ylabel style={font=\color{white!15!black}},
ylabel={$\tilde z_3$ [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
xtick={0,25,50,75,100,125,150,175},
ytick={-4.0,-2.0,0.0,2.0,4.0},
]
\addplot [color=red, dashdotted, forget plot]
  table[row sep=crcr]{%
0	-3.00003797514557\\
0.360000000000014	-3.00267975727257\\
0.719999999999999	-3.01113992309908\\
1.12	-3.0268325973046\\
1.56	-3.05054055112367\\
2.03999999999999	-3.08251228826583\\
2.63999999999999	-3.12882236021306\\
3.16	-3.16847945579838\\
5.44	-3.32382996067466\\
6	-3.35581141634029\\
6.52000000000001	-3.37980270007563\\
7	-3.396380586997\\
7.47999999999999	-3.40717250579553\\
7.96000000000001	-3.41190502919432\\
8.44	-3.41043259336124\\
8.91999999999999	-3.40270415675735\\
9.40000000000001	-3.38874357595148\\
9.88	-3.36863579347715\\
10.36	-3.34251875117232\\
10.84	-3.3105773818551\\
11.32	-3.27304727103939\\
11.8	-3.23020404743716\\
12.32	-3.1780702132815\\
12.84	-3.12044788318954\\
13.4	-3.0526836633494\\
14	-2.97412618627877\\
14.64	-2.88430033026236\\
15.32	-2.78295848589164\\
16.04	-2.67017265875205\\
16.88	-2.53299382539188\\
18.08	-2.32989937291742\\
21.48	-1.7470048588622\\
22.68	-1.55066367545959\\
23.68	-1.39444924310141\\
24.48	-1.27524865041983\\
25.32	-1.15624053221848\\
26.12	-1.04920531401936\\
26.84	-0.958383159635929\\
27.64	-0.8637960735646\\
28.36	-0.784379935100873\\
29.2	-0.69868530055345\\
29.92	-0.631054316869296\\
30.72	-0.562128322415731\\
31.56	-0.49656262294036\\
32.4	-0.437638038545515\\
33.16	-0.389744440497395\\
34.04	-0.340319355253911\\
35	-0.293235320598086\\
35.96	-0.252596098848642\\
36.88	-0.219082515283446\\
37.88	-0.187997034194495\\
38.96	-0.15982861656579\\
40.4	-0.1296933155528\\
41.76	-0.107469375942941\\
43.4	-0.0869252316471147\\
45.16	-0.0704657576866339\\
47.68	-0.0537457648981103\\
51.04	-0.0389279783645975\\
57.6	-0.0213607721609321\\
67.16	-0.00757161025069308\\
79.68	-0.000524815678033974\\
126.64	0.000677136968306513\\
132.68	0.000291664452959139\\
140.76	8.03869355081588e-05\\
145.92	2.89787080873793e-05\\
152.76	6.36301048189125e-05\\
158.16	-8.06897258485151e-05\\
180.08	-0.00131108192144325\\
187	-0.00160139788047786\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	1\\
0.04	1.00001834237459\\
0.08	1.00004727658729\\
0.12	1.00009343525952\\
0.16	1.0001536496321\\
0.2	1.00023376957565\\
0.24	1.00032476352203\\
0.28	1.00043163535638\\
0.32	1.00055012970743\\
0.36	1.00067880329122\\
0.4	1.00082034306974\\
0.44	1.0009667124997\\
0.48	1.00112672284527\\
0.52	1.00128846335092\\
0.56	1.00146053957527\\
0.6	1.00163358298711\\
0.64	1.00181397294378\\
0.68	1.00199635624864\\
0.72	1.00218521873974\\
0.76	1.00237771774805\\
0.8	1.00257561501159\\
0.84	1.00277871182322\\
0.88	1.00298466262817\\
0.92	1.00319746764654\\
0.96	1.0034089219424\\
1	1.00362953719597\\
1.04	1.00384690572315\\
1.08	1.00406916309624\\
1.12	1.00429088505172\\
1.16	1.00450991818665\\
1.2	1.00473304086823\\
1.24	1.00494945364878\\
1.28	1.00516515793157\\
1.32	1.00537795889873\\
1.36	1.00558173005502\\
1.4	1.0057859179613\\
1.44	1.00598202449913\\
1.48	1.00616738056227\\
1.52	1.00635364935033\\
1.56	1.00652816849051\\
1.6	1.00669215313756\\
1.64	1.0068544051137\\
1.68	1.00700371326998\\
1.72	1.00714267019259\\
1.76	1.00727798317398\\
1.8	1.00739943857389\\
1.84	1.00751076338252\\
1.88	1.00761703052861\\
1.92	1.0077087482716\\
1.96	1.00779064008668\\
2	1.00786640861404\\
2.04	1.00792712554651\\
2.08	1.00797844700737\\
2.12	1.00802283412005\\
2.16	1.00805184291148\\
2.2	1.00807205597513\\
2.24	1.00808471526175\\
2.28	1.00808184134459\\
2.32	1.00807098857179\\
2.36	1.00805210495841\\
2.4	1.00801770725797\\
2.44	1.00797643559098\\
2.48	1.00792679654967\\
2.52	1.00786189582586\\
2.56	1.0077918191374\\
2.6	1.00771294105817\\
2.64	1.00761912409615\\
2.68	1.00752256744107\\
2.72	1.00741605957913\\
2.76	1.00729483026662\\
2.8	1.00717404754261\\
2.84	1.0070411595569\\
2.88	1.00689438381734\\
2.92	1.00675040938282\\
2.96	1.00659191493116\\
3	1.0064234146695\\
3.04	1.00625434497888\\
3.08	1.00607059339091\\
3.12	1.00588133170517\\
3.16	1.0056872806091\\
3.2	1.00547830228474\\
3.24	1.00526886392449\\
3.28	1.00504969814699\\
3.32	1.00481530912844\\
3.36	1.00458601088058\\
3.4	1.0043414453779\\
3.44	1.00408705697608\\
3.48	1.00383232845125\\
3.52	1.00356200279691\\
3.56	1.00328769691723\\
3.6	1.00300715621514\\
3.64	1.00271069266885\\
3.68	1.00241651232055\\
3.72	1.00210978917875\\
3.76	1.00178979380784\\
3.8	1.00147282549673\\
3.84	1.00113958901276\\
3.88	1.0007995579981\\
3.92	1.00045608057961\\
3.96	1.00009605408865\\
4	0.99973610927643\\
4.04	0.999365883782167\\
4.08	0.998979512348193\\
4.12	0.998599166591939\\
4.16	0.998202010823611\\
4.2	0.997795790523909\\
4.24	0.997388616026348\\
4.28	0.996964398339896\\
4.32	0.99653859645639\\
4.36	0.996104491426853\\
4.4	0.995653122698364\\
4.44	0.995208049096804\\
4.48	0.994746946559177\\
4.52	0.994275060830883\\
4.56	0.993804368002663\\
4.6	0.993316228931772\\
4.64	0.992825400429129\\
4.68	0.992327852292403\\
4.72	0.991812658670425\\
4.76	0.991303269851854\\
4.8	0.990778858493941\\
4.84	0.990242521506192\\
4.88	0.9897090561539\\
4.92	0.989157787419412\\
4.96	0.988603302240018\\
5	0.988043184667902\\
5.04	0.987465075902305\\
5.08	0.98689285967133\\
5.12	0.986306113578408\\
5.16	0.985706877513235\\
5.2	0.985111669254702\\
5.24	0.984498326941817\\
5.28	0.98388181500138\\
5.32	0.983260231576285\\
5.36	0.982620334500824\\
5.4	0.981986985409411\\
5.44	0.981339073916265\\
5.48	0.980678672465186\\
5.52	0.98002293155396\\
5.56	0.979348747296982\\
5.6	0.97867199823906\\
5.64	0.97799022059798\\
5.68	0.977289827812554\\
5.72	0.976597190418062\\
5.76	0.975889445916492\\
5.8	0.975169759462336\\
5.84	0.974454858055486\\
5.88	0.973721224643331\\
5.92	0.972986173712869\\
5.96	0.97224563412878\\
6	0.97148619816517\\
6.04	0.970736262272012\\
6.08	0.969970176100539\\
6.12	0.969193229699084\\
6.16	0.968420697260646\\
6.2	0.967629163536623\\
6.24	0.966837888503942\\
6.28	0.966040172438847\\
6.32	0.965223297423785\\
6.36	0.964418191028072\\
6.4	0.963595401937387\\
6.44	0.962763355681008\\
6.48	0.961934864134296\\
6.52	0.961087119342714\\
6.56	0.960241825723776\\
6.6	0.959388653310139\\
6.64	0.958516431898094\\
6.68	0.957658047433159\\
6.72	0.956780321558698\\
6.76	0.955895451755365\\
6.8	0.955012794795081\\
6.84	0.954110649056694\\
6.88	0.953213650715322\\
6.92	0.952306857914525\\
6.96	0.951383047059242\\
7	0.950471828530477\\
7.04	0.949541042607391\\
7.08	0.948605722963159\\
7.12	0.947670800617242\\
7.16	0.94671616924451\\
7.2	0.945769870738821\\
7.24	0.944811395294459\\
7.28	0.943838421536582\\
7.32	0.942876327860607\\
7.36	0.941894454636378\\
7.4	0.940911137999821\\
7.44	0.939925942398801\\
7.48	0.93892083024242\\
7.52	0.937927707658663\\
7.56	0.936919571173389\\
7.6	0.93589992565642\\
7.64	0.93488899400432\\
7.68	0.933858081294588\\
7.72	0.932829275213848\\
7.76	0.931795867305413\\
7.8	0.930742345191776\\
7.84	0.929704920609416\\
7.88	0.9286492058829\\
7.92	0.92758542056338\\
7.96	0.926527744254702\\
8	0.925449893522339\\
8.04	0.924378140042951\\
8.08	0.923298630321285\\
8.12	0.922200574027618\\
8.16	0.921119637139184\\
8.2	0.92001846801401\\
8.24	0.918913095997036\\
8.28	0.917810804030301\\
8.32	0.916688149985961\\
8.36	0.915576004587699\\
8.4	0.914452533287792\\
8.44	0.913314253699944\\
8.48	0.912190197313806\\
8.52	0.911045723744129\\
8.56	0.909901324579885\\
8.6	0.908756570896527\\
8.64	0.907591271605033\\
8.68	0.90644129375279\\
8.72	0.90527601996958\\
8.76	0.904100075003372\\
8.8	0.902935059128833\\
8.84	0.901749443941951\\
8.88	0.900568570047369\\
8.92	0.89938351692425\\
8.96	0.89817773811003\\
9	0.896992476269998\\
9.04	0.89578756628155\\
9.08	0.89457650313406\\
9.12	0.89337269345761\\
9.16	0.892148105327297\\
9.2	0.890933298740607\\
9.24	0.889710113773036\\
9.28	0.888469561739662\\
9.32	0.887248010839662\\
9.36	0.886005630028095\\
9.4	0.88476197650932\\
9.44	0.883521532931083\\
9.48	0.882260134015285\\
9.52	0.881013910051035\\
9.56	0.879754751179512\\
9.6	0.878482939614488\\
9.64	0.877226249633536\\
9.68	0.875948553964674\\
9.72	0.874674807600718\\
9.76	0.873399880746321\\
9.8	0.872103823094068\\
9.84	0.870828663981067\\
9.88	0.869535673934267\\
9.92	0.868235077001058\\
9.96	0.866945380604946\\
10	0.865634502292082\\
10.04	0.864333112674065\\
10.08	0.863025823003563\\
10.12	0.86169903990832\\
10.16	0.860395563531397\\
10.2	0.859070855235184\\
10.24	0.857743893514625\\
10.28	0.856423293351279\\
10.32	0.855081338248096\\
10.36	0.853754707616895\\
10.4	0.852417156241157\\
10.44	0.851065268170193\\
10.48	0.849732342049147\\
10.52	0.848378012032993\\
10.56	0.847027059946573\\
10.6	0.845677646118536\\
10.64	0.844306706110762\\
10.68	0.842957190162947\\
10.72	0.841591457162713\\
10.76	0.840216806038844\\
10.8	0.838856499315683\\
10.84	0.83747461687755\\
10.88	0.836101989353823\\
10.92	0.834725818887143\\
10.96	0.833328084094298\\
11	0.831957842896131\\
11.04	0.830565977033503\\
11.08	0.829170845228287\\
11.12	0.827785197545482\\
11.16	0.826377804301163\\
11.2	0.82498576395563\\
11.24	0.823584869116253\\
11.28	0.82216782598118\\
11.32	0.820773643047959\\
11.36	0.819357664778352\\
11.4	0.817944275706048\\
11.44	0.816535289498521\\
11.48	0.815104387120888\\
11.52	0.813695125620507\\
11.56	0.812271494984593\\
11.6	0.810837319341365\\
11.64	0.809421170689823\\
11.68	0.807983055354529\\
11.72	0.806553554051316\\
11.76	0.805123193788649\\
11.8	0.803670748503159\\
11.84	0.802246390569807\\
11.88	0.800801978615825\\
11.92	0.799352783617511\\
11.96	0.797916610623475\\
12	0.796458300452269\\
12.04	0.795014776287052\\
12.08	0.793564972087031\\
12.12	0.792096607915094\\
12.16	0.790655513302074\\
12.2	0.789192230623714\\
12.24	0.787730056547691\\
12.28	0.786275750482006\\
12.32	0.784799136884475\\
12.36	0.783343596300461\\
12.4	0.781876227610451\\
12.44	0.780395902038212\\
12.48	0.778937976958075\\
12.52	0.777457694142311\\
12.56	0.775984509517423\\
12.6	0.774513930825892\\
12.64	0.773020875410485\\
12.68	0.771555261076249\\
12.72	0.770072169592719\\
12.76	0.768581805485929\\
12.8	0.767108872438365\\
12.84	0.765613410064333\\
12.88	0.764131096601815\\
12.92	0.762646044069851\\
12.96	0.761138955107557\\
13	0.759664504024735\\
13.04	0.758167471805041\\
13.08	0.756668902857228\\
13.12	0.755182728876049\\
13.16	0.753673856691556\\
13.2	0.752184221154389\\
13.24	0.750686451305522\\
13.28	0.749172052992315\\
13.32	0.747685572191223\\
13.36	0.746176341107016\\
13.4	0.744671324596238\\
13.44	0.743173627684183\\
13.48	0.741653064487139\\
13.52	0.740157823864251\\
13.56	0.738649039971097\\
13.6	0.737129031793769\\
13.64	0.735632210313001\\
13.68	0.734112473115916\\
13.72	0.732602679771154\\
13.76	0.731095145542373\\
13.8	0.729564580407676\\
13.84	0.728065381244961\\
13.88	0.726547257806034\\
13.92	0.725023274553336\\
13.96	0.72351777115267\\
14	0.721989185246918\\
14.04	0.720476206666874\\
14.08	0.718960471392305\\
14.12	0.717422651758586\\
14.16	0.715919943008695\\
14.2	0.714394102006297\\
14.24	0.712867688283247\\
14.28	0.711355111869669\\
14.32	0.709819291536504\\
14.36	0.708304650568009\\
14.4	0.706782317982347\\
14.44	0.70524279695206\\
14.48	0.703734122828013\\
14.52	0.70220215468046\\
14.56	0.700674786426481\\
14.6	0.699156701478204\\
14.64	0.697615211834149\\
14.68	0.69610034223839\\
14.72	0.694572960699346\\
14.76	0.693033154384914\\
14.8	0.691520047814455\\
14.84	0.689983489314786\\
14.88	0.688456553497126\\
14.92	0.686934489793518\\
14.96	0.685388864317505\\
15	0.683875129461424\\
15.04	0.682344216700147\\
15.08	0.680805477881427\\
15.12	0.679289439601879\\
15.16	0.6777497899188\\
15.2	0.676224593756146\\
15.24	0.674700027531736\\
15.28	0.67315174659059\\
15.32	0.671640423498053\\
15.36	0.670107445487008\\
15.4	0.668571039314277\\
15.44	0.667053520527103\\
15.48	0.665512237356189\\
15.52	0.663990024751743\\
15.56	0.662464402928875\\
15.6	0.660917013552287\\
15.64	0.659407207331335\\
15.68	0.657873590506794\\
15.72	0.656340707727679\\
15.76	0.654823118279134\\
15.8	0.653281614985116\\
15.84	0.651763543259008\\
15.88	0.650238261372897\\
15.92	0.648694912162621\\
15.96	0.647186000021533\\
16	0.645653127683289\\
16.04	0.644124880014214\\
16.08	0.642608573796151\\
16.12	0.641068205757192\\
16.16	0.639555340857001\\
16.2	0.638031738834105\\
16.24	0.636493483963569\\
16.28	0.634986790437714\\
16.32	0.633455991849405\\
16.36	0.631933401935228\\
16.4	0.630419701189627\\
16.44	0.628881795834481\\
16.48	0.627375137216252\\
16.52	0.625854520395418\\
16.56	0.624322340238035\\
16.6	0.622819151672247\\
16.64	0.62129171796149\\
16.68	0.619775734786846\\
16.72	0.618265915408356\\
16.76	0.616731753549533\\
16.8	0.615232219309689\\
16.84	0.613715856311618\\
16.88	0.612190663731173\\
16.92	0.610692234557859\\
16.96	0.609169423984568\\
17	0.607660927728101\\
17.04	0.606156231340653\\
17.08	0.604627058895042\\
17.12	0.603135497468175\\
17.16	0.601624618202392\\
17.2	0.60010725093267\\
17.24	0.598614795342851\\
17.28	0.597097823571577\\
17.32	0.595597609272582\\
17.36	0.594099230490394\\
17.4	0.592576249401949\\
17.44	0.591093430715843\\
17.48	0.589589225196929\\
17.52	0.588080445783033\\
17.56	0.586595140783827\\
17.6	0.585085193575647\\
17.64	0.583594008248802\\
17.68	0.582103123858774\\
17.72	0.580587513374008\\
17.76	0.579114151070594\\
17.8	0.577617779767992\\
17.84	0.576118290744118\\
17.88	0.574641278680042\\
17.92	0.573139501938021\\
17.96	0.571658016457469\\
18	0.570175755262568\\
18.04	0.568668648357826\\
18.08	0.567205382699706\\
18.12	0.565717962328716\\
18.16	0.564228394771493\\
18.2	0.562760776529517\\
18.24	0.561268276027868\\
18.28	0.559797092400224\\
18.32	0.558324544869442\\
18.36	0.556827037204699\\
18.4	0.555374441759134\\
18.44	0.553897052972554\\
18.48	0.552417972763304\\
18.52	0.550960814104313\\
18.56	0.549478661050168\\
18.6	0.548018317567867\\
18.64	0.546556540101018\\
18.68	0.545069693647085\\
18.72	0.543628279345957\\
18.76	0.542161969272239\\
18.8	0.540693880695096\\
18.84	0.539248213858535\\
18.88	0.537777446166655\\
18.92	0.536328420176633\\
18.96	0.534878435676974\\
19	0.533403278992952\\
19.04	0.531973496032175\\
19.08	0.530519277633209\\
19.12	0.529062624440312\\
19.16	0.527629446176916\\
19.2	0.526171065319259\\
19.24	0.524733772073484\\
19.28	0.523296564644975\\
19.32	0.521834085866873\\
19.36	0.520416320130737\\
19.4	0.51897516366043\\
19.44	0.517530324040917\\
19.48	0.516110586948565\\
19.52	0.514665549760068\\
19.56	0.513240338607345\\
19.6	0.511816848337517\\
19.64	0.510367992353758\\
19.68	0.508962565500604\\
19.72	0.507535400041567\\
19.76	0.50610268960926\\
19.8	0.50469730744394\\
19.84	0.50326653310446\\
19.88	0.501853693674833\\
19.92	0.500444824940336\\
19.96	0.499010501702382\\
20	0.497617678110446\\
20.04	0.496205399076933\\
20.08	0.494785077530333\\
20.12	0.493394931286045\\
20.16	0.491979310100215\\
20.2	0.490579091715317\\
20.24	0.489185726823161\\
20.28	0.487766821164568\\
20.32	0.486386820462145\\
20.36	0.484990294276953\\
20.4	0.483582574599843\\
20.44	0.482208513547263\\
20.48	0.480808895543778\\
20.52	0.479421470878439\\
20.56	0.47804443798929\\
20.6	0.47664178618552\\
20.64	0.475274761915679\\
20.68	0.473894818066207\\
20.72	0.472499859442452\\
20.76	0.471142702871477\\
20.8	0.46975991246246\\
20.84	0.468385417835006\\
20.88	0.467025526853359\\
20.92	0.465639943834888\\
20.96	0.464286009684274\\
21	0.462923444853837\\
21.04	0.461541351165293\\
21.08	0.46020188013904\\
21.12	0.458836704753918\\
21.16	0.457475224643654\\
21.2	0.456133261512921\\
21.24	0.454765539186309\\
21.28	0.453424770859333\\
21.32	0.452080358146618\\
21.36	0.450711200369742\\
21.4	0.449390170161289\\
21.44	0.448043368405421\\
21.48	0.446694949338599\\
21.52	0.44537164524263\\
21.56	0.444022518575208\\
21.6	0.442694928382072\\
21.64	0.441369392839996\\
21.68	0.440017988851318\\
21.72	0.438711316282874\\
21.76	0.437383614339483\\
21.8	0.436048257544503\\
21.84	0.434744324004072\\
21.88	0.433414512829947\\
21.92	0.432100095978238\\
21.96	0.430794149299327\\
22	0.429462275742722\\
22.04	0.428168859444568\\
22.08	0.426860946430343\\
22.12	0.425538612357059\\
22.16	0.424254723742863\\
22.2	0.422944903391005\\
22.24	0.42164358547253\\
22.28	0.42035788210399\\
22.32	0.419046201153062\\
22.36	0.417765952234432\\
22.4	0.416478483523064\\
22.44	0.415169091940416\\
22.48	0.413905892729202\\
22.52	0.41261671116096\\
22.56	0.411328392122073\\
22.6	0.41006357546601\\
22.64	0.40877273410659\\
22.68	0.407505544117269\\
22.72	0.406239142298162\\
22.76	0.404946678977413\\
22.8	0.403700673986415\\
22.84	0.402432742945151\\
22.88	0.4011572891496\\
22.92	0.399913942944697\\
22.96	0.398644531515363\\
23	0.397390249001317\\
23.04	0.39614550126527\\
23.08	0.394874648529983\\
23.12	0.393641567599735\\
23.16	0.392395461408909\\
23.2	0.391132702965818\\
23.24	0.389911391494166\\
23.28	0.388663974443543\\
23.32	0.387422397514337\\
23.36	0.386199859489558\\
23.4	0.384951180563682\\
23.44	0.383730822067603\\
23.48	0.382507086278321\\
23.52	0.381257179766209\\
23.56	0.380058076582394\\
23.6	0.37883319528686\\
23.64	0.377604108051934\\
23.68	0.376404296237747\\
23.72	0.375178310760858\\
23.76	0.373970431448036\\
23.8	0.372769577501259\\
23.84	0.371542523459265\\
23.88	0.370355883924302\\
23.92	0.369154040117469\\
23.96	0.3679371867517\\
24	0.366760594340322\\
24.04	0.365557804160874\\
24.08	0.364362152087689\\
24.12	0.363184677064747\\
24.16	0.361980973073809\\
24.2	0.360806528524071\\
24.24	0.359628206758192\\
24.28	0.358423633313466\\
24.32	0.357270429739997\\
24.36	0.356091305775985\\
24.4	0.354907592654679\\
24.44	0.353753952427862\\
24.48	0.352574061333626\\
24.52	0.351411534548723\\
24.56	0.350257182725875\\
24.6	0.349076551584477\\
24.64	0.347935205874378\\
24.68	0.346780174199219\\
24.72	0.345608095696703\\
24.76	0.344478694941626\\
24.8	0.343323020240103\\
24.84	0.342172066349735\\
24.88	0.341042084954783\\
24.92	0.339885805753375\\
24.96	0.338755980195504\\
25	0.337625437779512\\
25.04	0.336468578945259\\
25.08	0.335359885930502\\
25.12	0.334228824533039\\
25.16	0.333089102009268\\
25.2	0.331983866502859\\
25.24	0.330852321083643\\
25.28	0.329733666429804\\
25.32	0.328627994532803\\
25.36	0.327495990494555\\
25.4	0.32639838646185\\
25.44	0.325292307074197\\
25.48	0.324163460932558\\
25.52	0.323083330439718\\
25.56	0.321976875698144\\
25.6	0.320869012064577\\
25.64	0.319788558078687\\
25.68	0.318681760456647\\
25.72	0.317594869595062\\
25.76	0.316514105910659\\
25.8	0.315406983990361\\
25.84	0.314341056319238\\
25.88	0.313260021084392\\
25.92	0.312162571290575\\
25.96	0.311107640913559\\
26	0.310026358052551\\
26.04	0.308949791786343\\
26.08	0.307894657747223\\
26.12	0.306813153645481\\
26.16	0.305757452001939\\
26.2	0.304702123601524\\
26.24	0.303620412834714\\
26.28	0.302585557860039\\
26.32	0.301530066321178\\
26.36	0.300463405371134\\
26.4	0.29943414977867\\
26.44	0.29837852025549\\
26.48	0.297332621733934\\
26.52	0.296303260151213\\
26.56	0.295247509204641\\
26.6	0.29422233682016\\
26.64	0.293192889334452\\
26.68	0.292137044450682\\
26.72	0.291132587133202\\
26.76	0.290103081487107\\
26.8	0.289066549623194\\
26.84	0.288063395105051\\
26.88	0.287033850387762\\
26.92	0.286017941998088\\
26.96	0.285014773954717\\
27	0.283985201927762\\
27.04	0.282989874045098\\
27.08	0.281986708254739\\
27.12	0.280959110730383\\
27.16	0.279982360695253\\
27.2	0.278979216766588\\
27.24	0.277972108761344\\
27.28	0.27699541179586\\
27.32	0.275992313156698\\
27.36	0.275005672868463\\
27.4	0.274029040997567\\
27.44	0.273025995277948\\
27.48	0.272059774183605\\
27.52	0.271083219277699\\
27.56	0.27008447196377\\
27.6	0.269134413819934\\
27.64	0.268157951867573\\
27.68	0.267179528196856\\
27.72	0.266229589040712\\
27.76	0.26525323998731\\
27.8	0.264295112636509\\
27.84	0.263345301552225\\
27.88	0.26236907028239\\
27.92	0.261431186351863\\
27.96	0.260481512426969\\
28	0.259510853466984\\
28.04	0.258587739736999\\
28.08	0.257638216045223\\
28.12	0.256687701795903\\
28.16	0.255764759641748\\
28.2	0.254815400242355\\
28.24	0.253884987736545\\
28.28	0.252962216140069\\
28.32	0.252013024013764\\
28.36	0.251102671094499\\
28.4	0.25018008940011\\
28.44	0.249236723092837\\
28.48	0.24834075075159\\
28.52	0.247418366106849\\
28.56	0.246494957051928\\
28.6	0.245599197148918\\
28.64	0.244677018311553\\
28.68	0.243773518947578\\
28.72	0.242877966208033\\
28.76	0.241955992030266\\
28.8	0.241072355775666\\
28.84	0.240177025141217\\
28.88	0.239260144720078\\
28.92	0.238391453636967\\
28.96	0.237496348877274\\
29	0.236599226871647\\
29.04	0.235730772658282\\
29.08	0.234835902012184\\
29.12	0.233958497553964\\
29.16	0.233090279401744\\
29.2	0.232195638665827\\
29.24	0.231337888769106\\
29.28	0.230469906712588\\
29.32	0.22957868927632\\
29.36	0.228737360392212\\
29.4	0.227869618422587\\
29.44	0.226997950848948\\
29.48	0.226156870346323\\
29.52	0.225289375787338\\
29.56	0.224437214738635\\
29.6	0.223596380754306\\
29.64	0.222729128093888\\
29.68	0.221896408970031\\
29.72	0.221055819597379\\
29.76	0.220189420298145\\
29.8	0.219375486389483\\
29.84	0.218535142811332\\
29.88	0.217688080505523\\
29.92	0.216874396689744\\
29.96	0.216034302895134\\
30	0.215206531541386\\
30.04	0.214393092961114\\
30.08	0.213553240563278\\
30.12	0.212744693847812\\
30.16	0.211931495547457\\
30.2	0.211091885023191\\
30.24	0.210302515901139\\
30.28	0.209489558940516\\
30.32	0.208666252366821\\
30.36	0.207879938172295\\
30.4	0.207067217695145\\
30.44	0.2062629808895\\
30.48	0.205476902498886\\
30.52	0.204664414971157\\
30.56	0.203879188023442\\
30.6	0.203093328843396\\
30.64	0.20228106153306\\
30.68	0.201514785826429\\
30.72	0.200729144731741\\
30.76	0.199928738701362\\
30.8	0.199169711930304\\
30.84	0.198384283844237\\
30.88	0.197602722816253\\
30.92	0.196843906066165\\
30.96	0.196058686271936\\
31	0.195295909736348\\
31.04	0.19453728549402\\
31.08	0.193752259844142\\
31.12	0.193008208370252\\
31.16	0.19224977512745\\
31.2	0.191471415009246\\
31.24	0.19073955904943\\
31.28	0.189981306635407\\
31.32	0.189221565567113\\
31.36	0.188489882613203\\
31.4	0.187731804165923\\
31.44	0.186990628833049\\
31.48	0.186259105151045\\
31.52	0.185501184235654\\
31.56	0.184778504777805\\
31.6	0.184047127303057\\
31.64	0.183289964716432\\
31.68	0.182585114828538\\
31.72	0.181853873274306\\
31.76	0.181115102569298\\
31.8	0.180410378984959\\
31.84	0.179679265378354\\
31.88	0.178958832781133\\
31.92	0.1782542206466\\
31.96	0.177523217286762\\
32	0.176821053341894\\
32.04	0.176116537851561\\
32.08	0.175385634040548\\
32.12	0.174701684832263\\
32.16	0.173997255726082\\
32.2	0.173278613630189\\
32.24	0.172600641697816\\
32.28	0.171896284069121\\
32.32	0.171195753409835\\
32.36	0.170517840007174\\
32.4	0.16981354011989\\
32.44	0.169131058103066\\
32.48	0.168453179422745\\
32.52	0.167748916463462\\
32.56	0.167084421335203\\
32.6	0.166406567217261\\
32.64	0.165707228339586\\
32.68	0.165055763769488\\
32.72	0.164377917080491\\
32.76	0.163696463741337\\
32.8	0.163044990696094\\
32.84	0.162367137108657\\
32.88	0.161703513598321\\
32.92	0.161052012195643\\
32.96	0.160374129612477\\
33	0.159728266856951\\
33.04	0.159076717873825\\
33.08	0.158398790755121\\
33.12	0.157770633365023\\
33.16	0.157119021806952\\
33.2	0.156455834263182\\
33.24	0.155830518445631\\
33.28	0.155178825328136\\
33.32	0.154533244084347\\
33.36	0.153907828853399\\
33.4	0.153256035937297\\
33.44	0.152627998522379\\
33.48	0.152002456995231\\
33.52	0.151350539995143\\
33.56	0.150739984842775\\
33.6	0.150114301938968\\
33.64	0.149468583856415\\
33.68	0.14886911381507\\
33.72	0.148243268369789\\
33.76	0.147614935867176\\
33.8	0.147015283023907\\
33.84	0.146389256234106\\
33.88	0.145778253453761\\
33.92	0.145178394254728\\
33.96	0.144552160642722\\
34	0.143958420342416\\
34.04	0.143358331852597\\
34.08	0.14273187156936\\
34.12	0.142155338329451\\
34.16	0.14155500116045\\
34.2	0.140943140912302\\
34.24	0.140368905398\\
34.28	0.139768296713883\\
34.32	0.139173549615155\\
34.36	0.138599020829724\\
34.4	0.137998118379893\\
34.44	0.137420423402853\\
34.48	0.136845571801905\\
34.52	0.136244348262287\\
34.56	0.135683645148912\\
34.6	0.135108451292947\\
34.64	0.134512304608254\\
34.68	0.133963117962648\\
34.72	0.133387557165512\\
34.76	0.132808310961775\\
34.8	0.13225873380397\\
34.84	0.131682783365444\\
34.88	0.131120382704649\\
34.92	0.130570388348804\\
34.96	0.12999401990974\\
35	0.129448400280339\\
35.04	0.12889796263496\\
35.08	0.128321152634054\\
35.12	0.127792259678924\\
35.16	0.127241355605335\\
35.2	0.126676874256117\\
35.24	0.126151853770523\\
35.28	0.125600457180438\\
35.32	0.125052614139715\\
35.36	0.124527076639493\\
35.4	0.123975161884967\\
35.44	0.123443898511241\\
35.48	0.122917812288157\\
35.52	0.122365349477717\\
35.56	0.121850607826265\\
35.6	0.121323949727146\\
35.64	0.120773516191321\\
35.68	0.120272639945568\\
35.72	0.119745382574716\\
35.76	0.119211385020652\\
35.8	0.118709884051963\\
35.84	0.11818200198687\\
35.88	0.117664387533034\\
35.92	0.117162233200135\\
35.96	0.116633696436925\\
36	0.116132404263784\\
36.04	0.115629568591983\\
36.08	0.11510035126308\\
36.12	0.114615329207445\\
36.16	0.11411178668688\\
36.2	0.113590943962458\\
36.24	0.113113053867267\\
36.28	0.112608776481242\\
36.32	0.112104121719837\\
36.36	0.111625470809631\\
36.4	0.111120431676226\\
36.44	0.110631913168578\\
36.48	0.110152470789934\\
36.52	0.109646638188982\\
36.56	0.109174197042742\\
36.6	0.108693933545198\\
36.64	0.108187279836516\\
36.68	0.107730864992029\\
36.72	0.107249753211473\\
36.76	0.106757399266143\\
36.8	0.106301807014101\\
36.84	0.105819817733134\\
36.88	0.105343410938046\\
36.92	0.104886914520568\\
36.96	0.10440401891577\\
37	0.10394350555856\\
37.04	0.103486071691547\\
37.08	0.103002237921299\\
37.12	0.102557564778228\\
37.16	0.102099166711953\\
37.2	0.101618468550421\\
37.24	0.10118548353116\\
37.28	0.100726091042629\\
37.32	0.100261156578715\\
37.36	0.0998271497741547\\
37.4	0.0993667338369182\\
37.44	0.0989175140953992\\
37.48	0.0984824540255555\\
37.52	0.0980209820512099\\
37.56	0.0975874221466109\\
37.6	0.0971512778321338\\
37.64	0.0966887203049985\\
37.68	0.0962707719160841\\
37.72	0.0958335141358719\\
37.76	0.0953794329249979\\
37.8	0.0949674527983062\\
37.84	0.0945290504571894\\
37.88	0.0940905072926503\\
37.92	0.0936773551604933\\
37.96	0.0932377779869143\\
38	0.0928147253662311\\
38.04	0.0924003682783431\\
38.08	0.0919595824831402\\
38.12	0.0915519676485605\\
38.16	0.0911363735609248\\
38.2	0.0906943484713765\\
38.24	0.0903021246381134\\
38.28	0.0898852633347729\\
38.32	0.0894568049167167\\
38.36	0.0890650858385739\\
38.4	0.0886469255666868\\
38.44	0.0882337873036648\\
38.48	0.0878407420118063\\
38.52	0.0874212512373538\\
38.56	0.0870233849379028\\
38.6	0.086628978789164\\
38.64	0.0862081237845387\\
38.68	0.0858254817420168\\
38.72	0.0854296849220976\\
38.76	0.0850107315892338\\
38.8	0.0846399716774077\\
38.84	0.0842427515806221\\
38.88	0.0838389537970392\\
38.92	0.0834667435507033\\
38.96	0.0830680687524199\\
39	0.082679382608351\\
39.04	0.0823056893601349\\
39.08	0.0819055266795911\\
39.12	0.0815319040795521\\
39.16	0.0811566962379322\\
39.2	0.0807550152539505\\
39.24	0.08039641309244\\
39.28	0.0800196610516673\\
39.32	0.0796246494595075\\
39.36	0.0792728059611366\\
39.4	0.0788944775828788\\
39.44	0.0785144208787865\\
39.48	0.0781609747328861\\
39.52	0.0777810389295327\\
39.56	0.0774158951858023\\
39.6	0.077060813764432\\
39.64	0.0766792371074195\\
39.68	0.0763289606184476\\
39.72	0.0759722115894762\\
39.76	0.0755889625549153\\
39.8	0.0752535120448168\\
39.84	0.0748950640158081\\
39.88	0.0745231098237926\\
39.92	0.0741894430158289\\
39.96	0.0738292632517565\\
40	0.0734720724664138\\
40.04	0.0731366476614637\\
40.08	0.0727747034739798\\
40.12	0.0724322340511572\\
40.16	0.072095016287006\\
40.2	0.07173127351274\\
40.24	0.0714034835883878\\
40.28	0.0710644415239843\\
40.32	0.070700078634516\\
40.36	0.0703857175921937\\
40.4	0.0700448179826718\\
40.44	0.0696950738126966\\
40.48	0.0693788290562893\\
40.52	0.0690360393626081\\
40.56	0.0687008749193907\\
40.6	0.0683827138417993\\
40.64	0.0680380006447791\\
40.68	0.0677173756084028\\
40.72	0.0673972630163977\\
40.76	0.0670505919799199\\
40.8	0.0667444661397466\\
40.84	0.0664223703647025\\
40.88	0.0660795835923877\\
40.92	0.0657820440149761\\
40.96	0.0654579318385022\\
41	0.065129585484146\\
41.04	0.0648300039274464\\
41.08	0.064503842817256\\
41.12	0.0641898993718231\\
41.16	0.0638882422974078\\
41.2	0.0635599981534847\\
41.24	0.0632604174411922\\
41.28	0.0629566517528646\\
41.32	0.0626262920221092\\
41.36	0.0623410371471479\\
41.4	0.0620351305078253\\
41.44	0.0617131270646877\\
41.48	0.0614316553422039\\
41.52	0.0611235745031539\\
41.56	0.060815840317203\\
41.6	0.0605321695688074\\
41.64	0.0602218812911273\\
41.68	0.0599283793408114\\
41.72	0.0596424748717976\\
41.76	0.0593299448926599\\
41.8	0.0590506384130784\\
41.84	0.0587624681208531\\
41.88	0.0584476637573113\\
41.92	0.0581825179938857\\
41.96	0.0578920486007379\\
42	0.0575900671668837\\
42.04	0.0573239154890198\\
42.08	0.0570311131258851\\
42.12	0.0567432379066634\\
42.16	0.0564747294857109\\
42.2	0.0561795603631827\\
42.24	0.0559057566860723\\
42.28	0.055634856553184\\
42.32	0.0553372861091478\\
42.36	0.0550775195102029\\
42.4	0.0548041956347349\\
42.44	0.0545075225421493\\
42.48	0.0542584291884251\\
42.52	0.0539826495313903\\
42.56	0.0536999594350813\\
42.6	0.0534483884842057\\
42.64	0.0531701219806367\\
42.68	0.052901382469545\\
42.72	0.0526473022247669\\
42.76	0.0523665167876407\\
42.8	0.0521116936321568\\
42.84	0.0518550726738741\\
42.88	0.051571737181148\\
42.92	0.0513307985635091\\
42.96	0.0510716059313736\\
43	0.0507936684641278\\
43.04	0.0505586030236124\\
43.08	0.0502968062398731\\
43.12	0.0500327018841957\\
43.16	0.0497950103964314\\
43.2	0.0495305772443052\\
43.24	0.0492802754297536\\
43.28	0.0490399249361178\\
43.32	0.0487728221275194\\
43.36	0.0485362905902203\\
43.4	0.0482932483960968\\
43.44	0.0480234436117538\\
43.48	0.0478006521051892\\
43.52	0.0475548859244768\\
43.56	0.0472950072276405\\
43.6	0.0470732642832847\\
43.64	0.0468247412938072\\
43.68	0.0465785534316264\\
43.72	0.0463540319187688\\
43.76	0.0461027193742931\\
43.8	0.0458701921654246\\
43.84	0.0456428584100981\\
43.88	0.0453887231668567\\
43.92	0.0451698263433818\\
43.96	0.0449396484842731\\
44	0.0446835984111097\\
44.04	0.0444773626233541\\
44.08	0.0442443080047561\\
44.12	0.0440018403969269\\
44.16	0.0437927063399094\\
44.2	0.043556742737795\\
44.24	0.0433278289807205\\
44.28	0.0431157644268372\\
44.32	0.0428768593157096\\
44.36	0.0426614703307554\\
44.4	0.0424464420841507\\
44.44	0.0422045628312713\\
44.48	0.0420026694175722\\
44.52	0.0417846460707063\\
44.56	0.0415455172079416\\
44.6	0.0413513348657946\\
44.64	0.0411302843885698\\
44.68	0.0409046047267245\\
44.72	0.0407073743450395\\
44.76	0.0404832651082576\\
44.8	0.040271007061488\\
44.84	0.0400706966445611\\
44.88	0.0398434964529866\\
44.92	0.0396446313318951\\
44.96	0.039441209289349\\
45	0.0392108867404887\\
45.04	0.0390253874253944\\
45.08	0.038818822528965\\
45.12	0.0385960066739307\\
45.16	0.0384131853231332\\
45.2	0.0382034459992953\\
45.24	0.0379939513863236\\
45.28	0.0378079357005896\\
45.32	0.0375949903685769\\
45.36	0.0373987905767536\\
45.4	0.0372095486149082\\
45.44	0.0369933653567762\\
45.48	0.0368104343141986\\
45.52	0.0366179353430751\\
45.56	0.03639848268569\\
45.6	0.0362287957538886\\
45.64	0.0360330080782745\\
45.68	0.0358259217679478\\
45.72	0.0356537863716633\\
45.76	0.0354546791983167\\
45.8	0.0352607933282798\\
45.84	0.03508532105197\\
45.88	0.03488286574419\\
45.92	0.0347021547686483\\
45.96	0.0345233168730537\\
46	0.0343174854403582\\
46.04	0.0341499233883316\\
46.08	0.0339676926530497\\
46.12	0.0337626614768164\\
46.16	0.0336040191999914\\
46.2	0.0334183676929526\\
46.24	0.0332264411850383\\
46.28	0.0330643608815811\\
46.32	0.0328752604609908\\
46.36	0.0326964141161184\\
46.4	0.032530866900961\\
46.44	0.032338288534486\\
46.48	0.0321724970546927\\
46.52	0.0320034538539312\\
46.56	0.0318073686704607\\
46.6	0.0316546077430298\\
46.64	0.0314820393418018\\
46.68	0.0312917278102764\\
46.72	0.0311426631955967\\
46.76	0.0309665399533618\\
46.8	0.0307892184849732\\
46.84	0.0306365803889999\\
46.88	0.0304568727194611\\
46.92	0.0302925179664775\\
46.96	0.0301362762882539\\
47	0.0299529543722\\
47.04	0.0298015420499478\\
47.08	0.0296416672356235\\
47.12	0.0294547020752585\\
47.16	0.0293162085306878\\
47.2	0.0291526715355641\\
47.24	0.0289765577386353\\
47.28	0.0288364356064157\\
47.32	0.0286692075429022\\
47.36	0.0285059743518859\\
47.4	0.0283621422985812\\
47.44	0.0281911946502612\\
47.48	0.0280408185470177\\
47.52	0.0278932476970328\\
47.56	0.0277185522240405\\
47.6	0.0275810094181541\\
47.64	0.0274296720509163\\
47.68	0.0272544609510824\\
47.72	0.0271264682982555\\
47.76	0.0269713366238572\\
47.8	0.026808922163695\\
47.84	0.0266771165296894\\
47.88	0.026518163201802\\
47.92	0.0263685226429142\\
47.96	0.0262328765259456\\
48	0.0260700741951767\\
48.04	0.0259331842741359\\
48.08	0.0257936707029186\\
48.12	0.0256269926382779\\
48.16	0.0255028309071747\\
48.2	0.0253594232968593\\
48.24	0.0251975369703765\\
48.28	0.0250773870541655\\
48.32	0.0249300588644358\\
48.36	0.024780866396407\\
48.4	0.0246567782077375\\
48.44	0.0245055030707563\\
48.48	0.0243689834116761\\
48.52	0.0242409307168506\\
48.56	0.0240856820934416\\
48.6	0.0239618142701629\\
48.64	0.0238297712664967\\
48.68	0.023670522933087\\
48.72	0.0235592873227386\\
48.76	0.0234232280549511\\
48.8	0.0232742118620322\\
48.84	0.023161330561748\\
48.88	0.0230212292523179\\
48.92	0.0228848119972388\\
48.96	0.022767874042109\\
49	0.0226237081129299\\
49.04	0.0224998687648579\\
49.08	0.0223788521778714\\
49.12	0.0222306006934653\\
49.16	0.0221193171636416\\
49.2	0.021994201350498\\
49.24	0.021845084575629\\
49.28	0.0217430940041934\\
49.32	0.0216138579512595\\
49.36	0.0214772602724945\\
49.4	0.021371134997464\\
49.44	0.02123775715902\\
49.48	0.0211136572332464\\
49.52	0.0210033748695178\\
49.56	0.0208658327532277\\
49.6	0.0207542089711372\\
49.64	0.0206397465570438\\
49.68	0.0204980172661165\\
49.72	0.0203988486009692\\
49.76	0.0202801826441384\\
49.8	0.0201431226795737\\
49.84	0.0200475082359502\\
49.88	0.0199246147713093\\
49.92	0.0197999784892038\\
49.96	0.0197001196216638\\
50	0.0195729745881323\\
50.04	0.0194607422400287\\
50.08	0.0193566144705005\\
50.12	0.0192251937979541\\
50.16	0.0191253451759258\\
50.2	0.0190169244846373\\
50.24	0.0188812047049298\\
50.28	0.0187937198307011\\
50.32	0.0186809826580846\\
50.36	0.0185555662239801\\
50.4	0.0184657994006335\\
50.44	0.0183487225688283\\
50.48	0.0182356418390273\\
50.52	0.0181415180485071\\
50.56	0.0180200788657111\\
50.6	0.0179193141922015\\
50.64	0.0178208106385978\\
50.68	0.0176949869293499\\
50.72	0.0176065184409737\\
50.76	0.0175036132325315\\
50.8	0.0173771903922731\\
50.84	0.0172971914860026\\
50.88	0.0171898629931427\\
50.92	0.0170757100201107\\
50.96	0.0169912709013999\\
51	0.0168794979688649\\
51.04	0.0167775958674245\\
51.08	0.016688695433615\\
51.12	0.0165724571453845\\
51.16	0.0164827868394379\\
51.2	0.0163894045298218\\
51.24	0.0162686804368682\\
51.28	0.0161912234778508\\
51.32	0.0160933390909276\\
51.36	0.0159779031987011\\
51.4	0.0159028473334334\\
51.44	0.0158004408294843\\
51.48	0.015697194526046\\
51.52	0.0156176011218734\\
51.56	0.0155106525756537\\
51.6	0.0154195789327303\\
51.64	0.0153354285060712\\
51.68	0.0152239180293687\\
51.72	0.0151450009745593\\
51.76	0.015056274468624\\
51.8	0.0149401819907952\\
51.84	0.0148734068765243\\
51.88	0.014780084354377\\
51.92	0.0146753029856012\\
51.96	0.0146047416587284\\
52	0.0145068044048145\\
52.04	0.0144141413528029\\
52.08	0.0143389538587126\\
52.12	0.0142363864987925\\
52.16	0.0141558244032775\\
52.2	0.0140759958150822\\
52.24	0.0139687841025173\\
52.28	0.0139003044918571\\
52.32	0.0138158205150038\\
52.36	0.0137092989656964\\
52.4	0.0136475343161049\\
52.44	0.0135583799450084\\
52.48	0.013463912012692\\
52.52	0.013397465011897\\
52.56	0.0133036242930106\\
52.6	0.01322119221315\\
52.64	0.0131500460970591\\
52.68	0.0130515019618264\\
52.72	0.0129810881475819\\
52.76	0.0129052252834321\\
52.8	0.012801959923383\\
52.84	0.0127435473478291\\
52.88	0.0126629493628987\\
52.92	0.0125664566066341\\
52.96	0.0125085163073854\\
53	0.0124231643184612\\
53.04	0.0123386497277814\\
53.08	0.0122759410876461\\
53.12	0.0121858160258547\\
53.16	0.0121132639332366\\
53.2	0.0120457676393638\\
53.24	0.0119508505643451\\
53.28	0.011890245271289\\
53.32	0.0118179424110773\\
53.36	0.0117192392880356\\
53.4	0.0116695406782014\\
53.44	0.0115924125600529\\
53.48	0.01150563602169\\
53.52	0.0114510976309814\\
53.56	0.0113691260231527\\
53.6	0.0112942609584926\\
53.64	0.0112348645428544\\
53.68	0.0111480316411255\\
53.72	0.0110850626905887\\
53.76	0.0110207905931425\\
53.8	0.01092907918586\\
53.84	0.0108779910266001\\
53.88	0.0108088260918209\\
53.92	0.010719624984753\\
53.96	0.0106729967183431\\
54	0.0105989221545924\\
54.04	0.0105215833141995\\
54.08	0.0104700312905964\\
54.12	0.0103910307693172\\
54.16	0.0103255393036222\\
54.2	0.01026904725314\\
54.24	0.0101851047854674\\
54.28	0.0101314457323279\\
54.32	0.0100699978694065\\
54.36	0.00998109788344157\\
54.4	0.00993925653869391\\
54.44	0.00987283741475347\\
54.48	0.00979287399136015\\
54.52	0.00974892649810203\\
54.56	0.00967752090602736\\
54.6	0.0096093585159998\\
54.64	0.00956041128347197\\
54.68	0.00948400420906393\\
54.72	0.00942762911832126\\
54.76	0.00937366738578579\\
54.8	0.00929224400369469\\
54.84	0.00924764290951648\\
54.88	0.00918865227325841\\
54.92	0.00910592432881773\\
54.96	0.00906935826011545\\
55	0.00900532424454725\\
55.04	0.00893435521118382\\
55.08	0.00889273361948531\\
55.12	0.0088236415192391\\
55.16	0.00876441879306992\\
55.2	0.00871772778959894\\
55.24	0.00864356501841877\\
55.28	0.00859607485189509\\
55.32	0.00854430253657995\\
55.36	0.00846505794582394\\
55.4	0.00842928557902431\\
55.44	0.00837242072151816\\
55.48	0.00829850628491891\\
55.52	0.00826401346658026\\
55.56	0.00820204476140552\\
55.6	0.00813982843220399\\
55.64	0.00810022045652037\\
55.68	0.00803313616488702\\
55.72	0.00798260293902983\\
55.76	0.00793786751864307\\
55.8	0.00786565542083274\\
55.84	0.00782679031370758\\
55.88	0.00777691477094287\\
55.92	0.00769989813206173\\
55.96	0.00767235047733579\\
56	0.00761732168280468\\
56.04	0.00755195655189662\\
56.08	0.00751924274169405\\
56.12	0.00745904737575767\\
56.16	0.0074053198939964\\
56.2	0.00736742630251438\\
56.24	0.00730205100461619\\
56.28	0.00725994738496492\\
56.32	0.00721686044201778\\
56.36	0.00714629209196933\\
56.4	0.00711579843092457\\
56.44	0.00706750493265518\\
56.48	0.00699886097638404\\
56.52	0.00697283313621893\\
56.56	0.00691932018436024\\
56.6	0.00686227307041178\\
56.64	0.00683101219494316\\
56.68	0.00677226733583273\\
56.72	0.00672680353557664\\
56.76	0.0066902971138598\\
56.8	0.00662630834856016\\
56.84	0.00659241411200246\\
56.88	0.00655065018135081\\
56.92	0.00648140604459175\\
56.96	0.00645906752576694\\
57	0.00641203460391558\\
57.04	0.0063515583026395\\
57.08	0.00632672734112958\\
57.12	0.00627441439272593\\
57.16	0.00622548250124163\\
57.2	0.00619535799125923\\
57.24	0.00613775439535794\\
57.28	0.00610035337412091\\
57.32	0.00606492473799974\\
57.36	0.00600202030061882\\
57.4	0.00597613657751731\\
57.44	0.00593539373219921\\
57.48	0.0058713891080421\\
57.52	0.00585279880055772\\
57.56	0.00580673198256999\\
57.6	0.005754234904573\\
57.64	0.0057303075746781\\
57.68	0.00567890733921349\\
57.72	0.00563790498536174\\
57.76	0.00560863138182801\\
57.8	0.00555188852249483\\
57.84	0.00552236838372504\\
57.88	0.00548773961426937\\
57.92	0.00542564514227064\\
57.96	0.00540759526241269\\
58	0.00536760267551192\\
58.04	0.00531145530038347\\
58.08	0.00529355683001131\\
58.12	0.00524819185499591\\
58.16	0.00520350728132792\\
58.2	0.00518022483506273\\
58.24	0.00512947852575367\\
58.28	0.0050962455829942\\
58.32	0.00506757074879509\\
58.36	0.00501143598512319\\
58.4	0.00498964228031693\\
58.44	0.00495556885805459\\
58.48	0.00489569128406016\\
58.52	0.00488367209226421\\
58.56	0.0048441948116958\\
58.6	0.00479574352222828\\
58.64	0.00477831007226707\\
58.68	0.00473342368280634\\
58.72	0.0046963840347753\\
58.76	0.00467353053617934\\
58.8	0.00462322931783961\\
58.84	0.00459758644369671\\
58.88	0.00456930656970737\\
58.92	0.00451358421213793\\
58.96	0.00449932327867001\\
59	0.00446561007941982\\
59.04	0.0044132785581431\\
59.08	0.00440156598795776\\
59.12	0.00436241200040372\\
59.16	0.00432145155294962\\
59.2	0.00430428525574568\\
59.24	0.00425968270272447\\
59.28	0.00423007958991221\\
59.32	0.00420745138670737\\
59.36	0.00415739241760629\\
59.4	0.0041391328891719\\
59.44	0.00411103467737682\\
59.48	0.00405551161429095\\
59.52	0.00404858188087687\\
59.56	0.00401500577136853\\
59.6	0.00397003583288538\\
59.64	0.00395839739297988\\
59.68	0.00391933584388792\\
59.72	0.00388568871410404\\
59.76	0.00386855086055277\\
59.8	0.00382399676373325\\
59.84	0.00380165889556481\\
59.88	0.00377901443734864\\
59.92	0.00372896120865419\\
59.96	0.00371791878299241\\
60	0.00368976108756494\\
60.04	0.00364071338261529\\
60.08	0.00363444166257105\\
60.12	0.00360076458643104\\
60.16	0.00356300685809679\\
60.2	0.00355120161287423\\
60.24	0.00351199951095504\\
60.28	0.0034855179995188\\
60.32	0.00346817355023727\\
60.36	0.00342344123790783\\
60.4	0.00340822201966857\\
60.44	0.00338533319796102\\
60.48	0.00333506593697326\\
60.52	0.00333109502954296\\
60.56	0.00330265710386354\\
60.6	0.00326073207313456\\
60.64	0.0032541139777887\\
60.68	0.00322012260377794\\
60.72	0.0031894421650789\\
60.76	0.00317725666593678\\
60.8	0.00313770782768648\\
60.84	0.00311825853313638\\
60.88	0.00310050175346711\\
60.92	0.00305539173192869\\
60.96	0.00304716036359174\\
61	0.00302382879251637\\
61.04	0.0029776898772461\\
61.08	0.00297612785856319\\
61.12	0.00294721822880761\\
61.16	0.00291229521761113\\
61.2	0.00290514219058278\\
61.24	0.00287065141237021\\
61.28	0.00284693225582125\\
61.32	0.00283418540040232\\
61.36	0.00279411004827482\\
61.4	0.00278158296954875\\
61.44	0.00276323899400721\\
61.48	0.00271757669930624\\
61.52	0.00271622891413945\\
61.56	0.00269228650683475\\
61.6	0.00265308455708368\\
61.64	0.00265085419236097\\
61.68	0.0026213134167133\\
61.72	0.00259328401619257\\
61.76	0.00258544358322127\\
61.8	0.00255030469882786\\
61.84	0.00253343189960225\\
61.88	0.00251998111117168\\
61.92	0.0024792440280503\\
61.96	0.00247351143147477\\
62	0.00245444951192711\\
62.04	0.00241090055804547\\
62.08	0.00241350461543154\\
62.12	0.00238883015691633\\
62.16	0.0023564146723285\\
62.2	0.0023533922284769\\
62.24	0.00232310329263389\\
62.28	0.00230180561216548\\
62.32	0.00229315413414278\\
62.36	0.00225724844137804\\
62.4	0.00224705292044228\\
62.44	0.00223276966285226\\
62.48	0.00219124483839906\\
62.52	0.00219213580656276\\
62.56	0.00217221801765336\\
62.6	0.00213535464291097\\
62.64	0.00213703348021118\\
62.68	0.00211147859838319\\
62.72	0.00208569950538395\\
62.76	0.00208172545398162\\
62.8	0.00205053126037348\\
62.84	0.00203582110997041\\
62.88	0.00202619176101483\\
62.92	0.00198935650691967\\
62.96	0.00198569964875847\\
63	0.00197041310610949\\
63.04	0.00192906479540946\\
63.08	0.00193531603806531\\
63.12	0.00191437093237053\\
63.16	0.00188407558327535\\
63.2	0.00188465193803553\\
63.24	0.0018580474476552\\
63.28	0.00183878925838873\\
63.32	0.00183368979214521\\
63.36	0.0018014256283506\\
63.4	0.00179318848341717\\
63.44	0.00178241282090216\\
63.48	0.00174448921076678\\
63.52	0.00174725673666005\\
63.56	0.00173080501870492\\
63.6	0.00169596937229245\\
63.64	0.00170097828920989\\
63.68	0.0016788511319437\\
63.72	0.00165502136413756\\
63.76	0.0016543382047504\\
63.8	0.0016265366509311\\
63.84	0.00161369653289509\\
63.88	0.00160732234263988\\
63.92	0.0015738478218773\\
63.96	0.00157198111470937\\
64	0.00155991737379476\\
64.04	0.00152077162653372\\
64.08	0.00152986224104025\\
64.12	0.00151211078714095\\
64.16	0.00148369597479198\\
64.2	0.00148732793627495\\
64.24	0.00146389090747966\\
64.28	0.00144643678959049\\
64.32	0.00144436715994261\\
64.36	0.00141524690564563\\
64.4	0.00140873837211287\\
64.44	0.00140096981326936\\
64.48	0.00136616865954308\\
64.52	0.00137059106193026\\
64.56	0.00135712580407815\\
64.6	0.0013241236656192\\
64.64	0.00133198422305547\\
64.68	0.00131282562590959\\
64.72	0.00129075656463733\\
64.76	0.00129290909961153\\
64.8	0.00126806259332542\\
64.84	0.00125690855794839\\
64.88	0.00125335834244055\\
64.92	0.00122282986026432\\
64.96	0.00122257154750481\\
65	0.00121332396951551\\
65.04	0.00117711925504416\\
65.08	0.00118773661158506\\
65.12	0.00117279666048696\\
65.16	0.00114608014716775\\
65.2	0.00115239350632027\\
65.24	0.00113176558926846\\
65.28	0.00111592259020962\\
65.32	0.00111653063868847\\
65.36	0.00109021861795508\\
65.4	0.00108522941943764\\
65.44	0.00108013532208105\\
65.48	0.00104814269990373\\
65.52	0.00105398750010809\\
65.56	0.00104319416958718\\
65.6	0.00101179003975127\\
65.64	0.0010221831912125\\
65.68	0.00100569350055641\\
65.72	0.00098512526075001\\
65.76	0.000989802707999231\\
65.8	0.000967619708758658\\
65.84	0.000957868014972084\\
65.88	0.000956832457151533\\
65.92	0.000928959553095661\\
65.96	0.000930004722651773\\
66	0.000923259282896191\\
66.04	0.00088970036227469\\
66.08	0.000901522311264806\\
66.12	0.000889070631015513\\
66.16	0.000863766592960078\\
66.2	0.000872408341918238\\
66.24	0.00085425463831153\\
66.28	0.0008397319435069\\
66.32	0.000842651084469739\\
66.36	0.000818800170385826\\
66.4	0.000815038400757851\\
66.44	0.000812239549278825\\
66.48	0.000782696837451498\\
66.52	0.000789675112958673\\
66.56	0.000781163493801349\\
66.6	0.000751126950184437\\
66.64	0.000763631996990457\\
66.68	0.00074941340838993\\
66.72	0.000730122884219079\\
66.76	0.000736899722202602\\
66.8	0.000716980503702317\\
66.84	0.000708414884955986\\
66.88	0.00070946971336823\\
66.92	0.000683856702051308\\
66.96	0.000685994602726174\\
67	0.000681334152714394\\
67.04	0.000650034636649315\\
67.08	0.000662854500409948\\
67.12	0.000652485987391447\\
67.16	0.000628440085491496\\
67.2	0.000638987868841594\\
67.24	0.000622918939108904\\
67.28	0.000609562958295674\\
67.32	0.0006143888518642\\
67.36	0.000592627516855289\\
67.4	0.000589940354128803\\
67.44	0.000589052475098245\\
67.48	0.000561607036637478\\
67.52	0.000569567837557808\\
67.56	0.000562974675355973\\
67.6	0.000534197000080469\\
67.64	0.000548441923900296\\
67.68	0.000536151938503311\\
67.72	0.000518031846561096\\
67.76	0.000526558755536318\\
67.8	0.000508580627070576\\
67.84	0.000501096679824402\\
67.88	0.000503914967325014\\
67.92	0.000480259808119159\\
67.96	0.000483388577481929\\
68	0.000480509406213067\\
68.04	0.000451189397533266\\
68.08	0.000464905671594684\\
68.12	0.000456340669125596\\
68.16	0.000433470578856061\\
68.2	0.000445645445936244\\
68.24	0.00043140606489283\\
68.28	0.000419125933960734\\
68.32	0.000425604090280889\\
68.36	0.000405701334339123\\
68.4	0.000403984833713309\\
68.44	0.000404776386260315\\
68.48	0.000379220719440786\\
68.52	0.000388041252799474\\
68.56	0.000383155816146908\\
68.6	0.000355520295558474\\
68.64	0.000371288075507435\\
68.68	0.000360734988291486\\
68.72	0.00034364258241562\\
68.76	0.000353717538951261\\
68.8	0.000337506121670146\\
68.84	0.00033093076081844\\
68.88	0.000335321666212839\\
68.92	0.000313461458565598\\
68.96	0.000317376687028294\\
69	0.000316092629217144\\
69.04	0.000288593586112836\\
69.08	0.000302972470970246\\
69.12	0.000296023019197021\\
69.16	0.000274129106739964\\
69.2	0.000287710704264948\\
69.24	0.000275106023218011\\
69.28	0.000263685384270086\\
69.32	0.000271584605596047\\
69.36	0.000253335521138714\\
69.4	0.000252360738694397\\
69.44	0.000254588097837511\\
69.48	0.000230706126244829\\
69.52	0.000240149127229722\\
69.56	0.000236715836409963\\
69.6	0.000210049387116963\\
69.64	0.000227045246284227\\
69.68	0.000217963205916\\
69.72	0.000201725704268675\\
69.76	0.000213044527687638\\
69.8	0.000198326303970682\\
69.84	0.000192489060973005\\
69.88	0.000198143130673221\\
69.92	0.000177801922221061\\
69.96	0.000182335688099514\\
70	0.000182337933271294\\
70.04	0.000156387530922114\\
70.08	0.000171262566315323\\
70.12	0.000165626528773392\\
70.16	0.000144609613638085\\
70.2	0.000159267433932141\\
70.24	0.000148007228786442\\
70.28	0.000137344555800025\\
70.32	0.000146348803254146\\
70.36	0.000129479072099888\\
70.4	0.000129140796553224\\
70.44	0.000132505982880762\\
70.48	0.000110041836644849\\
70.52	0.000119997938505081\\
70.56	0.000117739103167646\\
70.6	9.19907314926647e-05\\
70.64	0.000109916492042373\\
70.68	0.000102049141125554\\
70.72	8.66101449333112e-05\\
70.76	9.88979146062719e-05\\
70.8	8.54378569577742e-05\\
70.84	8.02786526272849e-05\\
70.88	8.69439681002828e-05\\
70.92	6.79069644494366e-05\\
70.96	7.29973026699211e-05\\
71	7.40561881048033e-05\\
71.04	4.94600834758754e-05\\
71.08	6.47678033609979e-05\\
71.12	6.02383487363745e-05\\
71.16	4.00774842811723e-05\\
71.2	5.55934403632008e-05\\
71.24	4.5494602852576e-05\\
71.28	3.55609645656916e-05\\
71.32	4.54771798501165e-05\\
71.36	2.98280283456856e-05\\
71.4	3.00862101531031e-05\\
71.44	3.44208503124307e-05\\
71.48	1.32402105349776e-05\\
71.52	2.36539855946708e-05\\
71.56	2.24249055399599e-05\\
71.6	-2.4351795861612e-06\\
71.64	1.626379675818e-05\\
71.68	9.48855194987569e-06\\
71.72	-5.20498517512512e-06\\
71.76	7.91408888452596e-06\\
71.8	-4.3899191119458e-06\\
71.84	-8.95317193872201e-06\\
71.88	-1.39740597642671e-06\\
71.92	-1.92127223437708e-05\\
71.96	-1.36824876623022e-05\\
72	-1.16732819400219e-05\\
72.04	-3.49821838832898e-05\\
72.08	-1.93958549027133e-05\\
72.12	-2.29161038876544e-05\\
72.16	-4.23386417779805e-05\\
72.2	-2.6096052559837e-05\\
72.24	-3.51281202652416e-05\\
72.28	-4.44794210161944e-05\\
72.32	-3.37854663088413e-05\\
72.36	-4.83110579692102e-05\\
72.4	-4.762904749405e-05\\
72.44	-4.24659166137536e-05\\
72.48	-6.24659952823011e-05\\
72.52	-5.17894376636064e-05\\
72.56	-5.21385552341084e-05\\
72.6	-7.62363703783224e-05\\
72.64	-5.69618202967569e-05\\
72.68	-6.28038131678744e-05\\
72.72	-7.68897869826635e-05\\
72.76	-6.31466937565837e-05\\
72.8	-7.44613834605263e-05\\
72.84	-7.8575189516483e-05\\
72.88	-7.03438102421476e-05\\
72.92	-8.71102245320785e-05\\
72.96	-8.12923843637401e-05\\
73	-7.85521751555972e-05\\
73.04	-0.000100748575982808\\
73.08	-8.50404115249582e-05\\
73.12	-8.77700510276627e-05\\
73.16	-0.000106525679378966\\
73.2	-8.98175406296232e-05\\
73.24	-9.79949572776993e-05\\
73.28	-0.000106841067916413\\
73.32	-9.56212585328713e-05\\
73.36	-0.000109223666218887\\
73.4	-0.000108202183895014\\
73.44	-0.000102448253445342\\
73.48	-0.000121452197671168\\
73.52	-0.00011060560717925\\
73.56	-0.000110294394964735\\
73.6	-0.000133643487179495\\
73.64	-0.000114047029908491\\
73.68	-0.000119154709317793\\
73.72	-0.000132657247397551\\
73.76	-0.000118521217077243\\
73.8	-0.000129023354618606\\
73.84	-0.000132721902034772\\
73.88	-0.000124021968060402\\
73.92	-0.000139893626310994\\
73.96	-0.000133830913473888\\
74	-0.000130542404004898\\
74.04	-0.000151758540080186\\
74.08	-0.000135977937735449\\
74.12	-0.000138075943805953\\
74.16	-0.000156146158257869\\
74.2	-0.000139156542897335\\
74.24	-0.000146613888434437\\
74.28	-0.000154946402055345\\
74.32	-0.000143358387388737\\
74.36	-0.000156146684137532\\
74.4	-0.000154789287619483\\
74.44	-0.00014857527219636\\
74.48	-0.000166665788355521\\
74.52	-0.000155667824197333\\
74.56	-0.000154800104461902\\
74.6	-0.000177369057422159\\
74.64	-0.000157576173253741\\
74.68	-0.000162027190385526\\
74.72	-0.00017493797680885\\
74.76	-0.000160509780902982\\
74.8	-0.000170252134603516\\
74.84	-0.000173555049705646\\
74.88	-0.000164465195791775\\
74.92	-0.000179471513284762\\
74.96	-0.000173217642333922\\
75	-0.000169439723042482\\
75.04	-0.000189682461640132\\
75.08	-0.000173923689530065\\
75.12	-0.000175431027861415\\
75.16	-0.000192863137896087\\
75.2	-0.000175671322733523\\
75.24	-0.000182436761127737\\
75.28	-0.000190342060860545\\
75.32	-0.000178458532427367\\
75.36	-0.000190454254513271\\
75.4	-0.000188885285695115\\
75.44	-0.000182282904993542\\
75.48	-0.000199480301100788\\
75.52	-0.000188490644172403\\
75.56	-0.000187141439490718\\
75.6	-0.000209012862883099\\
75.64	-0.000189155339347464\\
75.68	-0.000193030432397549\\
75.72	-0.000205456430137991\\
75.76	-0.000190875851062577\\
75.8	-0.000199945416609737\\
75.84	-0.000202980751244424\\
75.88	-0.000193647886048514\\
75.92	-0.000207881139382327\\
75.96	-0.000201581706999973\\
76	-0.000197466360432332\\
76.04	-0.000216831570802658\\
76.08	-0.000201254373528518\\
76.12	-0.000202325398811222\\
76.16	-0.000219175464977171\\
76.2	-0.000201993019183488\\
76.24	-0.000208218333285382\\
76.28	-0.000215763776953597\\
76.32	-0.000203791093175839\\
76.36	-0.000215137703336973\\
76.4	-0.00021343659865527\\
76.44	-0.000206641214943136\\
76.48	-0.000223075254626068\\
76.52	-0.000212186607497344\\
76.56	-0.000210535159885646\\
76.6	-0.000231700170546829\\
76.64	-0.000212005580824525\\
76.68	-0.000215463836680024\\
76.72	-0.000227411928177735\\
76.76	-0.000212884359578707\\
76.8	-0.000221417260533569\\
76.84	-0.000224208063026698\\
76.88	-0.000214812807959744\\
76.92	-0.000228384528127077\\
76.96	-0.000222078260875647\\
77	-0.00021777977516848\\
77.04	-0.000236353820462006\\
77.08	-0.000221011127950561\\
77.12	-0.000221773319909422\\
77.16	-0.000238001037722229\\
77.2	-0.000220995239768478\\
77.24	-0.000226781542422343\\
77.28	-0.000233941818920331\\
77.32	-0.000222018903059568\\
77.36	-0.000232790369614084\\
77.4	-0.00023094710575494\\
77.44	-0.000224068546345681\\
77.48	-0.00023978491384442\\
77.52	-0.000229004326726838\\
77.56	-0.00022713081310012\\
77.6	-0.000247518724256619\\
77.64	-0.000228101520243045\\
77.68	-0.000231193495212467\\
77.72	-0.000242617370032244\\
77.76	-0.000228227907607417\\
77.8	-0.000236245793458513\\
77.84	-0.000238774050578736\\
77.88	-0.000229373990244746\\
77.92	-0.000242278192521861\\
77.96	-0.000235980411884882\\
78	-0.000231531345507074\\
78.04	-0.000249282126008102\\
78.08	-0.000234228980914651\\
78.12	-0.000234692267025632\\
78.16	-0.000250286818449972\\
78.2	-0.000233512802712403\\
78.24	-0.000238849354457101\\
78.28	-0.00024565827733575\\
78.32	-0.000233825054154013\\
78.36	-0.000243995136824543\\
78.4	-0.000242090003623549\\
78.44	-0.000235158708738995\\
78.48	-0.000250121768754019\\
78.52	-0.000239575384452798\\
78.56	-0.000237506277639438\\
78.6	-0.00025722081979715\\
78.64	-0.000238107269930596\\
78.68	-0.000240859625851319\\
78.72	-0.000251834178777497\\
78.76	-0.00023767782093665\\
78.8	-0.000245209857152212\\
78.84	-0.000247583685521741\\
78.88	-0.00023827841505507\\
78.92	-0.000250547254502705\\
78.96	-0.000244395931700937\\
79	-0.000239899601871078\\
79.04	-0.000256861270175686\\
79.08	-0.000242261726380734\\
79.12	-0.000242531088590008\\
79.16	-0.000257538083858196\\
79.2	-0.00024117102481683\\
79.24	-0.000246161731819702\\
79.28	-0.000252684396580782\\
79.32	-0.000241112913027652\\
79.36	-0.000250779538311121\\
79.4	-0.000248896248174071\\
79.44	-0.00024207560002801\\
79.48	-0.00025637166566335\\
79.52	-0.00024616203184925\\
79.56	-0.000244046408906315\\
79.6	-0.000262924428912727\\
79.64	-0.000244469208183587\\
79.68	-0.000247011757175178\\
79.72	-0.000257538547835656\\
79.76	-0.000243804273192465\\
79.8	-0.000250957130571127\\
79.84	-0.00025319937881929\\
79.88	-0.000244152718139856\\
79.92	-0.000255867055214087\\
79.96	-0.000249906382555007\\
80	-0.0002454989909939\\
80.04	-0.000261725082545997\\
80.08	-0.000247643891679838\\
80.12	-0.00024782645821805\\
80.16	-0.000262195901445328\\
80.2	-0.000246395183448244\\
80.24	-0.000251117861612655\\
80.28	-0.000257324948794825\\
80.32	-0.000246143673710505\\
80.36	-0.000255355331285122\\
80.4	-0.000253484405310785\\
80.44	-0.000246871508467814\\
80.48	-0.00026051877794675\\
80.52	-0.000250656777745912\\
80.56	-0.000248559693875101\\
80.6	-0.000266588197511458\\
80.64	-0.000248824407373047\\
80.68	-0.000251189917108935\\
80.72	-0.000261204251229951\\
80.76	-0.000247970548728039\\
80.8	-0.000254745170159695\\
80.84	-0.000256820598793707\\
80.88	-0.000248079732310883\\
80.92	-0.000259209847162025\\
80.96	-0.00025343806008064\\
81	-0.000249137724558663\\
81.04	-0.000264569530949701\\
81.08	-0.000251043609979338\\
81.12	-0.000251131245805634\\
81.16	-0.000264814175422962\\
81.2	-0.000249624965160196\\
81.24	-0.000254047571088926\\
81.28	-0.000259936116124464\\
81.32	-0.000249170190584773\\
81.36	-0.000257874124539664\\
81.4	-0.000256062609231964\\
81.44	-0.000249667328434896\\
81.48	-0.000262598125175589\\
81.52	-0.000253182258943435\\
81.56	-0.000251104090947372\\
81.6	-0.000268206322519921\\
81.64	-0.000251283232323408\\
81.68	-0.000253467626540813\\
81.72	-0.000263015387831504\\
81.76	-0.000250353064167357\\
81.8	-0.000256744360373142\\
81.84	-0.000258741193566361\\
81.88	-0.000250378527073347\\
81.92	-0.000260919901845793\\
81.96	-0.00025546457583373\\
82	-0.000251345561891382\\
82.04	-0.000265979012523663\\
82.08	-0.000253171799815473\\
82.12	-0.000253239247900206\\
82.16	-0.000266272940296043\\
82.2	-0.000251848256989324\\
82.24	-0.000256043785637335\\
82.28	-0.000261679099574472\\
82.32	-0.000251478445520173\\
82.36	-0.000259742494564691\\
82.4	-0.0002580813673159\\
82.44	-0.000252045962326724\\
82.48	-0.000264317814146557\\
82.52	-0.000255463603799599\\
82.56	-0.000253533494008112\\
82.6	-0.000269751301746196\\
82.64	-0.000253808699758547\\
82.68	-0.000255922758750489\\
82.72	-0.000265011063306316\\
82.76	-0.000253098494794628\\
82.8	-0.00025919451465287\\
82.84	-0.000261144891818777\\
82.88	-0.000253313810012593\\
82.92	-0.000263328546905015\\
82.96	-0.000258246626618253\\
83	-0.000254434343499013\\
83.04	-0.000268303531196252\\
83.08	-0.000256295828881263\\
83.12	-0.000256438547940151\\
83.16	-0.000268775560778999\\
83.2	-0.000255270741707425\\
83.24	-0.000259303805926845\\
83.28	-0.000264661875372028\\
83.32	-0.000255149116628871\\
83.36	-0.000263006856862835\\
83.4	-0.000261494008863106\\
83.44	-0.00025590779794089\\
83.48	-0.00026752228944773\\
83.52	-0.000259249036023995\\
83.56	-0.00025752216216855\\
83.6	-0.000272824296778665\\
83.64	-0.000257903608701875\\
83.68	-0.000259968117294719\\
83.72	-0.000268525818740737\\
83.76	-0.000257435300847899\\
83.8	-0.00026322293603803\\
83.84	-0.000265084296371267\\
83.88	-0.000257823080214894\\
83.92	-0.000267265447884216\\
83.96	-0.000262546287490553\\
84	-0.000259047320569167\\
84.04	-0.000272075864306871\\
84.08	-0.00026089353532452\\
84.12	-0.000261089528775248\\
84.16	-0.000272658942840692\\
84.2	-0.000260108675828317\\
84.24	-0.00026393192591307\\
84.28	-0.000268986963910738\\
84.32	-0.000260174815011997\\
84.36	-0.000267557007053372\\
84.4	-0.000266216468325808\\
84.44	-0.000261075120674081\\
84.48	-0.000271947147443113\\
84.52	-0.000264331214357559\\
84.56	-0.000262792477979324\\
84.6	-0.000277084298998444\\
84.64	-0.000263314536435711\\
84.68	-0.000265309221224782\\
84.72	-0.000273361483436005\\
84.76	-0.000263149121034546\\
84.8	-0.000268606946379107\\
84.84	-0.000270450881301163\\
84.88	-0.00026381685508868\\
84.92	-0.000272666398313684\\
84.96	-0.000268425089586445\\
85	-0.000265298741027066\\
85.04	-0.000277467423690566\\
85.08	-0.000267265356543954\\
85.12	-0.000267574855831104\\
85.16	-0.000278408956554182\\
85.2	-0.000266951980008478\\
85.24	-0.000270624326059501\\
85.28	-0.000275440262262707\\
85.32	-0.000267464282107214\\
85.36	-0.000274425320544135\\
85.4	-0.000273349042915342\\
85.44	-0.000268780596646179\\
85.48	-0.000278955048248543\\
85.52	-0.00027211378185144\\
85.56	-0.000270878258440151\\
85.6	-0.000284189762157635\\
85.64	-0.000271711911950433\\
85.68	-0.000273733579854981\\
85.72	-0.000281292278316107\\
85.76	-0.00027211977868395\\
85.8	-0.000277321818897385\\
85.84	-0.000279183455921251\\
85.88	-0.000273312593789368\\
85.92	-0.000281617144647343\\
85.96	-0.000277911005300864\\
86	-0.0002752643881161\\
86.04	-0.000286592610358222\\
86.08	-0.000277448777879084\\
86.12	-0.000277947971256941\\
86.16	-0.000288001910115616\\
86.2	-0.000277769444456883\\
86.24	-0.000281335314425368\\
86.28	-0.000285887968417538\\
86.32	-0.000278845302299242\\
86.36	-0.000285397376284228\\
86.4	-0.00028458044837945\\
86.44	-0.000280647388867396\\
86.48	-0.000290103713965565\\
86.52	-0.00028405101365374\\
86.56	-0.000283146491719111\\
86.6	-0.00029542459502319\\
86.64	-0.000284271900431558\\
86.68	-0.000286314557037585\\
86.72	-0.000293308665325953\\
86.76	-0.000285216697229495\\
86.8	-0.000290125131204757\\
86.84	-0.000291959185117657\\
86.88	-0.000286860536551502\\
86.92	-0.000294553343223614\\
86.96	-0.000291365553220408\\
87	-0.000289179932147525\\
87.04	-0.000299575615615824\\
87.08	-0.000291505496820117\\
87.12	-0.000292152419826441\\
87.16	-0.00030135544958514\\
87.2	-0.000292357500963593\\
87.24	-0.000295756118885703\\
87.28	-0.000300015353005667\\
87.32	-0.000293900384636536\\
87.36	-0.000299969314760852\\
87.4	-0.000299425557056065\\
87.44	-0.000296112925010762\\
87.48	-0.000304770109867936\\
87.52	-0.000299565247368628\\
87.56	-0.000298973560532878\\
87.6	-0.000310136167704313\\
87.64	-0.000300413137101897\\
87.68	-0.000302460171091942\\
87.72	-0.000308909046226879\\
87.76	-0.000301947289583363\\
87.8	-0.000306549933312086\\
87.84	-0.000308416728337563\\
87.88	-0.00030414500749811\\
87.92	-0.000311219240987239\\
87.96	-0.000308647956413593\\
88	-0.000306982777412823\\
88.04	-0.000316443677786469\\
88.08	-0.000309579298908532\\
88.12	-0.000310436246522802\\
88.16	-0.000318824804104634\\
88.2	-0.000311186456243288\\
88.24	-0.000314480207244081\\
88.28	-0.000318509353359573\\
88.32	-0.000313444244097054\\
88.36	-0.000319088593123073\\
88.4	-0.000318904222241534\\
88.44	-0.000316326582923207\\
88.48	-0.000324234475837567\\
88.52	-0.00031998330321144\\
88.56	-0.00031980648544077\\
88.6	-0.000329890062462915\\
88.64	-0.000321719523267491\\
88.68	-0.000323856028870796\\
88.72	-0.000329784790933519\\
88.76	-0.000324084802309412\\
88.8	-0.000328446319011107\\
88.84	-0.000330386731435924\\
88.88	-0.000327050000847227\\
88.92	-0.000333547437763223\\
88.96	-0.00033164721684984\\
89	-0.000330584818425325\\
89.04	-0.000339128426935469\\
89.08	-0.000333535580352682\\
89.12	-0.000334658051087762\\
89.16	-0.000342207829662093\\
89.2	-0.000336020606420724\\
89.24	-0.000339237658752638\\
89.28	-0.000343023743157645\\
89.32	-0.000339070114347854\\
89.36	-0.000344290560818757\\
89.4	-0.000344462540849142\\
89.44	-0.00034265189728796\\
89.48	-0.000349784418489535\\
89.52	-0.000346493198895021\\
89.56	-0.000346734997204525\\
89.6	-0.000355688484416936\\
89.64	-0.000349086179236507\\
89.68	-0.000351290140838636\\
89.72	-0.000356645115213555\\
89.76	-0.000352213597572909\\
89.8	-0.000356289726242987\\
89.84	-0.000358265837673874\\
89.88	-0.000355849048800819\\
89.92	-0.000361707539539002\\
89.96	-0.000360458486317834\\
90	-0.000359967249763351\\
90.04	-0.000367518348993748\\
90.08	-0.000363198536658571\\
90.12	-0.000364543614791079\\
90.16	-0.000371207098217741\\
90.2	-0.000366461893154896\\
90.24	-0.000369553838685924\\
90.28	-0.000373078408239568\\
90.32	-0.000370224511794378\\
90.36	-0.000374973547607654\\
90.4	-0.000375514191016007\\
90.44	-0.000374462101772502\\
90.48	-0.000380778034784877\\
90.52	-0.000378490166343097\\
90.56	-0.000379149911438355\\
90.6	-0.000386942081659867\\
90.64	-0.000381981485087576\\
90.68	-0.000384262580430583\\
90.72	-0.000389075708652474\\
90.76	-0.000385962614684153\\
90.8	-0.000389774049972942\\
90.84	-0.000391844597642524\\
90.88	-0.000390407274233175\\
90.92	-0.000395657518716294\\
90.96	-0.000395141390846569\\
91	-0.000395288404327669\\
91.04	-0.000401885429751732\\
91.08	-0.000398938758058027\\
91.12	-0.000400578150999406\\
91.16	-0.000406409396662158\\
91.2	-0.0004032085320914\\
91.24	-0.00040624784642096\\
91.28	-0.000409576916951677\\
91.32	-0.000407921683699193\\
91.36	-0.000412267992960226\\
91.4	-0.000413250860326902\\
91.44	-0.000413048295288283\\
91.48	-0.000418608244425671\\
91.52	-0.000417400866964703\\
91.56	-0.000418557528931892\\
91.6	-0.000425237382670235\\
91.64	-0.000421995573156503\\
91.68	-0.000424417578477018\\
91.72	-0.000428721091392509\\
91.76	-0.000427002547035052\\
91.8	-0.000430595624485966\\
91.84	-0.000432790686578421\\
91.88	-0.000432388303715996\\
91.92	-0.000437057941141331\\
91.96	-0.000437299555771822\\
92	-0.000438118590445181\\
92.04	-0.000443769985289013\\
92.08	-0.000442213156537382\\
92.12	-0.000444158720130657\\
92.16	-0.000449140292890362\\
92.2	-0.000447497229025532\\
92.24	-0.000450474822563914\\
92.28	-0.000453584742623707\\
92.32	-0.00045311898731342\\
92.36	-0.000457034831126554\\
92.4	-0.000458429481549674\\
92.44	-0.000459047657174924\\
92.48	-0.000463808793297041\\
92.52	-0.000463645004577788\\
92.56	-0.00046525452085731\\
92.6	-0.000470768770605847\\
92.64	-0.000469203695170933\\
92.68	-0.000471712648295305\\
92.72	-0.000475457602567284\\
92.76	-0.000475079443203719\\
92.8	-0.000478396465987561\\
92.84	-0.000480670757606134\\
92.88	-0.000481247174305734\\
92.92	-0.000485281273204117\\
92.96	-0.000486242400553394\\
93	-0.000487682351985239\\
93.04	-0.000492342740039408\\
93.08	-0.000492147976357679\\
93.12	-0.000494360525301649\\
93.16	-0.000498480128934662\\
93.2	-0.000498362778642164\\
93.24	-0.000501256990922226\\
93.28	-0.000504151486564597\\
93.32	-0.000504861687285356\\
93.36	-0.000508346573742199\\
93.4	-0.000510172547934592\\
93.44	-0.000511619009836003\\
93.48	-0.000515603502486172\\
93.52	-0.000516517070476333\\
93.56	-0.000518608400331655\\
93.6	-0.00052300135213056\\
93.64	-0.00052315811415706\\
93.68	-0.000525802819511727\\
93.72	-0.000529054677274368\\
93.76	-0.000530068016582899\\
93.8	-0.000533174522854149\\
93.84	-0.000535598982304501\\
93.88	-0.000537218387394531\\
93.92	-0.000540695063182217\\
93.96	-0.000542446671920772\\
94	-0.000544580107061116\\
94.04	-0.000548335295490183\\
94.08	-0.000549567943376114\\
94.12	-0.00055212331542032\\
94.16	-0.00055546090489457\\
94.2	-0.000556932199922876\\
94.24	-0.000559817382434605\\
94.28	-0.000562564365129861\\
94.32	-0.000564508008011962\\
94.36	-0.000567630872887639\\
94.4	-0.000569939760448213\\
94.44	-0.000572263045648113\\
94.48	-0.000575531504413787\\
94.52	-0.000577553849233185\\
94.56	-0.000580164047602681\\
94.6	-0.000583486120951144\\
94.64	-0.000585372375786707\\
94.68	-0.000588176857702907\\
94.72	-0.000590959900323252\\
94.76	-0.000593360388177127\\
94.8	-0.000596266926868617\\
94.84	-0.000598840803627469\\
94.88	-0.00060148324200618\\
94.92	-0.000604400458652981\\
94.96	-0.000606914887834661\\
95	-0.000609707816253404\\
95.04	-0.000612545501588557\\
95.08	-0.000615149996943041\\
95.12	-0.000618003204867479\\
95.16	-0.000620534529811236\\
95.2	-0.000623516326704666\\
95.24	-0.000626340855950287\\
95.28	-0.000628893576990758\\
95.32	-0.000631986317079699\\
95.36	-0.000634694355006917\\
95.4	-0.000637418582035934\\
95.44	-0.000640534279696755\\
95.48	-0.000643038986250332\\
95.52	-0.000646084354174413\\
95.56	-0.000649135867183042\\
95.6	-0.000651351178987113\\
95.64	-0.000654866667102502\\
95.68	-0.000657767508706566\\
95.72	-0.000660043661126853\\
95.76	-0.000663741740523413\\
95.8	-0.000666405929682566\\
95.84	-0.000669086702616625\\
95.88	-0.000672685841077719\\
95.92	-0.000675027795211579\\
95.96	-0.000678261000690668\\
96	-0.00068167500427211\\
96.04	-0.000683609470138461\\
96.08	-0.000687541882162985\\
96.12	-0.0006906848554232\\
96.16	-0.000692442835331416\\
96.2	-0.000696904183694997\\
96.24	-0.000699690502215609\\
96.28	-0.000702082251539819\\
96.32	-0.000706322184501993\\
96.36	-0.000708666485814939\\
96.4	-0.000711837095706959\\
96.44	-0.000715769579629444\\
96.48	-0.000717586765949349\\
96.52	-0.000721680213730805\\
96.56	-0.000725219472651175\\
96.6	-0.000726424717584186\\
96.64	-0.00073158384568198\\
96.68	-0.000734644362623879\\
96.72	-0.000736496529408548\\
96.76	-0.000741519603527936\\
96.8	-0.0007440161267073\\
96.84	-0.00074686748640925\\
96.88	-0.000751458444101206\\
96.92	-0.000753305997260193\\
96.96	-0.000757297526393526\\
97	-0.000761370632114085\\
97.04	-0.00076248453031101\\
97.08	-0.000767755920957759\\
97.12	-0.000771225687609937\\
97.16	-0.000772280500435977\\
97.2	-0.000778211116710931\\
97.24	-0.000780992315224282\\
97.28	-0.000783259895560318\\
97.32	-0.000788630642566989\\
97.36	-0.000790638385794496\\
97.4	-0.00079425616042896\\
97.44	-0.000798981402854152\\
97.48	-0.000800131565621625\\
97.52	-0.000805235708972924\\
97.56	-0.000809230839143798\\
97.6	-0.000809440409591299\\
97.64	-0.000816166268631658\\
97.68	-0.000819347976137094\\
97.72	-0.000820761121992202\\
97.76	-0.000827017619615391\\
97.8	-0.000829303988180339\\
97.84	-0.0008322740381589\\
97.88	-0.000837761817059809\\
97.92	-0.000839072277341609\\
97.96	-0.000843734826890921\\
98	-0.000848373035233906\\
98.04	-0.000848628231946632\\
98.08	-0.000855118278757138\\
98.12	-0.000858827193237486\\
98.16	-0.00085913662176521\\
98.2	-0.000866400640097033\\
98.24	-0.000869101486350689\\
98.28	-0.000871178175599396\\
98.32	-0.000877559141038223\\
98.36	-0.000879173924224841\\
98.4	-0.000883152224658723\\
98.44	-0.000888571568379413\\
98.48	-0.000889022927183673\\
98.52	-0.000895036177095364\\
98.56	-0.000899415915420916\\
98.6	-0.000898627000129427\\
98.64	-0.000906807476475465\\
98.68	-0.000910070106510344\\
98.72	-0.000911030266257406\\
98.76	-0.00091844337984555\\
98.8	-0.000920511801782616\\
98.84	-0.000923579981066671\\
98.88	-0.000929920812377081\\
98.92	-0.000930718271622044\\
98.96	-0.000936025139107638\\
99	-0.000941216277720426\\
99.04	-0.000940666320876195\\
99.08	-0.00094834145547504\\
99.12	-0.00095230579936463\\
99.16	-0.000951928540548287\\
99.2	-0.000960504154184428\\
99.24	-0.000963164873997978\\
99.28	-0.000965096496069117\\
99.32	-0.000972487930166435\\
99.36	-0.000973768439061556\\
99.4	-0.000978136870035362\\
99.44	-0.000984266915383327\\
99.48	-0.000984090844017895\\
99.52	-0.000991022979282328\\
99.56	-0.000995814644412737\\
99.6	-0.000994105809333864\\
99.64	-0.00100372751224304\\
99.68	-0.00100710395452002\\
99.72	-0.00100766610405599\\
99.76	-0.00101622232722018\\
99.8	-0.00101810676464651\\
99.84	-0.00102129778091061\\
99.88	-0.00102847818765803\\
99.92	-0.00102879384537227\\
99.96	-0.00103473755526135\\
100	-0.00104046453673145\\
100.04	-0.00103913471396667\\
100.08	-0.00104795358886083\\
100.12	-0.001052149814837\\
100.16	-0.00105109900085724\\
100.2	-0.00106091375382862\\
100.24	-0.00106350264744022\\
100.28	-0.0010652653749309\\
100.32	-0.00107358692488887\\
100.36	-0.0010744929108094\\
100.4	-0.00107919104459867\\
100.44	-0.00108594376611062\\
100.48	-0.00108509235683835\\
100.52	-0.0010928476114548\\
100.56	-0.00109795699897248\\
100.6	-0.00109527473316107\\
100.64	-0.0011062087252985\\
100.68	-0.00110960126520013\\
100.72	-0.00110969063738815\\
100.76	-0.00111924977069642\\
100.8	-0.0011208527607004\\
100.84	-0.00112406415094182\\
100.88	-0.00113194742306299\\
100.92	-0.00113168877413101\\
100.96	-0.00113814407684186\\
101	-0.0011442791743582\\
101.04	-0.00114208721980258\\
101.08	-0.00115190791567118\\
101.12	-0.00115622288805134\\
101.16	-0.00115442048271868\\
101.2	-0.00116533331033645\\
101.24	-0.00116775641552628\\
101.28	-0.00116926419868402\\
101.32	-0.00117839772366508\\
101.36	-0.00117885730424017\\
101.4	-0.00118379597894759\\
101.44	-0.00119107820296245\\
101.48	-0.00118950259100634\\
101.52	-0.00119799230530225\\
101.56	-0.00120335121710545\\
101.6	-0.00119966864530823\\
101.64	-0.00121182901117374\\
101.68	-0.00121519247859576\\
101.72	-0.00121478196402942\\
101.76	-0.00122528106336094\\
101.8	-0.00122657674107161\\
101.84	-0.00122978024124601\\
101.88	-0.00123832236994933\\
101.92	-0.00123747763946179\\
101.96	-0.00124441352442155\\
102	-0.00125092565434792\\
102.04	-0.00124786759384538\\
102.08	-0.0012586535948696\\
102.12	-0.00126306237962819\\
102.16	-0.00126050688034903\\
102.2	-0.0012724709343181\\
102.24	-0.00127470269973464\\
102.28	-0.0012759384598066\\
102.32	-0.00128583468335224\\
102.36	-0.00128581543856492\\
102.4	-0.00129095870209453\\
102.44	-0.00129871261057907\\
102.48	-0.00129636807939683\\
102.52	-0.0013055343084948\\
102.56	-0.00131107108316863\\
102.6	-0.00130632675076353\\
102.64	-0.00131963049869442\\
102.68	-0.00132287502031793\\
102.72	-0.00132189115972856\\
102.76	-0.00133321102086768\\
102.8	-0.0013340881450203\\
102.84	-0.00133717979106603\\
102.88	-0.00134623904306931\\
102.92	-0.00134467418322295\\
102.96	-0.00135195472846609\\
103	-0.00135867886227709\\
103.04	-0.00135459846303397\\
103.08	-0.0013661815014106\\
103.12	-0.00137049726996026\\
103.16	-0.00136703022322258\\
103.2	-0.00137982865586296\\
103.24	-0.00138166416616169\\
103.28	-0.0013824420400474\\
103.32	-0.00139286791538367\\
103.36	-0.00139215254199344\\
103.4	-0.0013972909048887\\
103.44	-0.00140527387314408\\
103.48	-0.00140193806950444\\
103.52	-0.00141155276611814\\
103.56	-0.00141702343322727\\
103.6	-0.00141099849233189\\
103.64	-0.00142520545933395\\
103.68	-0.00142809513437304\\
103.72	-0.00142633712004372\\
103.76	-0.00143822801959569\\
103.8	-0.00143846848203708\\
103.84	-0.00144125053601242\\
103.88	-0.00145060007240773\\
103.92	-0.00144812338055618\\
103.96	-0.00145556136948061\\
104	-0.00146230136246371\\
104.04	-0.00145703971193154\\
104.08	-0.00146924906090257\\
104.12	-0.00147331142215263\\
104.16	-0.00146882055528212\\
104.2	-0.00148229270004148\\
104.24	-0.00148360935742756\\
104.28	-0.00148383768207856\\
104.32	-0.00149467088758168\\
104.36	-0.00149317374308509\\
104.4	-0.00149823580653805\\
104.44	-0.00150636168021439\\
104.48	-0.00150198259173894\\
104.52	-0.0015119924711998\\
104.56	-0.00151734258801245\\
104.6	-0.00150992049928738\\
104.64	-0.00152508468895047\\
104.68	-0.00152759058179941\\
104.72	-0.00152506330001617\\
104.76	-0.00153748895263939\\
104.8	-0.00153708211166774\\
104.84	-0.00153956290604611\\
104.88	-0.00154918125173156\\
104.92	-0.0015457931279447\\
104.96	-0.00155339485455022\\
105	-0.0015601370840964\\
105.04	-0.00155369909676175\\
105.08	-0.00156653418790479\\
105.12	-0.00157033144815396\\
105.16	-0.00156483912748782\\
105.2	-0.00157895542069768\\
105.24	-0.00157973881361092\\
105.28	-0.00157942574108924\\
105.32	-0.00159063250147239\\
105.36	-0.00158833309218877\\
105.4	-0.00159331082383281\\
105.44	-0.00160153877124277\\
105.48	-0.00159608760737616\\
105.52	-0.00160646712475819\\
105.56	-0.00161164691914852\\
105.6	-0.00160297327016069\\
105.64	-0.00161886666587592\\
105.68	-0.00162092893575665\\
105.72	-0.00161760208574536\\
105.76	-0.00163048075548416\\
105.8	-0.00162935622470531\\
105.84	-0.00163148602811661\\
105.88	-0.0016412803638527\\
105.92	-0.00163690005987849\\
105.96	-0.00164459604062815\\
106	-0.00165123697803678\\
106.04	-0.00164353258631851\\
106.08	-0.00165690425918108\\
106.12	-0.00166032356650708\\
106.16	-0.00165375977605218\\
106.2	-0.00166838465260225\\
106.24	-0.00166851503784873\\
106.28	-0.00166757463453391\\
106.32	-0.00167901317836697\\
106.36	-0.00167578826730321\\
106.4	-0.00168058170763451\\
106.44	-0.00168876761874858\\
106.48	-0.00168212185755069\\
106.52	-0.00169275953029087\\
106.56	-0.00169762724875448\\
106.6	-0.00168762504951\\
106.64	-0.00170408786605042\\
106.68	-0.0017055724294297\\
106.72	-0.00170136527602649\\
106.76	-0.00171454730692246\\
106.8	-0.00171258421964588\\
106.84	-0.00171428238889107\\
106.88	-0.00172411892600706\\
106.92	-0.00171864405128523\\
106.96	-0.00172635736147558\\
107	-0.00173278400636521\\
107.04	-0.0017237334862975\\
107.08	-0.00173757124384891\\
107.12	-0.00174052383964206\\
107.16	-0.00173286884356304\\
107.2	-0.00174790500107628\\
107.24	-0.0017473195871266\\
107.28	-0.00174574029762305\\
107.32	-0.00175733941915928\\
107.36	-0.00175315220859283\\
107.4	-0.00175775709853274\\
107.44	-0.0017658550643712\\
107.48	-0.00175800243922562\\
107.52	-0.00176889941882386\\
107.56	-0.00177343227628489\\
107.6	-0.00176214953054641\\
107.64	-0.00177914719973042\\
107.68	-0.00178005116315399\\
107.72	-0.00177501171938015\\
107.76	-0.00178848015082995\\
107.8	-0.00178569160999161\\
107.84	-0.00178700252269072\\
107.88	-0.00179687775972043\\
107.92	-0.00179033329339089\\
107.96	-0.00179810103617444\\
108	-0.0018043193042872\\
108.04	-0.00179395569903585\\
108.08	-0.00180828613421849\\
108.12	-0.00181078385064832\\
108.16	-0.00180209961288648\\
108.2	-0.00181753645255542\\
108.24	-0.00181625023746223\\
108.28	-0.0018140796355473\\
108.32	-0.00182583036969932\\
108.36	-0.00182069706509122\\
108.4	-0.00182514495718737\\
108.44	-0.00183314599067266\\
108.48	-0.00182410268858696\\
108.52	-0.00183527317553177\\
108.56	-0.00183946113528433\\
108.6	-0.00182694603430699\\
108.64	-0.0018444415928158\\
108.68	-0.00184475341017754\\
108.72	-0.00183891193373687\\
108.76	-0.00185262739997886\\
108.8	-0.00184900033188255\\
108.84	-0.00184993567267774\\
108.88	-0.00185980794626533\\
108.92	-0.00185217975008328\\
108.96	-0.00185999470924775\\
109	-0.001865961340347\\
109.04	-0.00185427049838699\\
109.08	-0.00186906754327752\\
109.12	-0.00187106686422605\\
109.16	-0.00186136939757698\\
109.2	-0.00187713391662117\\
109.24	-0.00187510507341755\\
109.28	-0.00187234348185194\\
109.32	-0.00188417479153965\\
109.36	-0.00187805771446508\\
109.4	-0.00188233437714426\\
109.44	-0.00189017219759575\\
109.48	-0.00187990754045641\\
109.52	-0.00189132429382452\\
109.56	-0.00189510901550765\\
109.6	-0.00188138801722134\\
109.64	-0.00189929612912516\\
109.68	-0.00189896872809269\\
109.72	-0.00189234344679256\\
109.76	-0.00190623323169935\\
109.8	-0.00190173519529177\\
109.84	-0.00190230666402584\\
109.88	-0.00191211921252402\\
109.92	-0.00190339248403813\\
109.96	-0.00191126098195385\\
110	-0.00191693781287244\\
110.04	-0.00190392475783394\\
110.08	-0.00191918977940838\\
110.12	-0.00192067281056888\\
110.16	-0.00191002514803894\\
110.2	-0.00192607642907074\\
110.24	-0.0019233079600672\\
110.28	-0.00192001284429227\\
110.32	-0.00193190426212991\\
110.36	-0.00192482697200513\\
110.4	-0.00192898280165822\\
110.44	-0.00193665656382258\\
110.48	-0.001925213521455\\
110.52	-0.00193691788358146\\
110.56	-0.00194031658364132\\
110.6	-0.001925489893772\\
110.64	-0.00194380091183064\\
110.68	-0.00194286753613743\\
110.72	-0.0019355459676919\\
110.76	-0.00194961466904147\\
110.8	-0.00194429260990105\\
110.84	-0.00194457262912609\\
110.88	-0.00195434190780898\\
110.92	-0.00194457498056558\\
110.96	-0.00195255219814771\\
111	-0.00195796536271553\\
111.04	-0.0019436978288224\\
111.08	-0.00195946696001762\\
111.12	-0.00196046774740984\\
111.16	-0.00194896164684548\\
111.2	-0.00196529915381663\\
111.24	-0.00196183174291193\\
111.28	-0.00195807447783874\\
111.32	-0.0019700309603463\\
111.36	-0.0019620399922603\\
111.4	-0.00196612498249696\\
111.44	-0.00197364449605718\\
111.48	-0.00196107510826688\\
111.52	-0.00197309474892211\\
111.56	-0.00197612184619034\\
111.6	-0.00196027534388181\\
111.64	-0.00197896539982185\\
111.68	-0.00197744516520489\\
111.72	-0.00196949107885078\\
111.76	-0.00198371867847545\\
111.8	-0.00197759667684092\\
111.84	-0.00197762641299324\\
111.88	-0.00198733663381756\\
111.92	-0.00197655911137634\\
111.96	-0.00198466336995868\\
112	-0.00198980205334185\\
112.04	-0.00197431607350825\\
112.08	-0.00199058481923509\\
112.12	-0.001991098645499\\
112.16	-0.00197879646496005\\
112.2	-0.00199537454811119\\
112.24	-0.00199121104865415\\
112.28	-0.00198703367081038\\
112.32	-0.0019990172119555\\
112.36	-0.00199012474553593\\
112.4	-0.00199416130559261\\
112.44	-0.00200149822262052\\
112.48	-0.00198782593733052\\
112.52	-0.00200016464477066\\
112.56	-0.00200280360887604\\
112.6	-0.00198601648631383\\
112.64	-0.00200502948198403\\
112.68	-0.0020029198629059\\
112.72	-0.00199439673491951\\
112.76	-0.00200874199277781\\
112.8	-0.00200183381532617\\
112.84	-0.00200166164590444\\
112.88	-0.00201128863169671\\
112.92	-0.00199953254311698\\
112.96	-0.0020077972750524\\
113	-0.00201265606164787\\
113.04	-0.00199600331802945\\
113.08	-0.00201278984934377\\
113.12	-0.00201283110222702\\
113.16	-0.00199983014523698\\
113.2	-0.00201662572733833\\
113.24	-0.00201180069037784\\
113.28	-0.00200728410649608\\
113.32	-0.0020192913717896\\
113.36	-0.00200955186293085\\
113.4	-0.00201360319033136\\
113.44	-0.00202077334736665\\
113.48	-0.00200607176905086\\
113.52	-0.00201877348910689\\
113.56	-0.0020210583288305\\
113.6	-0.00200345162284223\\
113.64	-0.00202278120152738\\
113.68	-0.00202013309819081\\
113.72	-0.00201114041858477\\
113.76	-0.00202561263265142\\
113.8	-0.00201798455262161\\
113.84	-0.00201768701292144\\
113.88	-0.00202725420341658\\
113.92	-0.0020145997168202\\
113.96	-0.0020230773537072\\
114	-0.00202769246423935\\
114.04	-0.00200996576386847\\
114.08	-0.00202729750791239\\
114.12	-0.00202691409250455\\
114.16	-0.00201331810464732\\
114.2	-0.00203033365600536\\
114.24	-0.00202490588502603\\
114.28	-0.0020201284379832\\
114.32	-0.00203217208509543\\
114.36	-0.00202165475533474\\
114.4	-0.00202577331908363\\
114.44	-0.00203279918934894\\
114.48	-0.00201714774605212\\
114.52	-0.00203023861328876\\
114.56	-0.00203220146850424\\
114.6	-0.00201387964675237\\
114.64	-0.00203351026749581\\
114.68	-0.00203036550994315\\
114.72	-0.0020209815291456\\
114.76	-0.00203557430720092\\
114.8	-0.00202727803731795\\
114.84	-0.00202690663047632\\
114.88	-0.00203641697800919\\
114.92	-0.00202292593144056\\
114.96	-0.00203164074400496\\
115	-0.00203602467012223\\
115.04	-0.00201729617912044\\
115.08	-0.00203516986872487\\
115.12	-0.00203438408283562\\
115.16	-0.00202027284344668\\
115.2	-0.00203748048811425\\
115.24	-0.00203148251664013\\
115.28	-0.00202649764083972\\
115.32	-0.00203855973752953\\
115.36	-0.00202730797534513\\
115.4	-0.0020315210660545\\
115.44	-0.00203839545219957\\
115.48	-0.00202184918364379\\
115.52	-0.00203533074596502\\
115.56	-0.00203697613672231\\
115.6	-0.00201802910485796\\
115.64	-0.00203791492099655\\
115.68	-0.00203429087447511\\
115.72	-0.00202458161393564\\
115.76	-0.00203926234930429\\
115.8	-0.00203032923208292\\
115.84	-0.00202992682934798\\
115.88	-0.00203936221850191\\
115.92	-0.00202508117178854\\
115.96	-0.00203405353361206\\
116	-0.00203820407170368\\
116.04	-0.00201853699022002\\
116.08	-0.0020369508220751\\
116.12	-0.00203577773516878\\
116.16	-0.0020212410827494\\
116.2	-0.00203860804334258\\
116.24	-0.00203207326453633\\
116.28	-0.00202694835860491\\
116.32	-0.0020390147593978\\
116.36	-0.0020270809143492\\
116.4	-0.00203143295142791\\
116.44	-0.00203816073072053\\
116.48	-0.00202079114184254\\
116.52	-0.00203468411985809\\
116.56	-0.00203603591050838\\
116.6	-0.00201657429885136\\
116.64	-0.00203669131305097\\
116.68	-0.00203263043222899\\
116.72	-0.00202268135752754\\
116.76	-0.00203744416137363\\
116.8	-0.00202793461372755\\
116.84	-0.00202756058253035\\
116.88	-0.00203693248429893\\
116.92	-0.00202193896776335\\
116.96	-0.00203120129629343\\
117	-0.00203514630347032\\
117.04	-0.0020146342252374\\
117.08	-0.00203359301946888\\
117.12	-0.00203207583907932\\
117.16	-0.00201720672398105\\
117.2	-0.0020347254668205\\
117.24	-0.00202771150570827\\
117.28	-0.00202251151631841\\
117.32	-0.00203458854356358\\
117.36	-0.00202204391055345\\
117.4	-0.00202657163781982\\
117.44	-0.0020331723496846\\
117.48	-0.00201506387491013\\
117.52	-0.00202937666918885\\
117.56	-0.00203046718138462\\
117.6	-0.00201058811743759\\
117.64	-0.00203091637742592\\
117.68	-0.00202646351404314\\
117.72	-0.002016343523012\\
117.76	-0.00203118069720178\\
117.8	-0.00202115200583233\\
117.84	-0.00202084685924315\\
117.88	-0.00203015978640719\\
117.92	-0.00201452356552655\\
117.96	-0.002024087836519\\
118	-0.0020278440728939\\
118.04	-0.00200656924312107\\
118.08	-0.00202605639510593\\
118.12	-0.00202422414400684\\
118.16	-0.00200909647915388\\
118.2	-0.0020267427443607\\
118.24	-0.00201929095855228\\
118.28	-0.00201406188122438\\
118.32	-0.0020261375341548\\
118.36	-0.00201303596755153\\
118.4	-0.00201775775279978\\
118.44	-0.00202423192571301\\
118.48	-0.00200545116918906\\
118.52	-0.00202017493585387\\
118.56	-0.00202101759948524\\
118.6	-0.00200080477076242\\
118.64	-0.00202130476979599\\
118.68	-0.00201648670679209\\
118.72	-0.00200625326079413\\
118.76	-0.002021139033416\\
118.8	-0.00201063181678456\\
118.84	-0.00201042742605366\\
118.88	-0.00201966989533924\\
118.92	-0.00200344586353826\\
118.96	-0.00201331901573515\\
119	-0.00201688986841675\\
119.04	-0.00199492211213892\\
119.08	-0.00201492009827275\\
119.12	-0.00201279175413568\\
119.16	-0.00199748065907301\\
119.2	-0.00201522301308467\\
119.24	-0.00200736860113973\\
119.28	-0.00200216075950199\\
119.32	-0.00201422033714433\\
119.36	-0.00200061367656795\\
119.4	-0.00200555492627217\\
119.44	-0.0020119048719586\\
119.48	-0.00199252048129086\\
119.52	-0.00200765548624094\\
119.56	-0.0020082696452321\\
119.6	-0.00198781308513329\\
119.64	-0.00200845499715744\\
119.68	-0.00200330787991119\\
119.72	-0.00199302486228313\\
119.76	-0.00200794621576411\\
119.8	-0.00199701300019868\\
119.84	-0.00199694681255643\\
119.88	-0.00200612211873805\\
119.92	-0.00198937865624271\\
119.96	-0.00199957146316707\\
120	-0.00200297592246157\\
120.04	-0.00198039875236204\\
120.08	-0.00200089158493028\\
120.12	-0.00199850107803738\\
120.16	-0.00198307737433422\\
120.2	-0.00200090018490599\\
120.24	-0.00199269126650467\\
120.28	-0.00198754854097388\\
120.32	-0.00199959050086778\\
120.36	-0.00198554039130868\\
120.4	-0.00199071832052555\\
120.44	-0.00199695600239939\\
120.48	-0.00197704260269712\\
120.52	-0.0019925797314059\\
120.56	-0.00199299038855354\\
120.6	-0.0019723666291247\\
120.64	-0.00199312602229855\\
120.68	-0.00198768756539768\\
120.72	-0.00197740527376952\\
120.76	-0.00199235064532323\\
120.8	-0.00198104164017497\\
120.84	-0.00198113799420731\\
120.88	-0.00199024725483194\\
120.92	-0.00197304692078697\\
120.96	-0.00198355798512223\\
121	-0.00198680971123054\\
121.04	-0.00196369794083729\\
121.08	-0.00198465866243033\\
121.12	-0.00198203210609697\\
121.16	-0.00196655282971883\\
121.2	-0.00198443370710095\\
121.24	-0.00197590872317416\\
121.28	-0.00197086252893218\\
121.32	-0.00198287697406071\\
121.36	-0.00196843400087313\\
121.4	-0.00197385471011045\\
121.44	-0.00197998255818997\\
121.48	-0.0019596026946987\\
121.52	-0.00197552311430635\\
121.56	-0.00197574488029767\\
121.6	-0.0019550179937672\\
121.64	-0.00197586182464829\\
121.68	-0.00197015869433284\\
121.72	-0.00195991653986324\\
121.76	-0.00197486525450844\\
121.8	-0.00196321908424237\\
121.84	-0.00196349326284476\\
121.88	-0.00197252814164407\\
121.92	-0.00195492144820431\\
121.96	-0.00196574253730111\\
122	-0.00196884553161676\\
122.04	-0.00194526148989435\\
122.08	-0.00196665903491373\\
122.12	-0.00196381273722397\\
122.16	-0.00194832796255192\\
122.2	-0.00196623768392587\\
122.24	-0.00195742530627754\\
122.28	-0.00195250296778228\\
122.32	-0.00196447364010998\\
122.36	-0.00194967899173649\\
122.4	-0.00195534741682001\\
122.44	-0.00196136227287305\\
122.48	-0.00194056977383452\\
122.52	-0.00195685628495327\\
122.56	-0.0019568991726098\\
122.6	-0.00193612991450423\\
122.64	-0.00195702478163006\\
122.68	-0.00195108010002167\\
122.72	-0.00194091610883619\\
122.76	-0.00195584828530851\\
122.8	-0.00194390098317126\\
122.84	-0.00194436849827873\\
122.88	-0.00195332237506267\\
122.92	-0.00193535796319023\\
122.96	-0.00194648230724433\\
123	-0.00194944286173617\\
123.04	-0.00192544742894718\\
123.08	-0.00194725300266141\\
123.12	-0.00194420578324689\\
123.16	-0.00192876065609491\\
123.2	-0.00194667628333106\\
123.24	-0.00193760740013833\\
123.28	-0.00193283177574999\\
123.32	-0.00194474807334682\\
123.36	-0.00192964418263273\\
123.4	-0.00193556141243572\\
123.44	-0.00194146451971406\\
123.48	-0.00192031283721346\\
123.52	-0.00193694536781814\\
123.56	-0.00193682198600064\\
123.6	-0.00191606158694274\\
123.64	-0.00193697966812603\\
123.68	-0.00193081702459918\\
123.72	-0.00192076128370785\\
123.76	-0.00193566052884803\\
123.8	-0.00192344636887841\\
123.84	-0.00192411670787013\\
123.88	-0.00193298435330145\\
123.92	-0.00191470693078134\\
123.96	-0.00192612392323959\\
124	-0.001928947732603\\
124.04	-0.00190459581476432\\
124.08	-0.00192677918763481\\
124.12	-0.00192354742621965\\
124.16	-0.00190817911596786\\
124.2	-0.00192607893123839\\
124.24	-0.00191678035367229\\
124.28	-0.00191216865371468\\
124.32	-0.00192401974869171\\
124.36	-0.00190864358320713\\
124.4	-0.00191480727570966\\
124.44	-0.0019205984003089\\
124.48	-0.00189913436640785\\
124.52	-0.00191609141337216\\
124.56	-0.0019158118118561\\
124.6	-0.00189510273810498\\
124.64	-0.00191601767542946\\
124.68	-0.00190965705331462\\
124.72	-0.00189973254827334\\
124.76	-0.00191458281718624\\
124.8	-0.0019021313378608\\
124.84	-0.00190300844991351\\
124.88	-0.00191178374513142\\
124.92	-0.00189323202501725\\
124.96	-0.00190492703255882\\
125	-0.00190761752109874\\
125.04	-0.0018829566385497\\
125.08	-0.0019054850478189\\
125.12	-0.00190208134510984\\
125.16	-0.00188681735213613\\
125.2	-0.00190467938827344\\
125.24	-0.00189517254954427\\
125.28	-0.00189073396037886\\
125.32	-0.0019025070810389\\
125.36	-0.00188688859076503\\
125.4	-0.00189329005103228\\
125.44	-0.00189896530911078\\
125.48	-0.00187722710822985\\
125.52	-0.00189448253265195\\
125.56	-0.00189405142426295\\
125.6	-0.00187342509481167\\
125.64	-0.00189430847419339\\
125.68	-0.00188776286476642\\
125.72	-0.00187798353291134\\
125.76	-0.0018927650632605\\
125.8	-0.00188009722096681\\
125.84	-0.00188117812379795\\
125.88	-0.00188984967176609\\
125.92	-0.00187105228309632\\
125.96	-0.00188300600686532\\
126	-0.00188555988569976\\
126.04	-0.00186062607255745\\
126.08	-0.00188346454669515\\
126.12	-0.00187989349497819\\
126.16	-0.00186475345057285\\
126.2	-0.00188255131380311\\
126.24	-0.00187284848411132\\
126.28	-0.00186858708696429\\
126.32	-0.00188026407267934\\
126.36	-0.00186442301037772\\
126.4	-0.00187105147901377\\
126.44	-0.00187660077299466\\
126.48	-0.00185461542904425\\
126.52	-0.00187214434325209\\
126.56	-0.00187155953781199\\
126.6	-0.00185104261559177\\
126.64	-0.00187186358035442\\
126.68	-0.00186513863110112\\
126.72	-0.00185551678766277\\
126.76	-0.00187020723290002\\
126.8	-0.00185733644882732\\
126.84	-0.00185861960058235\\
126.88	-0.001867173484356\\
126.92	-0.00184815151646237\\
126.96	-0.00186034901417526\\
127	-0.00186276065913009\\
127.04	-0.00183758250318582\\
127.08	-0.00186070314080162\\
127.12	-0.00185696720234106\\
127.16	-0.00184196972559812\\
127.2	-0.00185968022121184\\
127.24	-0.00184979167439914\\
127.28	-0.00184571262034419\\
127.32	-0.00185727861924122\\
127.36	-0.00184123273964263\\
127.4	-0.00184808035322733\\
127.44	-0.00185349682467816\\
127.48	-0.00183128920657628\\
127.52	-0.00184907121680053\\
127.56	-0.00184833345453504\\
127.6	-0.00182794806028399\\
127.64	-0.00184868364976524\\
127.68	-0.00184178723218005\\
127.72	-0.00183233219466396\\
127.76	-0.00184691619909618\\
127.8	-0.0018338569664918\\
127.84	-0.00183533950910969\\
127.88	-0.00184376745888477\\
127.92	-0.00182454153980306\\
127.96	-0.00183696835642924\\
128	-0.00183923613685621\\
128.04	-0.00181384005362607\\
128.08	-0.00183721724966793\\
128.12	-0.00183332107998491\\
128.16	-0.0018184783797238\\
128.2	-0.00183608477497842\\
128.24	-0.00182602113465901\\
128.28	-0.00182212485382005\\
128.32	-0.00183356950030434\\
128.36	-0.00181733509100231\\
128.4	-0.00182439069439326\\
128.44	-0.00182966998654346\\
128.48	-0.00180726174780836\\
128.52	-0.00182527424891651\\
128.56	-0.00182438478369037\\
128.6	-0.00180414259827781\\
128.64	-0.0018247738337338\\
128.68	-0.0018177123389373\\
128.72	-0.00180842388367592\\
128.76	-0.00182288773397205\\
128.8	-0.00180965113679887\\
128.84	-0.00181132118609006\\
128.88	-0.00181961431540274\\
128.92	-0.00180019977828832\\
128.96	-0.00181283273783964\\
129	-0.00181495208274194\\
129.04	-0.00178935703714598\\
129.08	-0.00181295693013529\\
129.12	-0.00180889968881703\\
129.16	-0.00179421043204259\\
129.2	-0.00181169230769593\\
129.24	-0.00180145593875531\\
129.28	-0.00179773119345062\\
129.32	-0.00180903756703499\\
129.36	-0.0017926197808603\\
129.4	-0.00179986317316105\\
129.44	-0.00180499154968919\\
129.48	-0.00178239030612079\\
129.52	-0.00180060509560337\\
129.56	-0.00179955322169083\\
129.6	-0.00177945744591389\\
129.64	-0.00179995580984242\\
129.68	-0.00179272165439776\\
129.72	-0.00178359525317107\\
129.76	-0.00179791427215181\\
129.8	-0.00178449600643501\\
129.84	-0.00178634188936962\\
129.88	-0.00179447953706111\\
129.92	-0.00177487553935435\\
129.96	-0.00178769628913568\\
130	-0.00178965075345792\\
130.04	-0.00176414408844063\\
130.08	-0.00178765749602463\\
130.12	-0.00178342714675045\\
130.16	-0.00176889372103963\\
130.2	-0.00178622463424656\\
130.24	-0.00177580801348136\\
130.28	-0.00177225012844039\\
130.32	-0.0017833969111974\\
130.36	-0.00176679272183095\\
130.4	-0.00177421242134664\\
130.44	-0.0017791736188929\\
130.48	-0.00175638072855829\\
130.52	-0.00177477980931153\\
130.56	-0.00177355412911693\\
130.6	-0.00175360989253948\\
130.64	-0.00177395159155738\\
130.68	-0.00176653788711276\\
130.72	-0.00175757180419181\\
130.76	-0.00177172715200766\\
130.8	-0.00175812440522485\\
130.84	-0.00176013810915998\\
130.88	-0.00176810596121053\\
130.92	-0.00174831328830646\\
130.96	-0.00176130822114453\\
131	-0.0017630875808278\\
131.04	-0.00173773026388921\\
131.08	-0.0017610816667498\\
131.12	-0.00175667165051706\\
131.16	-0.00174229466764582\\
131.2	-0.00175945803452694\\
131.24	-0.00174885779581948\\
131.28	-0.00174546243973118\\
131.32	-0.00175643678322298\\
131.36	-0.00173964568282981\\
131.4	-0.00174723290087775\\
131.44	-0.0017520175492558\\
131.48	-0.00172903527807715\\
131.52	-0.0017476055821713\\
131.56	-0.00174620006400863\\
131.6	-0.00172640900000021\\
131.64	-0.00174658000785817\\
131.68	-0.00173898394934414\\
131.72	-0.00173017437655501\\
131.76	-0.00174415559870266\\
131.8	-0.00173036855059215\\
131.84	-0.00173254073320407\\
131.88	-0.0017403314965374\\
131.92	-0.00172035293992022\\
131.96	-0.00173350704570629\\
132	-0.00173510665775932\\
132.04	-0.00170989492737386\\
132.08	-0.00173307218024159\\
132.12	-0.00172847995833971\\
132.16	-0.00171424931366684\\
132.2	-0.00173123495637092\\
132.24	-0.00172045026897032\\
132.28	-0.00171720092942619\\
132.32	-0.00172799421708688\\
132.36	-0.00171101651059663\\
132.4	-0.00171874857907442\\
132.44	-0.00172334887404714\\
132.48	-0.0017001777037935\\
132.52	-0.00171889115309395\\
132.56	-0.00171729792567089\\
132.6	-0.00169764352883482\\
132.64	-0.00171762763458253\\
132.68	-0.00170984045844132\\
132.72	-0.00170116703135424\\
132.76	-0.00171495709751499\\
132.8	-0.00170097563772907\\
132.84	-0.0017032830778739\\
132.88	-0.00171087870428477\\
132.92	-0.00169070272694136\\
132.96	-0.00170399080897158\\
133	-0.00170539170264518\\
133.04	-0.00168031235302179\\
133.08	-0.00170328946338008\\
133.12	-0.00169849540448163\\
133.16	-0.00168439640353269\\
133.2	-0.00170117834544216\\
133.24	-0.00169018917636018\\
133.28	-0.00168707026122231\\
133.32	-0.00169765682461846\\
133.36	-0.00168047243627477\\
133.4	-0.00168833329092132\\
133.44	-0.00169272433460521\\
133.48	-0.0016693446695477\\
133.52	-0.00168818493635856\\
133.56	-0.00168638036730033\\
133.6	-0.00166685472813931\\
133.64	-0.00168662471080224\\
133.68	-0.00167862446636737\\
133.72	-0.00167007814832315\\
133.76	-0.00168365219293598\\
133.8	-0.00166945622182002\\
133.84	-0.00167188897472578\\
133.88	-0.00167926703129541\\
133.92	-0.00165887529915525\\
133.96	-0.00167228690041992\\
134	-0.00167346895257424\\
134.04	-0.00164851625584627\\
134.08	-0.00167127172376128\\
134.12	-0.00166625775197397\\
134.16	-0.00165228395431642\\
134.2	-0.00166884332776628\\
134.24	-0.00165763329353111\\
134.28	-0.00165463839059621\\
134.32	-0.00166500168918344\\
134.36	-0.00164759551327227\\
134.4	-0.00165557964873554\\
134.44	-0.00165974687922499\\
134.48	-0.00163614440271634\\
134.52	-0.00165510786301609\\
134.56	-0.00165307886158015\\
134.6	-0.0016336782854971\\
134.64	-0.00165322286024385\\
134.68	-0.00164499760860079\\
134.72	-0.00163657599027297\\
134.76	-0.00164992470992061\\
134.8	-0.00163550348677871\\
134.84	-0.00163806047179873\\
134.88	-0.00164521358704453\\
134.92	-0.00162459666916458\\
134.96	-0.00163813168763157\\
135	-0.00163908937248761\\
135.04	-0.00161425695963998\\
135.08	-0.00163678927928807\\
135.12	-0.00163155151067837\\
135.16	-0.00161769547108268\\
135.2	-0.00163403246211212\\
135.24	-0.00162259899032998\\
135.28	-0.00161971877580407\\
135.32	-0.00162986003894578\\
135.36	-0.00161223040176189\\
135.4	-0.00162032551404214\\
135.44	-0.00162427046881075\\
135.48	-0.00160044405780845\\
135.52	-0.00161951404419958\\
135.56	-0.00161726199778324\\
135.6	-0.00159796037757831\\
135.64	-0.00161728260522822\\
135.68	-0.00160883271971432\\
135.72	-0.00160050514361381\\
135.76	-0.00161362926417461\\
135.8	-0.00159898055358158\\
135.84	-0.00160162700688227\\
135.88	-0.0016085520189178\\
135.92	-0.00158770348106437\\
135.96	-0.00160132403040602\\
136	-0.00160204895366089\\
136.04	-0.00157729602347202\\
136.08	-0.00159959439631516\\
136.12	-0.00159411829241517\\
136.16	-0.00158033919970869\\
136.2	-0.00159643642957194\\
136.24	-0.00158475842200021\\
136.28	-0.00158195336633813\\
136.32	-0.00159184861824766\\
136.36	-0.00157396789190283\\
136.4	-0.00158213709582806\\
136.44	-0.00158582961048197\\
136.48	-0.00156174541856718\\
136.52	-0.00158088912067468\\
136.56	-0.0015783781932046\\
136.6	-0.00155914572208815\\
136.64	-0.00157820830909392\\
136.68	-0.0015694932650285\\
136.72	-0.00156123498989754\\
136.76	-0.00157409364151004\\
136.8	-0.00155917381175574\\
136.84	-0.00156189010277838\\
136.88	-0.00156854419974786\\
136.92	-0.00154741892361107\\
136.96	-0.00156111022540243\\
137	-0.00156155916605977\\
137.04	-0.00153687104524897\\
137.08	-0.0015588946453405\\
137.12	-0.00155313780893208\\
137.16	-0.00153942442963277\\
137.2	-0.0015552427502405\\
137.24	-0.00154327948424131\\
137.28	-0.00154054156753941\\
137.32	-0.00155015404015474\\
137.36	-0.00153198364407102\\
137.4	-0.00154022210193085\\
137.44	-0.00154362814156654\\
137.48	-0.00151924986828084\\
137.52	-0.00153846583213666\\
137.56	-0.00153566481552407\\
137.6	-0.00151649548905432\\
137.64	-0.00153527272202146\\
137.68	-0.00152626396149367\\
137.72	-0.00151807221514544\\
137.76	-0.00153064290730576\\
137.8	-0.00151542562017658\\
137.84	-0.00151821313842047\\
137.88	-0.00152457671142903\\
137.92	-0.00150314998578645\\
137.96	-0.00151691880463788\\
138	-0.00151707444766661\\
138.04	-0.00149244986290752\\
138.08	-0.0015141893933597\\
138.12	-0.00150813626818776\\
138.16	-0.00149449242167403\\
138.2	-0.00151002522743698\\
138.24	-0.00149776306149097\\
138.28	-0.00149510119136867\\
138.32	-0.00150442708759011\\
138.36	-0.00148595568993618\\
138.4	-0.0014942767382551\\
138.44	-0.00149739546390112\\
138.48	-0.00147271445667361\\
138.52	-0.00149201924189447\\
138.56	-0.00148893025820282\\
138.6	-0.00146982376426299\\
138.64	-0.00148832829861752\\
138.68	-0.00147903070456622\\
138.72	-0.00147090526770483\\
138.76	-0.00148320289357093\\
138.8	-0.00146769542595183\\
138.84	-0.00147055218665911\\
138.88	-0.00147664149078386\\
138.92	-0.0014549226038839\\
138.96	-0.00146876285407328\\
139	-0.00146864218203751\\
139.04	-0.00144405650093533\\
139.08	-0.00146553531220556\\
139.12	-0.00145920282924178\\
139.16	-0.00144559901809037\\
139.2	-0.00146086743196732\\
139.24	-0.00144832120481722\\
139.28	-0.00144570099268858\\
139.32	-0.00145475704626723\\
139.36	-0.00143599510978698\\
139.4	-0.00144436031672869\\
139.44	-0.00144720205529857\\
139.48	-0.00142222248275223\\
139.52	-0.00144157498227353\\
139.56	-0.00143820049516538\\
139.6	-0.00141911123492195\\
139.64	-0.00143734313696616\\
139.68	-0.00142775057649916\\
139.72	-0.00141964776430533\\
139.76	-0.00143166311635996\\
139.8	-0.00141585070372424\\
139.84	-0.00141873640150036\\
139.88	-0.00142453347018098\\
139.92	-0.00140249951865526\\
139.96	-0.00141637582703799\\
140	-0.0014159529827299\\
140.04	-0.00139137534519077\\
140.08	-0.0014125649807622\\
140.12	-0.00140592066801248\\
140.16	-0.00139233307972712\\
140.2	-0.00140730304717435\\
140.24	-0.00139443577376715\\
140.28	-0.00139184058319197\\
140.32	-0.00140058947190827\\
140.36	-0.00138149779057901\\
140.4	-0.00138989750155529\\
140.44	-0.00139242397878508\\
140.48	-0.00136710648478083\\
140.52	-0.00138650379483958\\
140.56	-0.00138280658104368\\
140.6	-0.00136373488422975\\
140.64	-0.0013816597520662\\
140.68	-0.00137173758918041\\
140.72	-0.00136366358492373\\
140.76	-0.00137536600595068\\
140.8	-0.00135921761933875\\
140.84	-0.00136214463034596\\
140.88	-0.00136762355856781\\
140.92	-0.00134524763789236\\
140.96	-0.00135917940727324\\
141	-0.00135843380315929\\
141.04	-0.00133388249001186\\
141.08	-0.00135476960012392\\
141.12	-0.00134779802384796\\
141.16	-0.00133425177004549\\
141.2	-0.00134891619530167\\
141.24	-0.00133571771382338\\
141.28	-0.0013331797392886\\
141.32	-0.00134162108003994\\
141.36	-0.00132219579467594\\
141.4	-0.00133066838063601\\
141.44	-0.00133288670272606\\
141.48	-0.00130723485176939\\
141.52	-0.00132671962967533\\
141.56	-0.00132271489712587\\
141.6	-0.00130369018600969\\
141.64	-0.00132133471856295\\
141.68	-0.00131110651492862\\
141.72	-0.0013030899353309\\
141.76	-0.00131451393625635\\
141.8	-0.00129806137124362\\
141.84	-0.00130105446587866\\
141.88	-0.00130625665831422\\
141.92	-0.00128357842998668\\
141.96	-0.00129758279294\\
142	-0.00129656153770732\\
142.04	-0.00127203628577954\\
142.08	-0.00129267334348411\\
142.12	-0.00128542674637804\\
142.16	-0.00127191062119438\\
142.2	-0.00128632417955659\\
142.24	-0.00127285023642826\\
142.28	-0.00127034538300593\\
142.32	-0.00127853324752644\\
142.36	-0.00125882997545226\\
142.4	-0.00126733852581931\\
142.44	-0.00126929859009346\\
142.48	-0.00124336415302327\\
142.52	-0.00126288816957029\\
142.56	-0.00125861850147314\\
142.6	-0.00123959677241383\\
142.64	-0.00125699273160058\\
142.68	-0.00124649162984755\\
142.72	-0.00123848512693193\\
142.76	-0.00124965101497918\\
142.8	-0.00123291703791561\\
142.84	-0.00123592792563652\\
142.88	-0.0012408622704667\\
142.92	-0.00121789426848336\\
142.96	-0.00123192459529646\\
143	-0.00123062623669871\\
143.04	-0.00120610313736462\\
143.08	-0.00122647508672493\\
143.12	-0.00121894314483634\\
143.16	-0.00120544012259525\\
143.2	-0.00121957987119603\\
143.24	-0.0012058137256565\\
143.28	-0.00120333299005171\\
143.32	-0.00121123996273799\\
143.36	-0.00119123921764936\\
143.4	-0.00119978304605049\\
143.44	-0.00120145693833737\\
143.48	-0.00117522139519461\\
143.52	-0.00119479221840651\\
143.56	-0.00119023295167473\\
143.6	-0.00117124506803965\\
143.64	-0.00118836307898108\\
143.68	-0.00117757074427631\\
143.72	-0.00116961184761406\\
143.76	-0.00118049886807272\\
143.8	-0.00116347365670707\\
143.84	-0.00116654700358536\\
143.88	-0.00117120352880895\\
143.92	-0.00114794567217025\\
143.96	-0.00116205509341674\\
144	-0.00116048168585199\\
144.04	-0.00113602820703629\\
144.08	-0.00115614100163844\\
144.12	-0.00114833768706844\\
144.16	-0.00113492267603903\\
144.2	-0.00114880871061952\\
144.24	-0.0011347767902331\\
144.28	-0.00113240269633182\\
144.32	-0.00114006395025433\\
144.36	-0.00111980629400501\\
144.4	-0.00112847393937075\\
144.44	-0.00112991310173926\\
144.48	-0.00110343277325864\\
144.52	-0.00112314187552584\\
144.56	-0.00111836147330158\\
144.6	-0.0010994901518358\\
144.64	-0.0011164107850815\\
144.68	-0.00110541275485987\\
144.72	-0.00109757836487978\\
144.76	-0.00110828341447432\\
144.8	-0.00109106896672068\\
144.84	-0.00109427104082475\\
144.88	-0.00109876104857369\\
144.92	-0.00107533075569164\\
144.96	-0.00108956886702894\\
145	-0.00108784382679001\\
145.04	-0.00106349159142658\\
145.08	-0.0010834716035682\\
145.12	-0.00107553114335103\\
145.16	-0.00106221372008825\\
145.2	-0.00107597846010452\\
145.24	-0.00106182206233473\\
145.28	-0.00105953983813115\\
145.32	-0.00106708848416598\\
145.36	-0.0010467156800064\\
145.4	-0.00105546899951568\\
145.44	-0.00105680088360306\\
145.48	-0.00103021141979493\\
145.52	-0.00105000052869897\\
145.56	-0.00104511525863461\\
145.6	-0.00102631615454521\\
145.64	-0.00104313421769519\\
145.68	-0.0010320317502078\\
145.72	-0.00102427015826952\\
145.76	-0.00103487045200301\\
145.8	-0.00101755111930192\\
145.84	-0.00102082744053468\\
145.88	-0.00102521028608714\\
145.92	-0.00100167480724117\\
145.96	-0.00101598933755603\\
146	-0.00101415548025876\\
146.04	-0.000989891091218451\\
146.08	-0.0010097579444439\\
146.12	-0.00100170849456175\\
146.16	-0.000988485199826188\\
146.2	-0.00100213610566083\\
146.24	-0.000987872478857995\\
146.28	-0.000985690899932089\\
146.32	-0.000993127424189456\\
146.36	-0.000972651260863476\\
146.4	-0.00098151226224914\\
146.44	-0.000982736267927759\\
146.48	-0.000956049351998347\\
146.52	-0.000975954214317194\\
146.56	-0.000970967770899652\\
146.6	-0.000952308444877479\\
146.64	-0.000969022558405458\\
146.68	-0.000957827831990093\\
146.72	-0.000950216965151542\\
146.76	-0.000960723990373421\\
146.8	-0.000943323113221153\\
146.84	-0.000946763458182024\\
146.88	-0.000951066127676791\\
146.92	-0.000927460915393406\\
146.96	-0.000941956205309279\\
147	-0.000940056353600925\\
147.04	-0.000915994624578309\\
147.08	-0.000935801691869231\\
147.12	-0.000927701980329508\\
147.16	-0.000914697322234825\\
147.2	-0.000928308062465924\\
147.24	-0.000914013598698849\\
147.28	-0.000912065430431895\\
147.32	-0.000919484922253241\\
147.36	-0.000899001119974715\\
147.4	-0.000908107415258349\\
147.44	-0.00090934050342116\\
147.48	-0.000882672107281876\\
147.52	-0.000902830105246682\\
147.56	-0.000897880689695977\\
147.6	-0.000879468114504237\\
147.64	-0.000896238032287168\\
147.68	-0.000885108796074585\\
147.72	-0.000877742502976728\\
147.76	-0.000888333395030021\\
147.8	-0.00087102583927907\\
147.84	-0.000874703798116524\\
147.88	-0.000879116416282135\\
147.92	-0.00085563110010684\\
147.96	-0.000870351576142632\\
148	-0.00086858588634265\\
148.04	-0.000844731199224476\\
148.08	-0.00086468425323776\\
148.12	-0.000856739720708415\\
148.16	-0.00084392649070502\\
148.2	-0.000857699588998405\\
148.24	-0.000843575463347396\\
148.28	-0.000841802994637627\\
148.32	-0.000849395136161266\\
148.36	-0.000829090681195931\\
148.4	-0.000838358276213035\\
148.44	-0.000839768578347808\\
148.48	-0.000813283252578522\\
148.52	-0.000833590119580976\\
148.56	-0.000828817946349533\\
148.6	-0.000810557072415678\\
148.64	-0.000827496702719305\\
148.68	-0.00081654173226302\\
148.72	-0.00080932149765221\\
148.76	-0.00082007668516512\\
148.8	-0.000802938929253371\\
148.84	-0.000806758508311119\\
148.88	-0.000811329242650316\\
148.92	-0.000788009051725392\\
148.96	-0.000802867443375992\\
149	-0.000801254067266713\\
149.04	-0.000777556202286541\\
149.08	-0.00079764817873311\\
149.12	-0.000789851333153262\\
149.16	-0.000777194180951485\\
149.2	-0.000791101091163524\\
149.24	-0.000777121666154567\\
149.28	-0.000775504269322903\\
149.32	-0.000783227045026931\\
149.36	-0.000763066120418551\\
149.4	-0.000772487580587845\\
149.44	-0.000774027385471073\\
149.48	-0.000747686181243183\\
149.52	-0.000768145763524213\\
149.56	-0.000763503934009483\\
149.6	-0.000745424475175796\\
149.64	-0.000762481011621427\\
149.68	-0.000751658987006167\\
149.72	-0.000744620620954427\\
149.76	-0.000755496075720186\\
149.8	-0.000738495319211781\\
149.84	-0.000742498144859353\\
149.88	-0.000747194289516818\\
149.92	-0.000724016202829088\\
149.96	-0.000739060927892151\\
150	-0.000737579361297259\\
150.04	-0.000714097738610494\\
150.08	-0.000734312398276112\\
150.12	-0.000726654316055391\\
150.16	-0.000714217089524784\\
150.2	-0.000728255623288812\\
150.24	-0.00071442410916534\\
150.28	-0.000713029779274852\\
150.32	-0.000720895519395774\\
150.36	-0.00070089443772081\\
150.4	-0.00071054016305692\\
150.44	-0.000712236649518578\\
150.48	-0.00068606971094098\\
150.52	-0.000706751844120278\\
150.56	-0.000702282202742996\\
150.6	-0.000684440314174092\\
150.64	-0.000701667023067448\\
150.68	-0.000691033673771353\\
150.72	-0.000684224595289348\\
150.76	-0.000695286332868251\\
150.8	-0.000678490944351788\\
150.84	-0.000682711182354725\\
150.88	-0.000687609006181039\\
150.92	-0.000664652626863507\\
150.96	-0.000679898775112151\\
151	-0.000678633220375918\\
151.04	-0.000655361996022599\\
151.08	-0.000675785213639595\\
151.12	-0.000668356484307703\\
151.16	-0.000656110728053262\\
151.2	-0.000670367834948064\\
151.24	-0.000656776010721591\\
151.28	-0.000655553006979049\\
151.32	-0.000663643812416684\\
151.36	-0.000643889024615418\\
151.4	-0.000653685978367038\\
151.44	-0.000655610426017831\\
151.48	-0.000629693004965759\\
151.52	-0.000650506971156024\\
151.56	-0.000646265247574966\\
151.6	-0.000628582319042616\\
151.64	-0.000646013653423153\\
151.68	-0.000635606249777667\\
151.72	-0.000628942133832014\\
151.76	-0.000640204120754392\\
151.8	-0.000623631857921773\\
151.84	-0.000627983556922803\\
151.88	-0.000633076944076821\\
151.92	-0.000610340985908595\\
151.96	-0.000625705292646976\\
152	-0.000624631188460947\\
152.04	-0.000601521683020155\\
152.08	-0.000622106564707951\\
152.12	-0.000614866400180581\\
152.16	-0.000602772076499159\\
152.2	-0.000617187101555337\\
152.24	-0.000603782593588843\\
152.28	-0.000602700252576377\\
152.32	-0.000610947136632344\\
152.36	-0.000591380240188079\\
152.4	-0.000601306675137062\\
152.44	-0.000603387411882344\\
152.48	-0.000577660278032668\\
152.52	-0.000598592368731157\\
152.56	-0.000594509180632724\\
152.6	-0.000577000758608396\\
152.64	-0.000594558934425984\\
152.68	-0.000584314210110419\\
152.72	-0.000577815240559865\\
152.76	-0.00058920856491561\\
152.8	-0.000572804786948862\\
152.84	-0.000577312863525785\\
152.88	-0.000582544069975652\\
152.92	-0.000559983744145896\\
152.96	-0.000575496975902244\\
153	-0.000574568905415353\\
153.04	-0.00055166905074201\\
153.08	-0.000572371519538065\\
153.12	-0.000565286543671234\\
153.16	-0.000553396356647146\\
153.2	-0.00056793944847433\\
153.24	-0.000554700451594225\\
153.28	-0.000553817267427369\\
153.32	-0.000562204706941003\\
153.36	-0.000542816509592153\\
153.4	-0.000552935954059724\\
153.44	-0.000555172545245114\\
153.48	-0.000529640424300576\\
153.52	-0.000550756819005046\\
153.56	-0.000546847369533298\\
153.6	-0.000529572150172735\\
153.64	-0.000547283198837655\\
153.68	-0.000537231985164641\\
153.72	-0.000530950741689167\\
153.76	-0.00054251687069302\\
153.8	-0.000526327425545109\\
153.84	-0.000531033977785734\\
153.88	-0.000536458020672657\\
153.92	-0.000514133163690356\\
153.96	-0.000529821348590292\\
154	-0.00052910549871049\\
154.04	-0.000506421538446661\\
154.08	-0.000527311211014832\\
154.12	-0.00052045719711293\\
154.16	-0.000508754854739979\\
154.2	-0.000523501156287146\\
154.24	-0.000510510462762192\\
154.28	-0.000509784348171383\\
154.32	-0.000518388394127618\\
154.36	-0.000499262468826853\\
154.4	-0.000509507118279768\\
154.44	-0.000511970084243309\\
154.48	-0.000486710522733409\\
154.52	-0.000507920314386196\\
154.56	-0.000504243584075481\\
154.6	-0.000487119539202179\\
154.64	-0.000505021348432707\\
154.68	-0.000495206610921975\\
154.72	-0.000489050515218104\\
154.76	-0.000500808028817773\\
154.8	-0.000484857333391826\\
154.84	-0.000489663497221622\\
154.88	-0.000495278639541304\\
154.92	-0.000473194428508496\\
154.96	-0.000488956871141766\\
155	-0.000488431977265118\\
155.04	-0.000465899802789685\\
155.08	-0.000486929555142325\\
155.12	-0.000480267348492425\\
155.16	-0.000468695185459788\\
155.2	-0.00048358099332824\\
155.24	-0.000470784557904866\\
155.28	-0.000470166275150326\\
155.32	-0.000478911154203706\\
155.36	-0.000459983894299918\\
155.4	-0.000470313213802514\\
155.44	-0.000472920529556947\\
155.48	-0.000447866132442517\\
155.52	-0.000469136707268512\\
155.56	-0.000465610132810084\\
155.6	-0.000448641484609472\\
155.64	-0.00046663803639923\\
155.68	-0.000456981498251498\\
155.72	-0.00045095905415509\\
155.76	-0.000462819068668946\\
155.8	-0.000447036684981661\\
155.84	-0.000451954551928887\\
155.88	-0.000457682280431595\\
155.92	-0.000435778299639761\\
155.96	-0.000451630888630956\\
156	-0.000451230784089322\\
156.04	-0.000428891983553136\\
156.08	-0.000449991711553414\\
156.12	-0.000443468342940766\\
156.16	-0.000432070495347064\\
156.2	-0.000447041385198375\\
156.24	-0.000434399116574532\\
156.28	-0.000433937561688397\\
156.32	-0.000442783845992058\\
156.36	-0.000424026959652524\\
156.4	-0.000434496377646745\\
156.44	-0.000437223195452726\\
156.48	-0.000412358289552805\\
156.52	-0.000433751488978838\\
156.56	-0.000430365638514554\\
156.6	-0.000413618821379776\\
156.64	-0.000431708309811789\\
156.68	-0.000422216842333062\\
156.72	-0.000416392910613568\\
156.76	-0.000428371323182547\\
156.8	-0.000412780881725334\\
156.84	-0.000417870192019731\\
156.88	-0.00042374343992177\\
156.92	-0.00040205997110068\\
156.96	-0.000418052613085797\\
157	-0.000417825879675651\\
157.04	-0.000395715857210998\\
157.08	-0.00041694059196526\\
157.12	-0.000410618378151883\\
157.16	-0.000399411990967076\\
157.2	-0.000414533273818248\\
157.24	-0.00040211957443829\\
157.28	-0.000401807647131985\\
157.32	-0.000410828921833383\\
157.36	-0.000392327450801105\\
157.4	-0.00040290078103672\\
157.44	-0.00040582532808278\\
157.48	-0.000381239752352816\\
157.52	-0.000402689028084067\\
157.56	-0.000399520172668898\\
157.6	-0.000382928605130714\\
157.64	-0.000401170023812126\\
157.68	-0.000391911299663067\\
157.72	-0.000386199773527558\\
157.76	-0.000398341640188308\\
157.8	-0.000382996906101233\\
157.84	-0.000388156171812312\\
157.88	-0.000394202147222304\\
157.92	-0.00037277566772551\\
157.96	-0.000388796128771902\\
158	-0.000388750308009417\\
158.04	-0.000366790650971843\\
158.08	-0.000388118489577422\\
158.12	-0.000381985413103088\\
158.16	-0.000370892334204946\\
158.2	-0.0003861226388911\\
158.24	-0.00037390728550324\\
158.28	-0.000373670894079942\\
158.32	-0.000382808508702937\\
158.36	-0.000364516269106307\\
158.4	-0.000375126375880245\\
158.44	-0.000378176575254942\\
158.48	-0.000353813221446112\\
158.52	-0.00037525939525129\\
158.56	-0.000372227850004516\\
158.6	-0.000355778230653824\\
158.64	-0.000374071140243449\\
158.68	-0.000364963870521248\\
158.72	-0.000359356846760548\\
158.76	-0.000371563373978066\\
158.8	-0.000356386696755732\\
158.84	-0.000361611980707951\\
158.88	-0.000367738447900948\\
158.92	-0.00034649892441621\\
158.96	-0.000362546292988181\\
159	-0.000362599321866258\\
159.04	-0.000340824680664504\\
159.08	-0.000362163135108565\\
159.12	-0.000356149578156852\\
159.16	-0.000345204910391227\\
159.2	-0.000360466574730947\\
159.24	-0.000348393437478465\\
159.28	-0.000348269269537915\\
159.32	-0.000357461427963948\\
159.36	-0.000339335704216165\\
159.4	-0.000350023060522231\\
159.44	-0.000353152689354646\\
159.48	-0.000328981052367068\\
159.52	-0.000350470683002076\\
159.56	-0.000347544942815838\\
159.6	-0.000331302985488002\\
159.64	-0.000349616955005575\\
159.68	-0.000340645058367354\\
159.72	-0.00033520962672307\\
159.76	-0.000347468314962634\\
159.8	-0.000332460174360091\\
159.84	-0.000337817825165637\\
159.88	-0.00034403063488983\\
159.92	-0.00032299599640883\\
159.96	-0.000339132382043364\\
160	-0.000339308314032607\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
160	-0.000339308314032607\\
160.04	-0.000317777848802647\\
160.08	-0.000339156623011862\\
160.12	-0.000333304018441828\\
160.16	-0.00032255367443388\\
160.2	-0.000337892285402607\\
160.24	-0.000326018820945572\\
160.28	-0.000326034351748771\\
160.32	-0.000335339731848025\\
160.36	-0.000317452565664743\\
160.4	-0.000328219656970555\\
160.44	-0.000331498328035325\\
160.48	-0.000307604325378444\\
160.52	-0.000329108561741743\\
160.56	-0.000326366861871554\\
160.6	-0.000310298422012565\\
160.64	-0.000328699626327532\\
160.68	-0.000319943926970222\\
160.72	-0.000314618301247338\\
160.76	-0.000326991342155145\\
160.8	-0.000312228230985048\\
160.84	-0.000317631251295853\\
160.88	-0.000323982401116766\\
160.92	-0.000303218825535103\\
160.96	-0.000319335942403716\\
161	-0.000319671882807439\\
161.04	-0.000298306220832762\\
161.08	-0.000319731475746123\\
161.12	-0.000314059360571593\\
161.16	-0.00030341539254778\\
161.2	-0.000318817466916655\\
161.24	-0.000307144952779398\\
161.28	-0.000307207751561669\\
161.32	-0.000316594088860486\\
161.36	-0.000298929335679574\\
161.4	-0.000309683523531738\\
161.44	-0.000313062084675205\\
161.48	-0.00028941374043956\\
161.52	-0.000310843520130771\\
161.56	-0.000308222761726733\\
161.6	-0.000292293230819713\\
161.64	-0.000310689139574078\\
161.68	-0.000302077979024138\\
161.72	-0.000296832826305877\\
161.76	-0.000309222363787687\\
161.8	-0.000294630136279678\\
161.84	-0.000300053383002092\\
161.88	-0.000306445762168159\\
161.92	-0.000285882175790675\\
161.96	-0.000301957656721222\\
162	-0.000302362501994066\\
162.04	-0.000281186920937763\\
162.08	-0.000302549065248589\\
162.12	-0.000296976358248475\\
162.16	-0.000286463228997611\\
162.2	-0.000301831709829283\\
162.24	-0.000290291728189889\\
162.28	-0.000290425223958539\\
162.32	-0.000299810404894291\\
162.36	-0.000282313645497714\\
162.4	-0.00029307816342141\\
162.44	-0.000296490708731144\\
162.48	-0.000273047798945741\\
162.52	-0.000294428156776809\\
162.56	-0.000291878819330873\\
162.6	-0.000276147668893542\\
162.64	-0.000294481263507489\\
162.68	-0.000285980412815084\\
162.72	-0.000280876176023859\\
162.76	-0.000293242940029897\\
162.8	-0.000278802998817965\\
162.84	-0.000284308121598487\\
162.88	-0.000290720790649579\\
162.92	-0.000270355564418345\\
162.96	-0.000286450571114345\\
163	-0.000286922497932562\\
163.04	-0.000266012319294695\\
163.08	-0.000287310047276862\\
163.12	-0.000281854426824834\\
163.16	-0.000271538256490819\\
163.2	-0.000286891693443299\\
163.24	-0.000275521196957148\\
163.28	-0.000275778105821111\\
163.32	-0.000285199031108365\\
163.36	-0.000267925724473466\\
163.4	-0.000278734471219473\\
163.44	-0.000282234098708231\\
163.48	-0.000259069551658866\\
163.52	-0.000280408663716181\\
163.56	-0.000277997800811444\\
163.6	-0.000262471866748844\\
163.64	-0.000280801066197019\\
163.68	-0.000272490337924139\\
163.72	-0.000267502453148731\\
163.76	-0.000279911556172724\\
163.8	-0.000265711641474425\\
163.84	-0.000271240710265244\\
163.88	-0.00027773989229621\\
163.92	-0.000257661677716083\\
163.96	-0.000273686230998386\\
164	-0.000274285955688145\\
164.04	-0.000253575955203798\\
164.08	-0.000274838829327802\\
164.12	-0.000269550011055623\\
164.16	-0.000259346166049526\\
164.2	-0.000274698764121636\\
164.24	-0.000263532873649072\\
164.28	-0.000263813373392395\\
164.32	-0.000273266866512531\\
164.36	-0.000256235983313516\\
164.4	-0.000266978410955676\\
164.44	-0.000270544596060088\\
164.48	-0.000247661422608401\\
164.52	-0.000268842747856117\\
164.56	-0.000266534048409749\\
164.6	-0.00025115862053147\\
164.64	-0.000269408492564216\\
164.68	-0.000261237937652293\\
164.72	-0.000256313419023663\\
164.76	-0.000268678379948449\\
164.8	-0.000254659568867492\\
164.84	-0.000260162359533163\\
164.88	-0.000266655755100153\\
164.92	-0.000246802816317481\\
164.96	-0.000262708838717407\\
165	-0.000263344561249414\\
165.04	-0.000242849107126214\\
165.08	-0.000263956889353605\\
165.12	-0.00025874933292925\\
165.16	-0.00024867052225488\\
165.2	-0.000263911185889547\\
165.24	-0.000252875198535376\\
165.28	-0.000253188796889063\\
165.32	-0.000262577061648513\\
165.36	-0.000245727888435786\\
165.4	-0.000256409492603855\\
165.44	-0.000259960531412825\\
165.48	-0.000237313747993786\\
165.52	-0.00025833893474132\\
165.56	-0.000256068315399567\\
165.6	-0.000240895355111209\\
165.64	-0.000258984255961639\\
165.68	-0.000250907879037138\\
165.72	-0.000246094065589998\\
165.76	-0.000258353265940144\\
165.8	-0.000244486736944414\\
165.84	-0.000250007905881004\\
165.88	-0.000256452819550727\\
165.92	-0.000236813014373247\\
165.96	-0.000252643433356232\\
166	-0.000253291595350041\\
166.04	-0.000233090137687445\\
166.08	-0.000254009256309342\\
166.12	-0.000248879327404486\\
166.16	-0.000238997291633685\\
166.2	-0.000254113913707507\\
166.24	-0.000243224733260096\\
166.28	-0.000243632698340806\\
166.32	-0.000252964818759707\\
166.36	-0.000236334951183762\\
166.4	-0.00024700265615408\\
166.44	-0.000250567892736548\\
166.48	-0.000228215473866164\\
166.52	-0.000249112062966821\\
166.56	-0.000246927612154329\\
166.6	-0.000232000738621002\\
166.64	-0.000249964551317749\\
166.68	-0.000242047304870569\\
166.72	-0.000237360290906188\\
166.76	-0.000249562811768302\\
166.8	-0.00023592955427958\\
166.84	-0.000241451681018341\\
166.88	-0.000247908983271415\\
166.92	-0.000228576614573578\\
166.96	-0.000244276659826262\\
167	-0.000245005027590056\\
167.04	-0.000225069200939396\\
167.08	-0.000245836928638947\\
167.12	-0.000240853040029947\\
167.16	-0.00023110966637547\\
167.2	-0.000246134409723285\\
167.24	-0.000235455480280736\\
167.28	-0.000235872933068137\\
167.32	-0.000245171442607929\\
167.36	-0.000228815322730722\\
167.4	-0.000239361216480356\\
167.44	-0.000242950907220515\\
167.48	-0.000220936136787593\\
167.52	-0.000241577297244363\\
167.56	-0.000239476287846184\\
167.6	-0.000224734895250587\\
167.64	-0.000242524571860098\\
167.68	-0.000234751698698525\\
167.72	-0.000230122050077538\\
167.76	-0.000242207075046368\\
167.8	-0.000228781884096483\\
167.84	-0.000234229961803023\\
167.88	-0.000240629483414895\\
167.92	-0.000221572208159128\\
167.96	-0.000237063247996394\\
168	-0.000237797111591496\\
168.04	-0.000218126464980095\\
168.08	-0.000238627190206998\\
168.12	-0.000233715909343978\\
168.16	-0.000224106363609754\\
168.2	-0.000238927741485407\\
168.24	-0.000228392463779482\\
168.28	-0.000228808675927727\\
168.32	-0.000237971541119925\\
168.36	-0.000221834005608248\\
168.4	-0.000232240114382806\\
168.44	-0.000235765933260812\\
168.48	-0.000214048416070059\\
168.52	-0.00023440816309121\\
168.56	-0.000232318988600874\\
168.6	-0.000217807144097182\\
168.64	-0.000235321111949534\\
168.68	-0.000227639528525026\\
168.72	-0.000223101728448435\\
168.76	-0.000234988094868427\\
168.8	-0.000221737146058674\\
168.84	-0.000227137327267494\\
168.88	-0.000233419039322143\\
168.92	-0.000214621887715013\\
168.96	-0.000229923735083853\\
169	-0.000230623601910119\\
169.04	-0.000211298642071607\\
169.08	-0.000231470011846433\\
169.12	-0.000226612499595867\\
169.16	-0.000217208417454462\\
169.2	-0.000231786924711815\\
169.24	-0.000221398187916375\\
169.28	-0.000221874563292922\\
169.32	-0.000230885749890029\\
169.36	-0.000214992441448391\\
169.4	-0.000225307207347545\\
169.44	-0.000228776803633973\\
169.48	-0.000207405539640128\\
169.52	-0.000227515401214101\\
169.56	-0.000225468962776241\\
169.6	-0.000211256858912641\\
169.64	-0.000228506828495189\\
169.68	-0.000220969645468218\\
169.72	-0.00021656851163553\\
169.76	-0.000228287892032814\\
169.8	-0.000215285074900223\\
169.84	-0.000220651077162692\\
169.88	-0.000226864016160564\\
169.92	-0.000208420678961087\\
169.96	-0.000223509289104077\\
170	-0.000224240036139543\\
170.04	-0.000205273365155431\\
170.08	-0.00022514746657577\\
170.12	-0.000220420587321493\\
170.16	-0.000211196370208045\\
170.2	-0.000225569868849608\\
170.24	-0.000215410438901418\\
170.28	-0.000215883675045194\\
170.32	-0.000224780988281222\\
170.36	-0.000209214746647677\\
170.4	-0.000219339505312254\\
170.44	-0.000222785763201183\\
170.48	-0.00020183921629758\\
170.52	-0.000221568584729127\\
170.56	-0.000219589715138659\\
170.6	-0.000205620549323626\\
170.64	-0.000222576246553376\\
170.68	-0.00021519902842072\\
170.72	-0.000210857013165438\\
170.76	-0.000222368499220253\\
170.8	-0.000209620583273492\\
170.84	-0.000214857676023708\\
170.88	-0.000220952053399029\\
170.92	-0.000202861958510767\\
170.96	-0.000217629083564332\\
171	-0.000218334326542598\\
171.04	-0.000199712777100825\\
171.08	-0.000219178503101855\\
171.12	-0.000214523442034504\\
171.16	-0.000205456439937453\\
171.2	-0.000219513930687745\\
171.24	-0.000209528227873622\\
171.28	-0.000209965680564149\\
171.32	-0.000218644100565303\\
171.36	-0.000203358217695297\\
171.4	-0.000213249157568675\\
171.44	-0.000216578496945523\\
171.48	-0.000196023649146345\\
171.52	-0.000215316332227053\\
171.56	-0.000213327371173531\\
171.6	-0.000199637244850397\\
171.64	-0.00021617749697439\\
171.68	-0.000208901766327832\\
171.72	-0.000204640316195584\\
171.76	-0.000215843813980357\\
171.8	-0.000203313541065723\\
171.84	-0.000208428647645788\\
171.88	-0.000214327351946017\\
171.92	-0.000196575386829648\\
171.96	-0.000211014550008836\\
172	-0.000211641076137237\\
172.04	-0.000193443529688481\\
172.08	-0.000212410949969763\\
172.12	-0.000207798034047017\\
172.16	-0.000198953393930296\\
172.2	-0.000212630221385374\\
172.24	-0.000202812242588608\\
172.28	-0.00020326574666657\\
172.32	-0.000211686432142816\\
172.36	-0.00019669974661092\\
172.4	-0.000206394193332974\\
172.44	-0.00020959435421236\\
172.48	-0.000189476014677627\\
172.52	-0.000208352203826895\\
172.56	-0.000206367837549456\\
172.6	-0.000193042999962438\\
172.64	-0.00020915219584935\\
172.68	-0.000202019313247175\\
172.72	-0.000197899510297109\\
172.76	-0.000208805239975023\\
172.8	-0.000196559764924389\\
172.84	-0.000201584138305743\\
172.88	-0.000207321144254177\\
172.92	-0.000189998990383437\\
172.96	-0.000204105669600054\\
173	-0.000204708758907236\\
173.04	-0.000186987190785155\\
173.08	-0.000205472132113706\\
173.12	-0.000200976377141975\\
173.16	-0.00019236405830633\\
173.2	-0.000205691183357965\\
173.24	-0.000196132135276893\\
173.28	-0.000196566484640044\\
173.32	-0.000204770474536148\\
173.36	-0.000190184355252447\\
173.4	-0.000199601671813566\\
173.44	-0.000202717947416555\\
173.48	-0.000183141795904801\\
173.52	-0.000201477202728606\\
173.56	-0.000199542052122872\\
173.6	-0.000186541891657904\\
173.64	-0.000202201222664391\\
173.68	-0.000195251894092967\\
173.72	-0.000191200157527936\\
173.76	-0.000201782561093976\\
173.8	-0.000189857315448771\\
173.84	-0.000194687756283444\\
173.88	-0.000200230795871949\\
173.92	-0.00018336892523377\\
173.96	-0.000197014004160765\\
174	-0.000197556278485482\\
174.04	-0.000180291378724135\\
174.08	-0.000198189001931423\\
174.12	-0.000193770144009077\\
174.16	-0.000185352596027248\\
174.2	-0.00019822364857953\\
174.24	-0.000188884311556682\\
174.28	-0.000189245175940961\\
174.32	-0.000197129649330923\\
174.36	-0.000182911482185728\\
174.4	-0.000191980624178531\\
174.44	-0.000194919522189208\\
174.48	-0.000175865129783751\\
174.52	-0.00019357130060509\\
174.56	-0.000191606610374558\\
174.6	-0.00017895686070492\\
174.64	-0.000194030442278486\\
174.68	-0.000187205105186251\\
174.72	-0.000183227686027317\\
174.76	-0.000193372200086078\\
174.8	-0.000181730069885953\\
174.84	-0.000186352856800911\\
174.88	-0.000191611674603656\\
174.92	-0.000175197457548911\\
174.96	-0.00018834754372672\\
175	-0.000188764951417429\\
175.04	-0.000172031830894205\\
175.08	-0.000189228000947936\\
175.12	-0.000184849065165356\\
175.16	-0.000176681480053364\\
175.2	-0.000189011027506804\\
175.24	-0.000179881229110125\\
175.28	-0.000180205216251234\\
175.32	-0.000187713370487903\\
175.36	-0.000173880290141737\\
175.4	-0.000182619568807623\\
175.44	-0.000185353636412674\\
175.48	-0.000166866602055468\\
175.52	-0.000183942320586648\\
175.56	-0.000181950675341817\\
175.6	-0.000169743002993543\\
175.64	-0.000184190835250767\\
175.68	-0.000177522273423059\\
175.72	-0.000173684403673715\\
175.76	-0.000183381324470035\\
175.8	-0.000172084775720026\\
175.84	-0.000176535036011272\\
175.88	-0.000181528660723336\\
175.92	-0.000165653134485614\\
175.96	-0.000178308469769319\\
176	-0.000178646530735796\\
176.04	-0.000162525063884128\\
176.08	-0.000179017284940174\\
176.12	-0.00017474778310313\\
176.16	-0.000166867445923033\\
176.2	-0.000178673436716706\\
176.24	-0.000169844840910647\\
176.28	-0.000170121458573093\\
176.32	-0.000177288646959394\\
176.36	-0.000163950095149333\\
176.4	-0.000172298189487436\\
176.44	-0.000174874754871675\\
176.48	-0.000157076221505267\\
176.52	-0.000173408973084045\\
176.56	-0.000171443998089047\\
176.6	-0.000159660235818111\\
176.64	-0.000173465629684214\\
176.68	-0.000167009219469115\\
176.72	-0.00016324984603631\\
176.76	-0.000172480638196091\\
176.8	-0.000161583996585289\\
176.84	-0.000165760653470786\\
176.88	-0.000170467238497771\\
176.92	-0.000155182704678289\\
176.96	-0.000167205565128024\\
177	-0.000167439482108792\\
177.04	-0.000151911817675216\\
177.08	-0.000167598314185156\\
177.12	-0.000163412258134602\\
177.16	-0.000155773264508837\\
177.2	-0.00016695348435601\\
177.24	-0.000158401300184503\\
177.28	-0.000158559502677289\\
177.32	-0.000165286520283845\\
177.36	-0.000152423184623085\\
177.4	-0.000160285698469214\\
177.44	-0.000162613731741711\\
177.48	-0.000145495317742087\\
177.52	-0.000160967917230759\\
177.56	-0.000158952303142009\\
177.6	-0.000147605039428552\\
177.64	-0.00016062314277296\\
177.68	-0.000154320314177461\\
177.72	-0.000150628324640554\\
177.76	-0.000159269311109387\\
177.8	-0.000148736762342533\\
177.84	-0.000152604602651042\\
177.88	-0.000156925344159351\\
177.92	-0.000142221580391196\\
177.96	-0.000153552752246937\\
178	-0.000153611187876177\\
178.04	-0.000138743197517076\\
178.08	-0.000153492789059168\\
178.12	-0.000149347905543408\\
178.16	-0.000141991689866213\\
178.2	-0.000152445883841742\\
178.24	-0.000144157249202821\\
178.28	-0.000144215541776745\\
178.32	-0.000150433177625182\\
178.36	-0.00013806163374694\\
178.4	-0.000145435293389332\\
178.44	-0.000147477112947276\\
178.48	-0.000131085780197936\\
178.52	-0.000145673034239306\\
178.56	-0.000143601327561845\\
178.6	-0.000132777272946594\\
178.64	-0.000144950992971871\\
178.68	-0.000138828731453541\\
178.72	-0.000135263266768434\\
178.76	-0.00014329040058986\\
178.8	-0.000133180840828369\\
178.84	-0.000136768674552611\\
178.88	-0.00014071111297232\\
178.92	-0.000126677663200772\\
178.96	-0.000137311853774435\\
179	-0.000137231653978206\\
179.04	-0.000123114979266557\\
179.08	-0.000136910018900248\\
179.12	-0.000132869519367303\\
179.16	-0.000125845850018742\\
179.2	-0.000135579589963382\\
179.24	-0.000127641591908796\\
179.28	-0.000127602472488569\\
179.32	-0.000133336601375629\\
179.36	-0.000121564566027029\\
179.4	-0.000128400130716868\\
179.44	-0.000130197089330852\\
179.48	-0.000114655310130389\\
179.52	-0.000128254277979\\
179.56	-0.000126177418461732\\
179.6	-0.000115874831006342\\
179.64	-0.000127180818728534\\
179.68	-0.000121294533192187\\
179.72	-0.000117805523033817\\
179.76	-0.000125196319485491\\
179.8	-0.00011556612522423\\
179.84	-0.000118777848896409\\
179.88	-0.00012231814217562\\
179.92	-0.000109010725452209\\
179.96	-0.000118808853587444\\
180	-0.000118564518439783\\
180.04	-0.000105182594673424\\
180.08	-0.000117916479624855\\
180.12	-0.000113954593273945\\
180.16	-0.000107212235404443\\
180.2	-0.000116119605246662\\
180.24	-0.000108508443012497\\
180.28	-0.00010828969825903\\
180.32	-0.000113438063167895\\
180.36	-0.000102247080028175\\
180.4	-0.000108434583808343\\
180.44	-0.000109892650331973\\
180.48	-9.51924447908459e-05\\
180.52	-0.00010766749694435\\
180.56	-0.000105505143110231\\
180.6	-9.57227068290349e-05\\
180.64	-0.000106010073342913\\
180.68	-0.000100298323201332\\
180.72	-9.68595645252796e-05\\
180.76	-0.000103485019116643\\
180.8	-9.42960054934588e-05\\
180.84	-9.70810658424947e-05\\
180.88	-0.000100116151242908\\
180.92	-8.75230617561562e-05\\
180.96	-9.64110664926886e-05\\
181	-9.59284417451216e-05\\
181.04	-8.33369178790784e-05\\
181.08	-9.48746804953665e-05\\
181.12	-9.09480671517781e-05\\
181.16	-8.451904073003e-05\\
181.2	-9.24982012681261e-05\\
181.24	-8.5202018994377e-05\\
181.28	-8.48137929763248e-05\\
181.32	-8.93082028425477e-05\\
181.36	-7.87183497681182e-05\\
181.4	-8.42473971453343e-05\\
181.44	-8.53327151269082e-05\\
181.48	-7.15268559881843e-05\\
181.52	-8.28472859826335e-05\\
181.56	-8.06002425546315e-05\\
181.6	-7.14219374794378e-05\\
181.64	-8.06404492242761e-05\\
181.68	-7.51381876610962e-05\\
181.72	-7.18078835952917e-05\\
181.76	-7.76525762937212e-05\\
181.8	-6.89723643259087e-05\\
181.84	-7.13609593471235e-05\\
181.88	-7.39078210073047e-05\\
181.92	-6.21269877226253e-05\\
181.96	-7.01038146202558e-05\\
182	-6.94289445498716e-05\\
182.04	-5.77236604980319e-05\\
182.08	-6.80579331851099e-05\\
182.12	-6.42376788321738e-05\\
182.16	-5.81782613049878e-05\\
182.2	-6.5244030950464e-05\\
182.24	-5.83551671380755e-05\\
182.28	-5.78093941454376e-05\\
182.32	-6.16824819955203e-05\\
182.36	-5.18023906167237e-05\\
182.4	-5.66367739787561e-05\\
182.44	-5.73937023582732e-05\\
182.48	-4.4600520889289e-05\\
182.52	-5.46803372132538e-05\\
182.56	-5.23984629269426e-05\\
182.6	-4.38314317068737e-05\\
182.64	-5.19605068967932e-05\\
182.68	-4.67181218100375e-05\\
182.72	-4.34569321496467e-05\\
182.76	-4.84983817056393e-05\\
182.8	-4.03747728692358e-05\\
182.84	-4.22834028696929e-05\\
182.88	-4.43158494924229e-05\\
182.92	-3.33913225726135e-05\\
182.96	-4.03325406011722e-05\\
183	-3.9435646734118e-05\\
183.04	-2.85988418594316e-05\\
183.08	-3.76269232589029e-05\\
183.12	-3.38813920038943e-05\\
183.16	-2.81402540446091e-05\\
183.2	-3.41900381423863e-05\\
183.24	-2.76775972078399e-05\\
183.28	-2.68936617774828e-05\\
183.32	-3.00462942586447e-05\\
183.36	-2.08496685203671e-05\\
183.4	-2.48833819174692e-05\\
183.44	-2.52210293091652e-05\\
183.48	-1.34239000173812e-05\\
183.52	-2.21347057034666e-05\\
183.56	-1.97405257378232e-05\\
183.6	-1.17703594750899e-05\\
183.64	-1.86739276501626e-05\\
183.68	-1.36320376858663e-05\\
183.72	-1.04047906917658e-05\\
183.76	-1.45283856729148e-05\\
183.8	-6.9238204276365e-06\\
183.84	-8.29822165938593e-06\\
183.88	-9.72650336959994e-06\\
183.92	3.54842394040513e-07\\
183.96	-5.47928051497661e-06\\
184	-4.29783758208039e-06\\
184.04	5.63411416984464e-06\\
184.08	-1.97779702428644e-06\\
184.12	1.72705067591919e-06\\
184.16	7.1305477962182e-06\\
184.2	2.17571486968193e-06\\
184.24	8.3168322083151e-06\\
184.28	9.33464083917263e-06\\
184.32	6.94992046539345e-06\\
184.36	1.54389234558673e-05\\
184.4	1.22153790338557e-05\\
184.44	1.23129956371437e-05\\
184.48	2.30610446237506e-05\\
184.52	1.57421213766273e-05\\
184.56	1.82341290612146e-05\\
184.6	2.5540370746834e-05\\
184.64	1.98855775942174e-05\\
184.68	2.46841400884406e-05\\
184.72	2.78292184408033e-05\\
184.76	2.46181073941904e-05\\
184.8	3.16355681128309e-05\\
184.84	3.07677838313228e-05\\
184.88	2.99136306388619e-05\\
184.92	3.9062448939237e-05\\
184.96	3.43312069279296e-05\\
185	3.57473101953474e-05\\
185.04	4.47004487763758e-05\\
185.08	3.84956073507713e-05\\
185.12	4.20951313304141e-05\\
185.16	4.71188961665699e-05\\
185.2	4.32376663245546e-05\\
185.24	4.8933482296607e-05\\
185.28	5.01784225240435e-05\\
185.32	4.85342435459071e-05\\
185.36	5.62387916176806e-05\\
185.4	5.38562574945173e-05\\
185.44	5.43620578858327e-05\\
185.48	6.3987238850626e-05\\
185.52	5.81293186170494e-05\\
185.56	6.06974285231919e-05\\
185.6	6.73490467887732e-05\\
185.64	6.29740064034971e-05\\
185.68	6.75161234330235e-05\\
185.72	7.06246714339084e-05\\
185.76	6.8366053826105e-05\\
185.8	7.47931817615398e-05\\
185.84	7.45112691343698e-05\\
185.88	7.42803688529313e-05\\
185.92	8.25027932030002e-05\\
185.96	7.89835913394725e-05\\
186	8.06909530309848e-05\\
186.04	8.87080916911726e-05\\
186.08	8.40154351960152e-05\\
186.12	8.75708610231334e-05\\
186.16	9.22807473563702e-05\\
186.2	8.95796143559379e-05\\
186.24	9.48921904791959e-05\\
186.28	9.64482974729217e-05\\
186.32	9.56479499529096e-05\\
186.36	0.000102626085813541\\
186.4	0.000101182277191962\\
186.44	0.000102191266924386\\
186.48	0.000110742745879918\\
186.52	0.000106453171246323\\
186.56	0.000109179378685036\\
186.6	0.000115213520313692\\
186.64	0.000112230381427473\\
186.68	0.000116581060088596\\
186.72	0.000119696873965853\\
186.76	0.00011848218315963\\
186.8	0.000124364015262497\\
186.84	0.00012471532921377\\
186.88	0.000125175690008601\\
186.92	0.000132494908457131\\
186.96	0.000130235471638368\\
187	0.000132277073856115\\
187.04	0.000139343174684296\\
187.08	0.000136223162538232\\
187.12	0.000139751670679531\\
187.16	0.000144132927982864\\
187.2	0.000142643736575376\\
187.24	0.000147564594974258\\
187.28	0.000149415730417111\\
187.32	0.000149463221595227\\
187.36	0.000155682238586168\\
187.4	0.000155158806571567\\
187.44	0.000156649349826916\\
187.48	0.000164072948198893\\
187.52	0.000161331269831631\\
187.56	0.000164171863393373\\
187.6	0.000169528921082692\\
187.64	0.000167904163980758\\
187.68	0.00017200240123535\\
187.72	0.000175071027473782\\
187.76	0.000174850199523895\\
187.8	0.000180114150642094\\
187.84	0.000181051845920171\\
187.88	0.000182143342019744\\
187.92	0.000188481403007908\\
187.96	0.000187445936378116\\
188	0.00018975836214379\\
188.04	0.00019582318811988\\
188.08	0.000194228382819101\\
188.12	0.000197670414307012\\
188.16	0.00020169264032429\\
188.2	0.000201374419630166\\
188.24	0.000205854694008658\\
188.28	0.000207992163491886\\
188.32	0.000208859146302913\\
188.36	0.000214286186620751\\
188.4	0.000214696687163888\\
188.44	0.000216657330242705\\
188.48	0.00022293950193444\\
188.52	0.000221780710384923\\
188.56	0.000224743277461822\\
188.6	0.000229456879699384\\
188.64	0.000229218206119552\\
188.68	0.000233090757334512\\
188.72	0.000236164670743902\\
188.76	0.00023698257214486\\
188.8	0.000241672968783118\\
188.84	0.000243264429356403\\
188.88	0.000245046602132314\\
188.92	0.00025046251703002\\
188.96	0.000250728518791672\\
189	0.00025338244318481\\
189.04	0.000258518671196903\\
189.08	0.000258528575355004\\
189.12	0.000261961510541986\\
189.16	0.000265700681182451\\
189.2	0.000266635361670138\\
189.24	0.000270754321681227\\
189.28	0.000273252516530901\\
189.32	0.000275018612537295\\
189.36	0.000279730373815285\\
189.4	0.000281143085348493\\
189.44	0.000283646936996063\\
189.48	0.000288858074384733\\
189.52	0.000289340070369557\\
189.56	0.000292487750796501\\
189.6	0.000296609100685532\\
189.64	0.000297809867141047\\
189.68	0.00030150726232867\\
189.72	0.000304623726668707\\
189.76	0.000306517683349426\\
189.8	0.000310670649189061\\
189.84	0.00031293544137941\\
189.88	0.000315427986239039\\
189.92	0.000319942589244372\\
189.96	0.000321508505335597\\
190	0.000324505561265019\\
};
\end{axis}
\end{tikzpicture}%

==> z3_error_state_twopoint.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0.0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=-1,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$\tilde z_3$ [m]},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids
]
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	-0.00310230292798508\\
0.400000000000006	-0.00426178416134348\\
0.799999999999997	-0.00639075886230955\\
1.2	-0.00967139253961591\\
1.60000000000001	-0.0147521293675936\\
2	-0.0220325602820708\\
2.40000000000001	-0.0315088690445009\\
3.2	-0.054940122409505\\
4.80000000000001	-0.10440456062959\\
5.60000000000001	-0.117329981820191\\
6	-0.128550690724069\\
6.40000000000001	-0.135473148760099\\
6.80000000000001	-0.137727174536792\\
7.2	-0.144307173144242\\
7.60000000000001	-0.154332911240601\\
8	-0.159255985378437\\
8.40000000000001	-0.160091961629988\\
9.2	-0.165704457419906\\
9.60000000000001	-0.165894452326285\\
10	-0.168616390736801\\
10.4	-0.173018260350304\\
10.8	-0.176455040089763\\
11.2	-0.174345541555113\\
11.6	-0.174293486201435\\
12	-0.169911283609252\\
12.4	-0.164363679185186\\
12.8	-0.161026272751471\\
13.2	-0.155130153809154\\
13.6	-0.153142178404366\\
14	-0.145537703141031\\
14.4	-0.14278810676592\\
14.8	-0.133776608846887\\
15.6	-0.124484098246143\\
16	-0.115337769934143\\
16.4	-0.116347341576414\\
16.8	-0.10681261958581\\
17.2	-0.10584787296672\\
17.6	-0.0973129541422537\\
18	-0.0932378841119146\\
18.4	-0.0925291056014146\\
19.2	-0.0832366636710873\\
19.6	-0.0822486906809132\\
20	-0.0799217534139274\\
20.8	-0.0635626913982463\\
21.2	-0.0568424676356329\\
21.6	-0.0548744598678468\\
22	-0.0559603313410832\\
22.4	-0.0510436690693297\\
22.8	-0.0517681633747742\\
23.2	-0.0481128072225374\\
23.6	-0.0454000937195929\\
24	-0.0438834868821942\\
25.2	-0.0435101391458659\\
26	-0.0475017173872914\\
26.4	-0.0507752986420655\\
26.8	-0.0555242284305137\\
27.6	-0.0588013155782647\\
28	-0.0667571460179346\\
28.4	-0.0729596837928739\\
28.8	-0.0783702410596874\\
29.2	-0.0849051176352589\\
29.6	-0.0928601320345166\\
30	-0.102776011681371\\
30.4	-0.111559213916721\\
30.8	-0.116594592132586\\
31.2	-0.120449672979092\\
31.6	-0.127316796481409\\
32.4	-0.147853077347122\\
32.8	-0.161545445293356\\
33.2	-0.166523419737274\\
33.6	-0.173883041994884\\
34	-0.183982383458996\\
34.4	-0.199840902153369\\
34.8	-0.211954241326083\\
35.2	-0.212895824037474\\
35.6	-0.220522027645558\\
36	-0.229843071443909\\
36.4	-0.244671569915695\\
36.8	-0.252365175978184\\
37.2	-0.253620834391938\\
37.6	-0.262472014979082\\
38	-0.27222063054613\\
38.4	-0.276950108559404\\
38.8	-0.280190200189722\\
39.2	-0.287294799286968\\
39.6	-0.291910505747751\\
40	-0.294877181014272\\
40.4	-0.301531307928613\\
40.8	-0.310084659825407\\
41.6	-0.313934853979575\\
42	-0.31958001760367\\
42.4	-0.321826188198784\\
42.8	-0.325177710088639\\
43.6	-0.335108863023237\\
44	-0.335657716208402\\
44.4	-0.340300376366457\\
44.8	-0.344087873248242\\
45.2	-0.346617880855803\\
45.6	-0.355948420117457\\
46	-0.360019677933437\\
46.4	-0.35973240912638\\
46.8	-0.365175959416106\\
47.2	-0.364192170809375\\
47.6	-0.365391629558829\\
48	-0.367712093889793\\
48.4	-0.366205858467495\\
48.8	-0.366713875184303\\
49.2	-0.366169929551759\\
49.6	-0.363872316961206\\
50.4	-0.354490197867392\\
51.2	-0.346901621033183\\
51.6	-0.339741128749353\\
52.8	-0.324131482641604\\
53.2	-0.310755534554971\\
53.6	-0.293717426931224\\
54	-0.280058512355723\\
54.4	-0.263925440347336\\
54.8	-0.243117763954714\\
55.2	-0.220980642370364\\
55.6	-0.194136032295276\\
56.4	-0.135292492911248\\
57.66	-0.0412166286379261\\
58.06	-0.0200707156278668\\
58.46	-0.00464092596816101\\
59.26	0.0209811986990616\\
59.66	0.0327473537957417\\
60.06	0.0424486093406529\\
60.46	0.049829860873345\\
60.86	0.055551457364615\\
61.26	0.0599166760621301\\
61.66	0.0619545083111603\\
62.06	0.0609404173673198\\
62.46	0.0570495699098359\\
62.86	0.0513924903844156\\
63.66	0.0387366389092989\\
64.06	0.0330112921380561\\
64.46	0.0282908734110521\\
64.86	0.024732997205021\\
65.26	0.0225567433922862\\
65.66	0.0218272632557159\\
66.06	0.0226237619723406\\
66.86	0.0271091133352144\\
68.06	0.0353532271234513\\
68.46	0.0423764436891503\\
68.86	0.0507329758956416\\
70.06	0.0581540673862264\\
70.46	0.0638359217225286\\
70.86	0.0724460352277561\\
71.66	0.0796791741438341\\
72.46	0.0890305602325441\\
72.86	0.0945416560958137\\
73.26	0.0981217191296366\\
73.66	0.0958317076637343\\
74.06	0.0989796397402074\\
74.46	0.100669161787678\\
75.66	0.0954824095747853\\
76.06	0.0954970756850173\\
76.46	0.0943321063717519\\
76.86	0.0888633026137029\\
77.26	0.086214778483793\\
77.66	0.0815844580890683\\
78.06	0.0747144187046445\\
78.46	0.0709653378090849\\
78.86	0.0644488922789037\\
79.26	0.0568198398611202\\
79.66	0.0457858527372679\\
80.06	0.0409102861322737\\
80.86	0.0196888004205675\\
81.26	0.0157133404090644\\
82.06	-0.0103470128163963\\
82.46	-0.0156632963133063\\
82.86	-0.0298144339716515\\
83.66	-0.0449969382072766\\
84.06	-0.0534308574212332\\
84.46	-0.0573068978545308\\
84.86	-0.0664237665539815\\
85.26	-0.06684291992282\\
85.66	-0.0706133826544715\\
86.46	-0.0713542543022641\\
86.86	-0.0774382596133449\\
87.26	-0.0738057704711963\\
87.66	-0.0749535251832043\\
88.06	-0.0737164190280595\\
88.46	-0.0733705791402883\\
88.86	-0.0678560135047803\\
89.66	-0.0688723661466497\\
90.06	-0.0646592692841779\\
90.46	-0.0620113137085241\\
90.86	-0.0614859488242274\\
91.26	-0.0572667615584095\\
91.66	-0.0545369034749257\\
92.06	-0.0611437940863624\\
92.46	-0.0563793824536702\\
92.86	-0.0579040039184662\\
93.26	-0.0571566579688465\\
93.66	-0.0506668407495567\\
94.06	-0.0515446087190838\\
94.46	-0.0554978913095709\\
94.86	-0.0546516428283326\\
95.66	-0.0637608459583277\\
96.06	-0.0612539557979517\\
96.46	-0.0655678261977073\\
96.86	-0.0646638329361338\\
97.26	-0.0687806620915552\\
97.66	-0.0707511402552967\\
98.06	-0.07542300689623\\
98.46	-0.0778291931216302\\
98.86	-0.0761276742830432\\
99.26	-0.0809053246282616\\
100.06	-0.0847324346471225\\
100.46	-0.090925311744968\\
100.86	-0.0854387215208732\\
101.26	-0.088573471425363\\
102.06	-0.0922522159592631\\
102.86	-0.0939835374248048\\
104.06	-0.0948620194641734\\
};
%\addplot [color=red, dashed, forget plot]
%  table[row sep=crcr]{%
%0	0.5\\
%104.36	0.5\\
%};
%\addplot [color=red, dashed, forget plot]
%  table[row sep=crcr]{%
%0	-0.5\\
%104.36	-0.5\\
%};
\end{axis}
\end{tikzpicture}%
